Comparison of refilling schemes in the free-surface lattice Boltzmann method

Simulating mobile liquid-gas interfaces with the free-surface lattice Boltzmann method (FSLBM) requires frequent re-initialization of fluid flow information in computational cells that convert from gas to liquid. The corresponding algorithm, here referred to as the refilling scheme, is crucial for the successful application of the FSLBM in terms of accuracy and numerical stability. This study compares five refilling schemes that extract information from the surrounding liquid and interface cells by averaging, extrapolating, or assuming one of the three different equilibrium states. Six numerical experiments were performed, covering a broad spectrum of possible scenarios. These include a standing gravity wave, a rectangular and cylindrical dam break, a Taylor bubble, a drop impact into liquid, and a bubbly plane Poiseuille flow. In some simulations, the averaging, extrapolation, and one equilibrium-based scheme were numerically unstable. Overall, the results have shown that the simplest equilibrium-based scheme should be preferred in terms of numerical stability, computational cost, accuracy, and ease of implementation.

==> figures/bubbly-poiseuille/setup.tex <==
\begin{tikzpicture}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{crimson2553191}{RGB}{255,31,91}

% liquid
\draw [fill=dodgerblue0154222!30,draw=none] (0,0) rectangle (\figurewidth,\figureheight);

% borders left and right
\draw[very thick, loosely dashed, black!50] (0,0)--(0,\figureheight);
\draw[very thick, loosely dashed, black!50] (\figurewidth,0)--(\figurewidth,\figureheight);

% borders top and bottom
\draw[very thick, black!50] (0,\figureheight)--(\figurewidth,\figureheight);
\draw[very thick, black!50] (0,0)--(\figurewidth,0);

% add bubbles
\draw [fill=white,draw=dodgerblue0154222] (0.1\figurewidth,0.1\figureheight) circle[radius=0.1\figureheight];
\draw [fill=white,draw=dodgerblue0154222] (0.52\figurewidth,0.3\figureheight) circle[radius=0.1\figureheight];
\draw [fill=white,draw=dodgerblue0154222] (0.8\figurewidth,0.15\figureheight) circle[radius=0.1\figureheight];
\draw [fill=white,draw=dodgerblue0154222] (0.89\figurewidth,0.71\figureheight) circle[radius=0.1\figureheight];
\draw [fill=white,draw=dodgerblue0154222] (0.3\figurewidth,0.79\figureheight) circle[radius=0.1\figureheight];
\draw [fill=white,draw=dodgerblue0154222] (0.25\figurewidth,0.35\figureheight) circle[radius=0.1\figureheight];
\draw [fill=white,draw=dodgerblue0154222] (0.6\figurewidth,0.88\figureheight) circle[radius=0.1\figureheight];
\draw [fill=white,draw=dodgerblue0154222] (0.7\figurewidth,0.54\figureheight) circle[radius=0.1\figureheight];

% bubble diameter
\draw[<->, >=Latex] (0.52\figurewidth+0.1\figureheight+\mdist,0.3\figureheight-0.1\figureheight)--(0.52\figurewidth+0.1\figureheight+\mdist,0.3\figureheight+0.1\figureheight) node [pos=0.5,right] {$\varnothing 0.1L$};
\draw[-] (0.52\figurewidth,0.3\figureheight+0.1\figureheight)--(0.52\figurewidth+0.1\figureheight+1.5\mdist,0.3\figureheight+0.1\figureheight);
\draw[-] (0.52\figurewidth,0.3\figureheight-0.1\figureheight)--(0.52\figurewidth+0.1\figureheight+1.5\mdist,0.3\figureheight-0.1\figureheight);

% domain height
\draw[<->, >=Latex] (\figurewidth+\mdist,0)--(\figurewidth+\mdist,\figureheight) node [pos=0.5,right] {$L$};
\draw[-] (\figurewidth,0)--(\figurewidth+1.5\mdist,0) node [right] {$z=0$};
\draw[-] (\figurewidth,\figureheight)--(\figurewidth+1.5\mdist,\figureheight);

% domain width
\draw[<->, >=Latex] (0,-\mdist)--(\figurewidth,-\mdist) node [pos=0.5,below] {$2L$};
\draw[-] (0,0)--(0,-1.5\mdist);
\draw[-] (\figurewidth,0)--(\figurewidth,-1.5\mdist);

% initial profile label
\node[
rectangle,
anchor=east,
crimson2553191] at (0.45\figurewidth,0.57\figureheight) {$u(z) = \frac{F}{2\mu}z(L-z)$};

% initial velocity profile
\begin{axis}%
[width=\figureheight, % width and height exchanged due to rotation
height=0.5\figurewidth,
rotate=90,
xmin=-1,
xmax=1,
ymin=0,
ymax=1,
ticks=none,
axis lines=none,
clip=false,
scale only axis,
]
\addplot[thick, name path=f, domain=-1:1,samples=50,smooth,crimson2553191] {x*x};
\end{axis}

% horizontal line of symmetry
%\draw[loosely dashdotted] (-0.025\figurewidth,0.5\figureheight)--(1.025\figurewidth,0.5\figureheight);

% gravity
\draw[thick, ->, >=Latex, darkorange24213334] (\figurewidth-6\mdist,0.5\figureheight)--(\figurewidth-2\mdist,0.5\figureheight) node [pos=0.5,above] {$F$};

% coordinate system
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(4\mdist,\figureheight-3\mdist) node [below] {$x$};
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(2\mdist,\figureheight-1\mdist) node [left] {$z$};
\draw[draw=black] (2\mdist,\figureheight-3\mdist) circle [radius=0.175\mdist] node[opacity=1, below left] {$y$};
\end{tikzpicture}

==> figures/dam-break-cylindrical/convergence-avg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64179230}{RGB}{0,116,166}
\definecolor{skyblue128205238}{RGB}{159,217,243}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle r^{*}\)},
ymajorgrids,
ymin=0.7769885, ymax=5.6832415,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.19000005722046 1.22000002861023
1.5 1.44000005722046
1.73000001907349 1.66999995708466
1.91999995708466 1.88999998569489
2.1800000667572 2.10999989509583
2.35999989509583 2.32999992370605
2.58999991416931 2.55999994277954
2.78999996185303 2.77999997138977
2.97000002861023 3
3.20000004768372 3.22000002861023
3.38000011444092 3.44000005722046
3.57999992370605 3.67000007629395
3.75999999046326 3.89000010490417
3.97000002861023 4.1100001335144
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, skyblue128205238, dotted]
table {%
0 1
0.0968506336212158 1.02286005020142
0.193701028823853 1.03618001937866
0.290552020072937 1.06209003925323
0.387402057647705 1.07918000221252
0.4842529296875 1.11576998233795
0.581104040145874 1.15927004814148
0.677953958511353 1.2182400226593
0.774805068969727 1.26953995227814
0.871655941009521 1.32483005523682
1.06535995006561 1.45685994625092
1.16220998764038 1.52789998054504
1.25906002521515 1.5960099697113
1.35590994358063 1.66588997840881
1.4527599811554 1.7408299446106
1.54961001873016 1.81272995471954
1.64646005630493 1.89272999763489
1.74330997467041 1.96944999694824
1.84016001224518 2.04998993873596
2.03385996818542 2.2182400226593
2.42126989364624 2.56016993522644
2.5181200504303 2.64154005050659
2.61496996879578 2.73624992370605
2.71181988716125 2.82564997673035
2.80867004394531 2.9124801158905
2.90551996231079 3.00836992263794
3.00237011909485 3.09411001205444
3.19606995582581 3.28600001335144
3.29292011260986 3.37914991378784
3.38977003097534 3.48011994361877
3.48661994934082 3.57447004318237
3.58347010612488 3.67586994171143
3.68032002449036 3.76947999000549
3.77716994285583 3.87250995635986
3.97088003158569 4.06587982177734
4.16457986831665 4.26697015762329
4.45513010025024 4.56350994110107
4.55198001861572 4.65996980667114
4.6488299369812 4.76221990585327
4.74567985534668 4.85246992111206
4.93938016891479 5.04469013214111
5.03623008728027 5.13581991195679
};
\addlegendentry{AVG, $D=50$}
\addplot [line width=2pt, mediumturquoise64179230, dotted]
table {%
0 1
0.199753999710083 1.02860999107361
0.399508953094482 1.08686995506287
0.499386072158813 1.12845003604889
0.599262952804565 1.17637002468109
0.699140071868896 1.23135995864868
0.799018025398254 1.29347002506256
0.898895025253296 1.36319994926453
0.998772025108337 1.45181000232697
1.0986499786377 1.58846998214722
1.19852995872498 1.67941999435425
1.3982800245285 1.68924999237061
1.49816000461578 1.68909001350403
1.69790995121002 1.68638002872467
1.79779005050659 1.68985998630524
1.89767003059387 1.69020998477936
1.99753999710083 1.69289004802704
2.09741997718811 1.69237995147705
2.19729995727539 1.6959400177002
2.29717993736267 1.69510996341705
2.39704990386963 1.69988000392914
2.49692988395691 1.69845998287201
2.59681010246277 1.70507001876831
2.69668006896973 1.70861995220184
2.79656004905701 1.7021199464798
2.89644002914429 1.71143996715546
2.99632000923157 1.71467995643616
3.09618997573853 1.70731997489929
3.19606995582581 1.70784997940063
};
\addlegendentry{AVG, $D=100$}
\addplot [line width=2pt, dodgerblue0154222, dotted]
table {%
0 1
0.0998772382736206 1.00802004337311
0.199753999710083 1.02491998672485
0.29963207244873 1.05154001712799
0.399508953094482 1.08590996265411
0.499386072158813 1.12553000450134
0.599262952804565 1.17138004302979
0.699140071868896 1.22197997570038
0.799018025398254 1.27809000015259
0.898895025253296 1.33750998973846
0.998772025108337 1.39986002445221
1.0986499786377 1.46676003932953
1.19852995872498 1.53620994091034
1.29840004444122 1.60875999927521
1.3982800245285 1.68456995487213
1.49816000461578 1.76425004005432
1.69790995121002 1.9329400062561
1.79779005050659 2.01922988891602
1.99753999710083 2.19442009925842
2.09741997718811 2.28050994873047
2.19729995727539 2.36951994895935
2.29717993736267 2.46360993385315
2.49692988395691 2.65796995162964
2.99632000923157 3.15473008155823
3.19606995582581 3.35975003242493
3.39582991600037 3.57277989387512
3.79533004760742 4.00234985351562
4.09497022628784 4.33318996429443
4.19483995437622 4.44245004653931
4.59434986114502 4.89779996871948
4.69423007965088 5.0156397819519
4.89398002624512 5.23965978622437
5.09373998641968 5.46022987365723
};
\addlegendentry{AVG, $D=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-cylindrical/convergence-eq-neq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood248194145}{RGB}{250,209,172}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown24516489}{RGB}{181,100,26}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle r^{*}\)},
ymajorgrids,
ymin=0.7856855, ymax=5.5006045,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.19000005722046 1.22000002861023
1.5 1.44000005722046
1.73000001907349 1.66999995708466
1.91999995708466 1.88999998569489
2.1800000667572 2.10999989509583
2.35999989509583 2.32999992370605
2.58999991416931 2.55999994277954
2.78999996185303 2.77999997138977
2.97000002861023 3
3.20000004768372 3.22000002861023
3.38000011444092 3.44000005722046
3.57999992370605 3.67000007629395
3.75999999046326 3.89000010490417
3.97000002861023 4.1100001335144
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, burlywood248194145, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.0968506336212158 1.02286005020142
0.193701028823853 1.03618001937866
0.290552020072937 1.06209003925323
0.387402057647705 1.07918000221252
0.4842529296875 1.11406004428864
0.581104040145874 1.1583399772644
0.677953958511353 1.21988999843597
0.774805068969727 1.27057003974915
0.871655941009521 1.32781994342804
0.96850597858429 1.39542996883392
1.06535995006561 1.45601999759674
1.16220998764038 1.53331005573273
1.25906002521515 1.60519003868103
1.35590994358063 1.68075001239777
1.54961001873016 1.83721005916595
1.64646005630493 1.9120899438858
1.74330997467041 1.9935599565506
1.84016001224518 2.06684994697571
1.93701004981995 2.15118002891541
2.03385996818542 2.22920989990234
2.1307098865509 2.3183000087738
2.42126989364624 2.56959009170532
2.5181200504303 2.65446996688843
2.71181988716125 2.83363008499146
2.80867004394531 2.91740989685059
3.09922003746033 3.1965799331665
3.29292011260986 3.39218997955322
3.38977003097534 3.48320007324219
3.68032002449036 3.78045988082886
3.77716994285583 3.88034009933472
3.87402009963989 3.97697997093201
3.97088003158569 4.07696008682251
4.06772994995117 4.17097997665405
4.16457986831665 4.26901006698608
4.26142978668213 4.38173007965088
4.35828018188477 4.47024011611938
4.45513010025024 4.57707977294922
4.6488299369812 4.77517986297607
4.74567985534668 4.87985992431641
4.84252977371216 4.9785099029541
4.93938016891479 5.08333015441895
5.03623008728027 5.1829400062561
};
\addlegendentry{EQ+NEQ, $D=50$}
\addplot [line width=2pt, sandybrown24516489, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.199753999710083 1.02909994125366
0.399508953094482 1.08736002445221
0.499386072158813 1.13205003738403
0.599262952804565 1.18444001674652
0.699140071868896 1.25417995452881
0.799018025398254 1.37356996536255
0.898895025253296 1.46627998352051
5.09373998641968 1.46627998352051
};
\addlegendentry{EQ+NEQ, $D=100$}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.0998772382736206 1.00788998603821
0.199753999710083 1.02504003047943
0.29963207244873 1.05154001712799
0.399508953094482 1.08521997928619
0.499386072158813 1.1253399848938
0.599262952804565 1.17142999172211
0.699140071868896 1.22283005714417
0.898895025253296 1.33932995796204
0.998772025108337 1.40050995349884
1.0986499786377 1.46370005607605
1.19852995872498 1.5306099653244
1.29840004444122 1.600909948349
1.3982800245285 1.67360997200012
1.49816000461578 1.74828004837036
1.69790995121002 1.90714001655579
1.79779005050659 1.98941004276276
1.99753999710083 2.15936994552612
2.19729995727539 2.33471989631653
2.29717993736267 2.42314004898071
2.39704990386963 2.51345992088318
2.59681010246277 2.70412993431091
2.69668006896973 2.80232000350952
3.09618997573853 3.20538997650146
3.19606995582581 3.30735993385315
3.49569988250732 3.6279399394989
3.59558010101318 3.73668003082275
3.69546008110046 3.84795999526978
4.09497022628784 4.30402994155884
};
\addlegendentry{EQ+NEQ, $D=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-cylindrical/convergence-eq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine128230181}{RGB}{159,236,200}
\definecolor{mediumaquamarine64218145}{RGB}{0,128,68}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle r^{*}\)},
ymajorgrids,
ymin=0.776347, ymax=5.696713,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.19000005722046 1.22000002861023
1.5 1.44000005722046
1.73000001907349 1.66999995708466
1.91999995708466 1.88999998569489
2.1800000667572 2.10999989509583
2.35999989509583 2.32999992370605
2.58999991416931 2.55999994277954
2.78999996185303 2.77999997138977
2.97000002861023 3
3.20000004768372 3.22000002861023
3.38000011444092 3.44000005722046
3.57999992370605 3.67000007629395
3.75999999046326 3.89000010490417
3.97000002861023 4.1100001335144
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, mediumaquamarine128230181]
table {%
0 1
0.0968506336212158 1.02286005020142
0.193701028823853 1.03618001937866
0.290552020072937 1.06209003925323
0.387402057647705 1.07738995552063
0.4842529296875 1.11576998233795
0.581104040145874 1.15838003158569
0.677953958511353 1.21512997150421
0.871655941009521 1.32088994979858
0.96850597858429 1.38689994812012
1.06535995006561 1.45061004161835
1.25906002521515 1.59710001945496
1.4527599811554 1.7537100315094
1.54961001873016 1.82871997356415
1.64646005630493 1.9172500371933
1.84016001224518 2.08051991462708
1.93701004981995 2.17027997970581
2.22756004333496 2.43247008323669
2.32440996170044 2.52584004402161
2.42126989364624 2.62300992012024
2.5181200504303 2.72603988647461
2.61496996879578 2.81713008880615
2.71181988716125 2.91303992271423
2.80867004394531 3.01963996887207
2.90551996231079 3.11072993278503
3.00237011909485 3.21027994155884
3.09922003746033 3.31354999542236
3.19606995582581 3.4242000579834
3.29292011260986 3.52501010894775
3.38977003097534 3.62908005714417
3.58347010612488 3.84839010238647
3.77716994285583 4.05600023269653
3.87402009963989 4.1699800491333
3.97088003158569 4.28163003921509
4.06772994995117 4.38526010513306
4.35828018188477 4.70484018325806
4.45513010025024 4.82678985595703
4.55198001861572 4.93756008148193
4.6488299369812 5.04385995864868
4.74567985534668 5.16454982757568
4.84252977371216 5.27234983444214
};
\addlegendentry{EQ, $D=50$}
\addplot [line width=2pt, mediumaquamarine64218145]
table {%
0 1
0.199753999710083 1.02860999107361
0.399508953094482 1.08675003051758
0.499386072158813 1.12607002258301
0.599262952804565 1.17005002498627
0.699140071868896 1.22022998332977
0.799018025398254 1.27520000934601
0.898895025253296 1.33589005470276
0.998772025108337 1.40039002895355
1.0986499786377 1.4675999879837
1.19852995872498 1.54121994972229
1.29840004444122 1.61765003204346
1.3982800245285 1.6981600522995
1.49816000461578 1.7820600271225
1.59803998470306 1.87033998966217
1.69790995121002 1.96103000640869
1.79779005050659 2.05397009849548
1.89767003059387 2.1508800983429
1.99753999710083 2.25089001655579
2.09741997718811 2.35339999198914
2.19729995727539 2.45902991294861
2.29717993736267 2.56807994842529
2.39704990386963 2.67926001548767
2.49692988395691 2.79317998886108
2.69668006896973 3.02970004081726
2.89644002914429 3.27740001678467
3.09618997573853 3.53986001014709
3.19606995582581 3.67710995674133
3.29594993591309 3.82133007049561
3.39582991600037 3.96157002449036
3.59558010101318 4.26762008666992
3.69546008110046 4.42120981216431
3.79533004760742 4.58034992218018
};
\addlegendentry{EQ, $D=100$}
\addplot [line width=2pt, springgreen0205108]
table {%
0 1
0.0998772382736206 1.00802004337311
0.199753999710083 1.02504003047943
0.29963207244873 1.05154001712799
0.399508953094482 1.08580994606018
0.499386072158813 1.1258499622345
0.599262952804565 1.17148995399475
0.699140071868896 1.22225999832153
0.799018025398254 1.27874004840851
0.898895025253296 1.33844995498657
0.998772025108337 1.40128004550934
1.0986499786377 1.46823000907898
1.19852995872498 1.5382000207901
1.29840004444122 1.61097002029419
1.3982800245285 1.68839001655579
1.49816000461578 1.77014994621277
1.59803998470306 1.85602998733521
2.19729995727539 2.38798999786377
2.29717993736267 2.48127007484436
2.39704990386963 2.5792601108551
2.49692988395691 2.68318009376526
3.09618997573853 3.33053994178772
3.19606995582581 3.44525003433228
3.8952100276947 4.27276992797852
4.59434986114502 5.11206007003784
4.89398002624512 5.473060131073
};
\addlegendentry{EQ, $D=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-cylindrical/convergence-ext.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{orchid195130203}{RGB}{109,55,116}
\definecolor{plum215172220}{RGB}{225,192,229}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle r^{*}\)},
ymajorgrids,
ymin=0.8445, ymax=4.2655,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.19000005722046 1.22000002861023
1.5 1.44000005722046
1.73000001907349 1.66999995708466
1.91999995708466 1.88999998569489
2.1800000667572 2.10999989509583
2.35999989509583 2.32999992370605
2.58999991416931 2.55999994277954
2.78999996185303 2.77999997138977
2.97000002861023 3
3.20000004768372 3.22000002861023
3.38000011444092 3.44000005722046
3.57999992370605 3.67000007629395
3.75999999046326 3.89000010490417
3.97000002861023 4.1100001335144
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, plum215172220, dashed]
table {%
0 1
0.0968506336212158 1.02479994297028
0.193701028823853 1.03890001773834
0.387402057647705 1.09197998046875
0.4842529296875 1.12753999233246
0.581104040145874 1.17192995548248
0.677953958511353 1.21389997005463
0.774805068969727 1.21174001693726
5.03623008728027 1.21174001693726
};
\addlegendentry{EXT, $D=50$}
\addplot [line width=2pt, orchid195130203, dashed]
table {%
0 1
0.0998772382736206 1.01350998878479
0.199753999710083 1.02974998950958
0.29963207244873 1.05901002883911
0.399508953094482 1.09669995307922
0.499386072158813 1.14033997058868
3.99509000778198 1.14030003547668
5.09373998641968 1.14030003547668
};
\addlegendentry{EXT, $D=100$}
\addplot [line width=2pt, mediumorchid17588186, dashed]
table {%
0 1
0.0998772382736206 1.0081399679184
0.199753999710083 1.00952994823456
5.09373998641968 1.00952994823456
};
\addlegendentry{EXT, $D=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-cylindrical/convergence-geq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{hotpink255143173}{RGB}{255,171,193}
\definecolor{lightcoral25587132}{RGB}{159,19,57}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle r^{*}\)},
ymajorgrids,
ymin=0.7757785, ymax=5.7086515,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.19000005722046 1.22000002861023
1.5 1.44000005722046
1.73000001907349 1.66999995708466
1.91999995708466 1.88999998569489
2.1800000667572 2.10999989509583
2.35999989509583 2.32999992370605
2.58999991416931 2.55999994277954
2.78999996185303 2.77999997138977
2.97000002861023 3
3.20000004768372 3.22000002861023
3.38000011444092 3.44000005722046
3.57999992370605 3.67000007629395
3.75999999046326 3.89000010490417
3.97000002861023 4.1100001335144
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, hotpink255143173, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.0968506336212158 1.02286005020142
0.193701028823853 1.03618001937866
0.290552020072937 1.06209003925323
0.387402057647705 1.07738995552063
0.4842529296875 1.11576998233795
0.581104040145874 1.16007995605469
0.677953958511353 1.21670997142792
0.871655941009521 1.32155001163483
0.96850597858429 1.38898003101349
1.06535995006561 1.45068001747131
1.25906002521515 1.59687995910645
1.4527599811554 1.75293004512787
1.54961001873016 1.82904994487762
1.64646005630493 1.91475999355316
1.84016001224518 2.07748007774353
1.93701004981995 2.16874003410339
2.03385996818542 2.25029993057251
2.22756004333496 2.43010997772217
2.42126989364624 2.60615992546082
2.5181200504303 2.69722008705139
2.61496996879578 2.78618001937866
2.71181988716125 2.88040995597839
2.80867004394531 2.98284006118774
2.90551996231079 3.07389998435974
3.00237011909485 3.17289996147156
3.19606995582581 3.37696003913879
3.29292011260986 3.48223996162415
3.38977003097534 3.59388995170593
3.48661994934082 3.6972599029541
3.77716994285583 4.02408981323242
3.87402009963989 4.12253999710083
3.97088003158569 4.2398099899292
4.06772994995117 4.35094976425171
4.16457986831665 4.4521598815918
4.26142978668213 4.56606006622314
4.35828018188477 4.677490234375
4.45513010025024 4.79201984405518
4.55198001861572 4.90282011032104
4.74567985534668 5.13135004043579
4.84252977371216 5.24245023727417
4.93938016891479 5.35621976852417
};
\addlegendentry{GEQ, $D=50$}
\addplot [line width=2pt, lightcoral25587132, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.199753999710083 1.02860999107361
0.29963207244873 1.05660998821259
0.399508953094482 1.08668994903564
0.499386072158813 1.12485003471375
0.599262952804565 1.16944003105164
0.699140071868896 1.21837997436523
0.799018025398254 1.27296996116638
0.898895025253296 1.33211994171143
0.998772025108337 1.39565002918243
1.0986499786377 1.46185994148254
1.19852995872498 1.53404998779297
1.29840004444122 1.6097400188446
1.3982800245285 1.68986999988556
1.49816000461578 1.77448999881744
1.59803998470306 1.862380027771
1.69790995121002 1.95278000831604
1.79779005050659 2.04664993286133
1.99753999710083 2.24027991294861
2.19729995727539 2.44106006622314
2.39704990386963 2.64749002456665
2.59681010246277 2.86091995239258
2.79656004905701 3.07940006256104
2.99632000923157 3.30328011512756
3.19606995582581 3.53225994110107
3.29594993591309 3.64823007583618
3.49569988250732 3.88633990287781
3.69546008110046 4.12908983230591
3.8952100276947 4.37735986709595
3.99509000778198 4.50324010848999
4.19483995437622 4.7609601020813
4.29472017288208 4.89234018325806
};
\addlegendentry{GEQ, $D=100$}
\addplot [line width=2pt, crimson2553191, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.0998772382736206 1.00788998603821
0.199753999710083 1.02491998672485
0.29963207244873 1.05141997337341
0.399508953094482 1.08591997623444
0.499386072158813 1.12597000598907
0.599262952804565 1.17182004451752
0.699140071868896 1.22277998924255
0.799018025398254 1.27892994880676
0.898895025253296 1.33872997760773
0.998772025108337 1.40173995494843
1.0986499786377 1.46867001056671
1.19852995872498 1.53860998153687
1.29840004444122 1.61105000972748
1.3982800245285 1.68845999240875
1.49816000461578 1.77000999450684
1.59803998470306 1.85605001449585
2.19729995727539 2.39085006713867
2.29717993736267 2.48412990570068
2.39704990386963 2.58265995979309
2.49692988395691 2.68703007698059
2.99632000923157 3.22206997871399
3.09618997573853 3.33349990844727
3.29594993591309 3.56449007987976
3.69546008110046 4.03301000595093
3.8952100276947 4.27243995666504
4.59434986114502 5.11942005157471
4.89398002624512 5.48442983627319
};
\addlegendentry{GEQ, $D=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-cylindrical/d-200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle r^{*}\)},
ymajorgrids,
ymin=0.76617675, ymax=5.77641825,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.19000005722046 1.22000002861023
1.5 1.44000005722046
1.73000001907349 1.66999995708466
1.91999995708466 1.88999998569489
2.1800000667572 2.10999989509583
2.35999989509583 2.32999992370605
2.58999991416931 2.55999994277954
2.78999996185303 2.77999997138977
2.97000002861023 3
3.20000004768372 3.22000002861023
3.38000011444092 3.44000005722046
3.57999992370605 3.67000007629395
3.75999999046326 3.89000010490417
3.97000002861023 4.1100001335144
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\path [draw=dodgerblue0154222]
(axis cs:0.0998772,0.993915)
--(axis cs:0.0998772,1.022125);

\path [draw=dodgerblue0154222]
(axis cs:0.499386,1.10802)
--(axis cs:0.499386,1.14304);

\path [draw=dodgerblue0154222]
(axis cs:0.898895,1.32269)
--(axis cs:0.898895,1.35233);

\path [draw=dodgerblue0154222]
(axis cs:1.2984,1.58691)
--(axis cs:1.2984,1.63061);

\path [draw=dodgerblue0154222]
(axis cs:1.69791,1.87673)
--(axis cs:1.69791,1.98915);

\path [draw=dodgerblue0154222]
(axis cs:2.09742,2.19183)
--(axis cs:2.09742,2.36919);

\path [draw=dodgerblue0154222]
(axis cs:2.49693,2.5425)
--(axis cs:2.49693,2.77344);

\path [draw=dodgerblue0154222]
(axis cs:2.89644,2.91706)
--(axis cs:2.89644,3.19362);

\path [draw=dodgerblue0154222]
(axis cs:3.29595,3.25827)
--(axis cs:3.29595,3.67277);

\path [draw=dodgerblue0154222]
(axis cs:3.69546,3.74262)
--(axis cs:3.69546,4.0467);

\path [draw=dodgerblue0154222]
(axis cs:4.09497,4.16807)
--(axis cs:4.09497,4.49831);

\path [draw=dodgerblue0154222]
(axis cs:4.49447,4.58717)
--(axis cs:4.49447,4.97933);

\path [draw=dodgerblue0154222]
(axis cs:4.89398,5.01439)
--(axis cs:4.89398,5.46493);

\addplot [very thick, dodgerblue0154222, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.0998772382736206 0.99391508102417
0.499386072158813 1.10801994800568
0.898895025253296 1.3226900100708
1.29840004444122 1.58691000938416
1.69790995121002 1.87672996520996
2.09741997718811 2.19182991981506
2.49692988395691 2.54250001907349
2.89644002914429 2.91705989837646
3.29594993591309 3.2582700252533
3.69546008110046 3.74261999130249
4.09497022628784 4.16806983947754
};
\addplot [very thick, dodgerblue0154222, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.0998772382736206 1.02212500572205
0.499386072158813 1.14303994178772
0.898895025253296 1.35232996940613
1.29840004444122 1.63060998916626
1.69790995121002 1.98915004730225
2.09741997718811 2.36918997764587
2.49692988395691 2.77343988418579
2.89644002914429 3.19361996650696
3.29594993591309 3.67277002334595
3.69546008110046 4.04670000076294
4.09497022628784 4.49831008911133
};
\path [draw=springgreen0205108]
(axis cs:0,1)
--(axis cs:0,1);

\path [draw=springgreen0205108]
(axis cs:0.399509,1.06764)
--(axis cs:0.399509,1.10398);

\path [draw=springgreen0205108]
(axis cs:0.799018,1.2645)
--(axis cs:0.799018,1.29298);

\path [draw=springgreen0205108]
(axis cs:1.19853,1.52362)
--(axis cs:1.19853,1.55278);

\path [draw=springgreen0205108]
(axis cs:1.59804,1.83518)
--(axis cs:1.59804,1.87688);

\path [draw=springgreen0205108]
(axis cs:1.99754,2.1764)
--(axis cs:1.99754,2.24332);

\path [draw=springgreen0205108]
(axis cs:2.39705,2.51768)
--(axis cs:2.39705,2.64084);

\path [draw=springgreen0205108]
(axis cs:2.79656,2.94324)
--(axis cs:2.79656,3.07122);

\path [draw=springgreen0205108]
(axis cs:3.19607,3.33844)
--(axis cs:3.19607,3.55206);

\path [draw=springgreen0205108]
(axis cs:3.59558,3.82799)
--(axis cs:3.59558,4.00535);

\path [draw=springgreen0205108]
(axis cs:3.99509,4.28166)
--(axis cs:3.99509,4.50308);

\path [draw=springgreen0205108]
(axis cs:4.3946,4.71596)
--(axis cs:4.3946,5.02246);

\path [draw=springgreen0205108]
(axis cs:4.79411,5.15646)
--(axis cs:4.79411,5.54868);

\addplot [very thick, springgreen0205108, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
0.399508953094482 1.06763994693756
0.799018025398254 1.26450002193451
1.19852995872498 1.5236200094223
1.59803998470306 1.83518004417419
1.99753999710083 2.17639994621277
2.39704990386963 2.51767992973328
2.79656004905701 2.94323992729187
3.19606995582581 3.33843994140625
3.59558010101318 3.82799005508423
3.99509000778198 4.28166007995605
4.39459991455078 4.71596002578735
};
\addplot [very thick, springgreen0205108, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
0.399508953094482 1.1039799451828
0.799018025398254 1.29297995567322
1.19852995872498 1.5527800321579
1.59803998470306 1.87688004970551
1.99753999710083 2.24331998825073
2.39704990386963 2.64084005355835
2.79656004905701 3.07121992111206
3.19606995582581 3.55205988883972
3.59558010101318 4.00535011291504
3.99509000778198 4.50307989120483
4.39459991455078 5.02245998382568
};
\path [draw=mediumorchid17588186]
(axis cs:0.199754,0.99554)
--(axis cs:0.199754,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:0.599263,0.99554)
--(axis cs:0.599263,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:0.998772,0.99554)
--(axis cs:0.998772,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:1.39828,0.99554)
--(axis cs:1.39828,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:1.79779,0.99554)
--(axis cs:1.79779,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:2.1973,0.99554)
--(axis cs:2.1973,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:2.59681,0.99554)
--(axis cs:2.59681,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:2.99632,0.99554)
--(axis cs:2.99632,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:3.39583,0.99554)
--(axis cs:3.39583,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:3.79533,0.99554)
--(axis cs:3.79533,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:4.19484,0.99554)
--(axis cs:4.19484,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:4.59435,0.99554)
--(axis cs:4.59435,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:4.99386,0.99554)
--(axis cs:4.99386,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:5.39337,0.99554)
--(axis cs:5.39337,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:5.79288,0.99554)
--(axis cs:5.79288,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:6.19239,0.99554)
--(axis cs:6.19239,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:6.5919,0.99554)
--(axis cs:6.5919,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:6.9914,0.99554)
--(axis cs:6.9914,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:7.39091,0.99554)
--(axis cs:7.39091,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:7.79042,0.99554)
--(axis cs:7.79042,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:8.18993,0.99554)
--(axis cs:8.18993,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:8.58944,0.99554)
--(axis cs:8.58944,1.02352);

\path [draw=mediumorchid17588186]
(axis cs:8.98895,0.99554)
--(axis cs:8.98895,1.02352);

\addplot [very thick, mediumorchid17588186, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.199753999710083 0.995540022850037
0.599262952804565 0.995540022850037
0.998772025108337 0.995540022850037
1.3982800245285 0.995540022850037
1.79779005050659 0.995540022850037
2.19729995727539 0.995540022850037
2.59681010246277 0.995540022850037
2.99632000923157 0.995540022850037
3.39582991600037 0.995540022850037
3.79533004760742 0.995540022850037
4.19483995437622 0.995540022850037
};
\addplot [very thick, mediumorchid17588186, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.199753999710083 1.02351999282837
0.599262952804565 1.02351999282837
0.998772025108337 1.02351999282837
1.3982800245285 1.02351999282837
1.79779005050659 1.02351999282837
2.19729995727539 1.02351999282837
2.59681010246277 1.02351999282837
2.99632000923157 1.02351999282837
3.39582991600037 1.02351999282837
3.79533004760742 1.02351999282837
4.19483995437622 1.02351999282837
};
\path [draw=darkorange24213334]
(axis cs:0.299632,1.03659)
--(axis cs:0.299632,1.06649);

\path [draw=darkorange24213334]
(axis cs:0.69914,1.2032)
--(axis cs:0.69914,1.24246);

\path [draw=darkorange24213334]
(axis cs:1.09865,1.42335)
--(axis cs:1.09865,1.50405);

\path [draw=darkorange24213334]
(axis cs:1.49816,1.66696)
--(axis cs:1.49816,1.8296);

\path [draw=darkorange24213334]
(axis cs:1.89767,1.98366)
--(axis cs:1.89767,2.1639);

\path [draw=darkorange24213334]
(axis cs:2.29718,2.32489)
--(axis cs:2.29718,2.52139);

\path [draw=darkorange24213334]
(axis cs:2.69668,2.70033)
--(axis cs:2.69668,2.90431);

\path [draw=darkorange24213334]
(axis cs:3.09619,3.04012)
--(axis cs:3.09619,3.37066);

\path [draw=darkorange24213334]
(axis cs:3.4957,3.1838)
--(axis cs:3.4957,4.07208);

\path [draw=darkorange24213334]
(axis cs:3.89521,3.02665)
--(axis cs:3.89521,5.13041);

\addplot [very thick, darkorange24213334, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.29963207244873 1.03658998012543
0.699140071868896 1.20319998264313
1.0986499786377 1.42334997653961
1.49816000461578 1.66696000099182
1.89767003059387 1.98365998268127
2.29717993736267 2.32488989830017
2.69668006896973 2.70033001899719
3.09618997573853 3.04011988639832
3.49569988250732 3.18379998207092
3.8952100276947 3.02664995193481
};
\addplot [very thick, darkorange24213334, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.29963207244873 1.06649005413055
0.699140071868896 1.24246001243591
1.0986499786377 1.5040500164032
1.49816000461578 1.82959997653961
1.89767003059387 2.16389989852905
2.29717993736267 2.52138996124268
2.69668006896973 2.90430998802185
3.09618997573853 3.37066006660461
3.49569988250732 4.07208013534546
3.8952100276947 5.13041019439697
};
\path [draw=crimson2553191]
(axis cs:0.299632,1.03618)
--(axis cs:0.299632,1.06666);

\path [draw=crimson2553191]
(axis cs:0.69914,1.20879)
--(axis cs:0.69914,1.23677);

\path [draw=crimson2553191]
(axis cs:1.09865,1.45422)
--(axis cs:1.09865,1.48312);

\path [draw=crimson2553191]
(axis cs:1.49816,1.75413)
--(axis cs:1.49816,1.78589);

\path [draw=crimson2553191]
(axis cs:1.89767,2.09671)
--(axis cs:1.89767,2.15213);

\path [draw=crimson2553191]
(axis cs:2.29718,2.42903)
--(axis cs:2.29718,2.53923);

\path [draw=crimson2553191]
(axis cs:2.69668,2.81757)
--(axis cs:2.69668,2.98343);

\path [draw=crimson2553191]
(axis cs:3.09619,3.2228)
--(axis cs:3.09619,3.4442);

\path [draw=crimson2553191]
(axis cs:3.4957,3.69615)
--(axis cs:3.4957,3.90049);

\path [draw=crimson2553191]
(axis cs:3.89521,4.14384)
--(axis cs:3.89521,4.40104);

\path [draw=crimson2553191]
(axis cs:4.29472,4.58245)
--(axis cs:4.29472,4.93481);

\path [draw=crimson2553191]
(axis cs:4.69423,5.04602)
--(axis cs:4.69423,5.43534);

\addplot [very thick, crimson2553191, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.29963207244873 1.03618001937866
0.699140071868896 1.20878994464874
1.0986499786377 1.45422005653381
1.49816000461578 1.75413000583649
1.89767003059387 2.09670996665955
2.29717993736267 2.42902994155884
2.69668006896973 2.81756997108459
3.09618997573853 3.2228000164032
3.49569988250732 3.69615006446838
3.8952100276947 4.14383983612061
4.29472017288208 4.5824499130249
};
\addplot [very thick, crimson2553191, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.29963207244873 1.06666004657745
0.699140071868896 1.23677003383636
1.0986499786377 1.48311996459961
1.49816000461578 1.78588998317719
1.89767003059387 2.15212988853455
2.29717993736267 2.53923010826111
2.69668006896973 2.98342990875244
3.09618997573853 3.44420003890991
3.49569988250732 3.90049004554749
3.8952100276947 4.40104007720947
4.29472017288208 4.93481016159058
};
\addplot [very thick, springgreen0205108, mark=triangle, mark size=3.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 1
0.0998772382736206 1.00802004337311
0.199753999710083 1.02504003047943
0.29963207244873 1.05154001712799
0.399508953094482 1.08580994606018
0.499386072158813 1.1258499622345
0.599262952804565 1.17148995399475
0.699140071868896 1.22225999832153
0.799018025398254 1.27874004840851
0.898895025253296 1.33844995498657
0.998772025108337 1.40128004550934
1.0986499786377 1.46823000907898
1.19852995872498 1.5382000207901
1.29840004444122 1.61097002029419
1.3982800245285 1.68839001655579
1.49816000461578 1.77014994621277
1.59803998470306 1.85602998733521
1.69790995121002 1.94463002681732
1.79779005050659 2.03331995010376
1.89767003059387 2.12198996543884
1.99753999710083 2.20986008644104
2.09741997718811 2.29793000221252
2.19729995727539 2.38798999786377
2.29717993736267 2.48127007484436
2.39704990386963 2.5792601108551
2.49692988395691 2.68318009376526
2.59681010246277 2.79089999198914
2.69668006896973 2.8999400138855
2.79656004905701 3.00723004341125
2.89644002914429 3.11297988891602
2.99632000923157 3.22006988525391
3.09618997573853 3.33053994178772
3.19606995582581 3.44525003433228
3.29594993591309 3.56321001052856
3.39582991600037 3.68126010894775
3.49569988250732 3.79921007156372
3.59558010101318 3.91667008399963
3.69546008110046 4.03455018997192
3.79533004760742 4.1530499458313
3.8952100276947 4.27276992797852
3.99509000778198 4.39237022399902
4.09497022628784 4.51060009002686
};
\addlegendentry{EQ, $D=200$}
\addplot [very thick, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle, mark size=3.5, mark options={solid,rotate=90,fill opacity=0}]
table {%
0 1
0.0998772382736206 1.00788998603821
0.199753999710083 1.02504003047943
0.29963207244873 1.05154001712799
0.399508953094482 1.08521997928619
0.499386072158813 1.1253399848938
0.599262952804565 1.17142999172211
0.699140071868896 1.22283005714417
0.799018025398254 1.28041994571686
0.898895025253296 1.33932995796204
0.998772025108337 1.40050995349884
1.0986499786377 1.46370005607605
1.19852995872498 1.5306099653244
1.29840004444122 1.600909948349
1.3982800245285 1.67360997200012
1.49816000461578 1.74828004837036
1.59803998470306 1.82687997817993
1.69790995121002 1.90714001655579
1.79779005050659 1.98941004276276
1.89767003059387 2.07378005981445
1.99753999710083 2.15936994552612
2.09741997718811 2.2463800907135
2.19729995727539 2.33471989631653
2.29717993736267 2.42314004898071
2.39704990386963 2.51345992088318
2.49692988395691 2.60790991783142
2.59681010246277 2.70412993431091
2.69668006896973 2.80232000350952
2.79656004905701 2.9027099609375
2.89644002914429 3.00359988212585
2.99632000923157 3.1048800945282
3.09618997573853 3.20538997650146
3.19606995582581 3.30735993385315
3.29594993591309 3.41355991363525
3.39582991600037 3.5203800201416
3.49569988250732 3.6279399394989
3.59558010101318 3.73668003082275
3.69546008110046 3.84795999526978
3.79533004760742 3.96239995956421
3.8952100276947 4.07852983474731
3.99509000778198 4.19082021713257
4.09497022628784 4.30402994155884
};
\addlegendentry{EQ+NEQ, $D=200$}
\addplot [very thick, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt, mark=square, mark size=3.5, mark options={solid,fill opacity=0}]
table {%
0 1
0.0998772382736206 1.00788998603821
0.199753999710083 1.02491998672485
0.29963207244873 1.05141997337341
0.399508953094482 1.08591997623444
0.499386072158813 1.12597000598907
0.599262952804565 1.17182004451752
0.699140071868896 1.22277998924255
0.799018025398254 1.27892994880676
0.898895025253296 1.33872997760773
0.998772025108337 1.40173995494843
1.0986499786377 1.46867001056671
1.19852995872498 1.53860998153687
1.29840004444122 1.61105000972748
1.3982800245285 1.68845999240875
1.49816000461578 1.77000999450684
1.59803998470306 1.85605001449585
1.69790995121002 1.9452600479126
1.79779005050659 2.03512001037598
1.89767003059387 2.12441992759705
1.99753999710083 2.21305990219116
2.09741997718811 2.30116009712219
2.19729995727539 2.39085006713867
2.29717993736267 2.48412990570068
2.39704990386963 2.58265995979309
2.49692988395691 2.68703007698059
2.59681010246277 2.793869972229
2.69668006896973 2.90050005912781
2.79656004905701 3.0064001083374
2.89644002914429 3.11349010467529
2.99632000923157 3.22206997871399
3.09618997573853 3.33349990844727
3.19606995582581 3.44864988327026
3.29594993591309 3.56449007987976
3.39582991600037 3.6813600063324
3.49569988250732 3.79832005500793
3.59558010101318 3.9155900478363
3.69546008110046 4.03301000595093
3.79533004760742 4.15225982666016
3.8952100276947 4.27243995666504
3.99509000778198 4.39375019073486
4.09497022628784 4.51541996002197
};
\addlegendentry{GEQ, $D=200$}
\addplot [very thick, mediumorchid17588186, dashed, mark=triangle, mark size=3.5, mark options={solid,rotate=270,fill opacity=0}]
table {%
0 1
0.0998772382736206 1.0081399679184
0.199753999710083 1.00952994823456
0.29963207244873 1.00952994823456
0.399508953094482 1.00952994823456
0.499386072158813 1.00952994823456
0.599262952804565 1.00952994823456
0.699140071868896 1.00952994823456
0.799018025398254 1.00952994823456
0.898895025253296 1.00952994823456
0.998772025108337 1.00952994823456
1.0986499786377 1.00952994823456
1.19852995872498 1.00952994823456
1.29840004444122 1.00952994823456
1.3982800245285 1.00952994823456
1.49816000461578 1.00952994823456
1.59803998470306 1.00952994823456
1.69790995121002 1.00952994823456
1.79779005050659 1.00952994823456
1.89767003059387 1.00952994823456
1.99753999710083 1.00952994823456
2.09741997718811 1.00952994823456
2.19729995727539 1.00952994823456
2.29717993736267 1.00952994823456
2.39704990386963 1.00952994823456
2.49692988395691 1.00952994823456
2.59681010246277 1.00952994823456
2.69668006896973 1.00952994823456
2.79656004905701 1.00952994823456
2.89644002914429 1.00952994823456
2.99632000923157 1.00952994823456
3.09618997573853 1.00952994823456
3.19606995582581 1.00952994823456
3.29594993591309 1.00952994823456
3.39582991600037 1.00952994823456
3.49569988250732 1.00952994823456
3.59558010101318 1.00952994823456
3.69546008110046 1.00952994823456
3.79533004760742 1.00952994823456
3.8952100276947 1.00952994823456
3.99509000778198 1.00952994823456
4.09497022628784 1.00952994823456
};
\addlegendentry{EXT, $D=200$}
\addplot [very thick, dodgerblue0154222, dotted, mark=triangle, mark size=3.5, mark options={solid,fill opacity=0}]
table {%
0 1
0.0998772382736206 1.00802004337311
0.199753999710083 1.02491998672485
0.29963207244873 1.05154001712799
0.399508953094482 1.08590996265411
0.499386072158813 1.12553000450134
0.599262952804565 1.17138004302979
0.699140071868896 1.22197997570038
0.799018025398254 1.27809000015259
0.898895025253296 1.33750998973846
0.998772025108337 1.39986002445221
1.0986499786377 1.46676003932953
1.19852995872498 1.53620994091034
1.29840004444122 1.60875999927521
1.3982800245285 1.68456995487213
1.49816000461578 1.76425004005432
1.59803998470306 1.84791994094849
1.69790995121002 1.9329400062561
1.79779005050659 2.01922988891602
1.89767003059387 2.10758996009827
1.99753999710083 2.19442009925842
2.09741997718811 2.28050994873047
2.19729995727539 2.36951994895935
2.29717993736267 2.46360993385315
2.39704990386963 2.56032991409302
2.49692988395691 2.65796995162964
2.59681010246277 2.75735998153687
2.69668006896973 2.85780000686646
2.79656004905701 2.95557999610901
2.89644002914429 3.055340051651
2.99632000923157 3.15473008155823
3.09618997573853 3.257159948349
3.19606995582581 3.35975003242493
3.29594993591309 3.46551990509033
3.39582991600037 3.57277989387512
3.49569988250732 3.67971992492676
3.59558010101318 3.78790998458862
3.69546008110046 3.89465999603271
3.79533004760742 4.00234985351562
3.8952100276947 4.11304998397827
3.99509000778198 4.22329998016357
4.09497022628784 4.33318996429443
};
\addlegendentry{AVG, $D=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-cylindrical/setup.tex <==
\begin{tikzpicture}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}

% liquid column
\draw[thick, fill=dodgerblue0154222!20, draw=none] (0.5\figurewidth-0.25\figureheight,0) rectangle (0.5\figurewidth+0.25\figureheight,0.5\figureheight);
\draw[thick, dodgerblue0154222] (0.5\figurewidth-0.25\figureheight,0.5\figureheight)--(0.5\figurewidth+0.25\figureheight,0.5\figureheight);
\draw[thick, dodgerblue0154222] (0.5\figurewidth-0.25\figureheight,0)--(0.5\figurewidth-0.25\figureheight,0.5\figureheight);
\draw[thick, dodgerblue0154222] (0.5\figurewidth+0.25\figureheight,0)--(0.5\figurewidth+0.25\figureheight,0.5\figureheight);

% borders left and right
\draw[very thick, black!50] (0,0)--(0,\figureheight);
\draw[very thick, black!50] (\figurewidth,0)--(\figurewidth,\figureheight);

% borders top and bottom
\draw[very thick, black!50] (0,\figureheight)--(\figurewidth,\figureheight);
\draw[very thick, black!50] (0,0)--(\figurewidth,0);

% domain height
\draw[<->, >=Latex] (\figurewidth+\mdist,0)--(\figurewidth+\mdist,\figureheight) node [pos=0.5,right] {$2H$};
\draw[-] (\figurewidth,0)--(\figurewidth+2\mdist,0);
\draw[-] (\figurewidth,\figureheight)--(\figurewidth+2\mdist,\figureheight);

% domain width
\draw[<->, >=Latex] (0,-\mdist)--(\figurewidth,-\mdist) node [pos=0.5,below] {$\varnothing 6D$};
\draw[-] (0,0)--(0,-2\mdist);
\draw[-] (\figurewidth,0)--(\figurewidth,-2\mdist);

% liquid column height
\draw[<->, >=Latex] (0.5\figurewidth+0.25\figureheight+\mdist,0)--(0.5\figurewidth+0.25\figureheight+\mdist,0.5\figureheight) node [pos=0.5,right] {$H$};
\draw[-] (0.5\figurewidth+0.25\figureheight,0.5\figureheight)--(0.5\figurewidth+0.25\figureheight+2\mdist,0.5\figureheight);
\draw[-] (0.5\figurewidth+0.25\figureheight,0)--(0.5\figurewidth+0.25\figureheight+2\mdist,0);

% liquid column diameter
\draw[<->, >=Latex] (0.5\figurewidth-0.25\figureheight,0.5\figureheight+\mdist)--(0.5\figurewidth+0.25\figureheight,0.5\figureheight+\mdist) node [pos=0.5,above] {$\varnothing D$};
\draw[-] (0.5\figurewidth-0.25\figureheight,0.5\figureheight)--(0.5\figurewidth-0.25\figureheight,0.5\figureheight+2\mdist);
\draw[-] (0.5\figurewidth+0.25\figureheight,0.5\figureheight)--(0.5\figurewidth+0.25\figureheight,0.5\figureheight+2\mdist);

% vertical line of symmetry
\draw[loosely dashdotted] (0.5\figurewidth,-0.025\figureheight)--(0.5\figurewidth,1.025\figureheight);

% gravity
\draw[thick, ->, >=Latex, darkorange24213334] (\figurewidth-3\mdist,\figureheight-\mdist)--(\figurewidth-3\mdist,\figureheight-4\mdist) node [pos=0.5,right] {$g$};

% coordinate system
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(4\mdist,\figureheight-3\mdist) node [pos=1,below] {$x$};
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(2\mdist,\figureheight-1\mdist) node [pos=1,left] {$z$};
\draw[draw=black] (2\mdist,\figureheight-3\mdist) circle [radius=0.2\mdist] node[opacity=1, below left] {$y$};
\end{tikzpicture}

==> figures/dam-break-rectangular/convergence-h-avg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64179230}{RGB}{0,116,166}
\definecolor{skyblue128205238}{RGB}{159,217,243}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.99,0.99)},
	anchor=north east,
	draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h^{*}\)},
ymajorgrids,
ymin=0.013, ymax=1.047,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 1
0.559999942779541 0.940000057220459
0.769999980926514 0.889999985694885
0.930000066757202 0.829999923706055
1.08000004291534 0.779999971389771
1.27999997138977 0.720000028610229
1.46000003814697 0.670000076293945
1.6599999666214 0.610000014305115
1.8400000333786 0.559999942779541
2 0.5
2.21000003814697 0.440000057220459
2.45000004768372 0.389999985694885
2.70000004768372 0.330000042915344
3.05999994277954 0.279999971389771
3.44000005722046 0.220000028610229
4.19999980926514 0.169999957084656
5.25 0.110000014305115
7.40000009536743 0.059999942779541
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, skyblue128205238, dotted]
table {%
0 1
0.0998772382736206 0.990000009536743
0.29963207244873 0.990000009536743
0.599262952804565 0.960000038146973
0.699140071868896 0.940000057220459
0.799018025398254 0.930000066757202
1.29840004444122 0.829999923706055
1.3982800245285 0.799999952316284
1.59803998470306 0.759999990463257
1.69790995121002 0.730000019073486
1.89767003059387 0.690000057220459
1.99753999710083 0.660000085830688
2.89644002914429 0.480000019073486
2.99632000923157 0.470000028610229
3.19606995582581 0.430000066757202
3.29594993591309 0.419999957084656
3.39582991600037 0.399999976158142
3.49569988250732 0.389999985694885
3.59558010101318 0.370000004768372
3.79533004760742 0.350000023841858
3.8952100276947 0.330000042915344
4.79410982131958 0.240000009536743
4.89398002624512 0.240000009536743
5.09373998641968 0.220000028610229
5.19361019134521 0.220000028610229
5.29348993301392 0.210000038146973
5.39337015151978 0.210000038146973
5.49324989318848 0.200000047683716
5.59312009811401 0.200000047683716
5.79288005828857 0.180000066757202
5.89275979995728 0.180000066757202
5.99263000488281 0.169999957084656
6.09251022338867 0.169999957084656
6.29226016998291 0.149999976158142
6.49202013015747 0.149999976158142
6.69177007675171 0.129999995231628
6.89153003692627 0.129999995231628
6.99139976501465 0.120000004768372
7.09127998352051 0.129999995231628
7.19116020202637 0.129999995231628
7.29103994369507 0.120000004768372
7.39091014862061 0.120000004768372
7.49078989028931 0.110000014305115
7.59067010879517 0.110000014305115
7.89029979705811 0.0800000429153442
8.09004974365234 0.100000023841858
8.6893196105957 0.100000023841858
8.7891902923584 0.110000014305115
8.88906955718994 0.110000014305115
8.9889497756958 0.100000023841858
9.18869972229004 0.100000023841858
9.2885799407959 0.0900000333786011
9.48832988739014 0.0900000333786011
9.588210105896 0.0800000429153442
9.68809032440186 0.0800000429153442
9.7879695892334 0.0700000524520874
9.98771953582764 0.0700000524520874
};
\addlegendentry{AVG, $W=50$}
\addplot [line width=2pt, mediumturquoise64179230, dotted]
table {%
0 1
0.0998772382736206 0.995000004768372
0.199753999710083 0.995000004768372
0.29963207244873 0.990000009536743
0.599262952804565 0.960000038146973
0.799018025398254 0.930000066757202
0.898895025253296 0.910000085830688
0.998772025108337 0.894999980926514
1.0986499786377 0.875
1.19852995872498 0.850000023841858
1.29840004444122 0.829999923706055
1.49816000461578 0.779999971389771
1.59803998470306 0.759999990463257
1.79779005050659 0.710000038146973
1.89767003059387 0.690000057220459
1.99753999710083 0.664999961853027
2.09741997718811 0.644999980926514
2.19729995727539 0.620000004768372
2.59681010246277 0.539999961853027
2.69668006896973 0.524999976158142
2.89644002914429 0.485000014305115
2.99632000923157 0.470000028610229
3.09618997573853 0.450000047683716
3.79533004760742 0.345000028610229
3.8952100276947 0.335000038146973
3.99509000778198 0.319999933242798
4.09497022628784 0.309999942779541
4.19483995437622 0.294999957084656
4.39459991455078 0.274999976158142
4.49447011947632 0.269999980926514
4.79410982131958 0.240000009536743
4.99385976791382 0.230000019073486
5.09373998641968 0.220000028610229
5.29348993301392 0.210000038146973
5.39337015151978 0.200000047683716
5.49324989318848 0.194999933242798
5.59312009811401 0.184999942779541
6.39213991165161 0.144999980926514
6.49202013015747 0.144999980926514
6.59189987182617 0.139999985694885
6.69177007675171 0.139999985694885
6.79164981842041 0.129999995231628
6.99139976501465 0.120000004768372
7.29103994369507 0.120000004768372
7.39091014862061 0.115000009536743
7.59067010879517 0.115000009536743
7.69053983688354 0.110000014305115
7.89029979705811 0.110000014305115
8.09004974365234 0.100000023841858
8.28981018066406 0.100000023841858
8.4895601272583 0.0900000333786011
8.58944034576416 0.0950000286102295
8.6893196105957 0.0950000286102295
8.88906955718994 0.0850000381469727
9.38846015930176 0.0850000381469727
9.48832988739014 0.0800000429153442
9.588210105896 0.0850000381469727
9.68809032440186 0.0850000381469727
};
\addlegendentry{AVG, $W=100$}
\addplot [line width=2pt, dodgerblue0154222, dotted]
table {%
0 1
0.199880957603455 0.995000004768372
0.299821019172668 0.990000009536743
0.399760961532593 0.982500076293945
0.499701023101807 0.972500085830688
0.599642038345337 0.960000038146973
0.799521923065186 0.930000066757202
0.99940299987793 0.894999980926514
1.09933996200562 0.872499942779541
1.19928002357483 0.852499961853027
1.29921996593475 0.829999923706055
1.39916002750397 0.805000066757202
1.49909996986389 0.782500028610229
1.59904003143311 0.757499933242798
1.69897997379303 0.735000014305115
1.79892003536224 0.710000038146973
2.09875011444092 0.642499923706055
2.19868993759155 0.622499942779541
2.29862999916077 0.600000023841858
2.59844994544983 0.539999961853027
2.69839000701904 0.522500038146973
2.79833006858826 0.502500057220459
3.09815001487732 0.450000047683716
3.29802989959717 0.419999957084656
3.39796996116638 0.402500033378601
3.4979100227356 0.389999985694885
3.69778990745544 0.360000014305115
4.19749021530151 0.297500014305115
4.49731016159058 0.267500042915344
4.59724998474121 0.259999990463257
4.69718980789185 0.25
5.19688987731934 0.212499976158142
5.39677000045776 0.202499985694885
5.59665012359619 0.1875
5.79653978347778 0.177500009536743
5.89648008346558 0.169999957084656
5.99641990661621 0.164999961853027
6.096360206604 0.157500028610229
6.19630002975464 0.152500033378601
6.29623985290527 0.149999976158142
6.39618015289307 0.144999980926514
6.69600009918213 0.137500047683716
6.79593992233276 0.132499933242798
7.39557981491089 0.117499947547913
7.49552011489868 0.112499952316284
7.59545993804932 0.112499952316284
7.99522018432617 0.102499961853027
8.09515953063965 0.102499961853027
8.29504013061523 0.0974999666213989
8.39498043060303 0.0974999666213989
8.4949197769165 0.0950000286102295
8.5948600769043 0.0950000286102295
8.69480037689209 0.0924999713897705
8.79473972320557 0.0924999713897705
8.89468002319336 0.0900000333786011
8.99462032318115 0.0900000333786011
9.09455966949463 0.0874999761581421
9.19449996948242 0.0874999761581421
9.29444026947021 0.0850000381469727
};
\addlegendentry{AVG, $W=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-rectangular/convergence-h-eq-neq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood248194145}{RGB}{250,209,172}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown24516489}{RGB}{181,100,26}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.99,0.99)},
	anchor=north east,
	draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h^{*}\)},
ymajorgrids,
ymin=0.013, ymax=1.047,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 1
0.559999942779541 0.940000057220459
0.769999980926514 0.889999985694885
0.930000066757202 0.829999923706055
1.08000004291534 0.779999971389771
1.27999997138977 0.720000028610229
1.46000003814697 0.670000076293945
1.6599999666214 0.610000014305115
1.8400000333786 0.559999942779541
2 0.5
2.21000003814697 0.440000057220459
2.45000004768372 0.389999985694885
2.70000004768372 0.330000042915344
3.05999994277954 0.279999971389771
3.44000005722046 0.220000028610229
4.19999980926514 0.169999957084656
5.25 0.110000014305115
7.40000009536743 0.059999942779541
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, burlywood248194145, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.0998772382736206 0.990000009536743
0.29963207244873 0.990000009536743
0.599262952804565 0.960000038146973
0.699140071868896 0.940000057220459
0.799018025398254 0.930000066757202
1.29840004444122 0.829999923706055
1.3982800245285 0.799999952316284
1.59803998470306 0.759999990463257
1.69790995121002 0.730000019073486
1.89767003059387 0.690000057220459
1.99753999710083 0.660000085830688
2.69668006896973 0.519999980926514
2.79656004905701 0.509999990463257
2.99632000923157 0.470000028610229
3.09618997573853 0.460000038146973
3.29594993591309 0.419999957084656
3.39582991600037 0.409999966621399
3.49569988250732 0.389999985694885
3.59558010101318 0.379999995231628
3.69546008110046 0.360000014305115
3.79533004760742 0.350000023841858
3.8952100276947 0.330000042915344
4.19483995437622 0.299999952316284
4.29472017288208 0.279999971389771
4.39459991455078 0.279999971389771
4.49447011947632 0.259999990463257
4.59434986114502 0.259999990463257
4.79410982131958 0.240000009536743
4.89398002624512 0.240000009536743
4.99385976791382 0.230000019073486
5.09373998641968 0.230000019073486
5.29348993301392 0.210000038146973
5.39337015151978 0.210000038146973
5.69299983978271 0.180000066757202
5.79288005828857 0.180000066757202
5.89275979995728 0.169999957084656
5.99263000488281 0.169999957084656
6.19238996505737 0.149999976158142
6.59189987182617 0.149999976158142
6.69177007675171 0.139999985694885
6.79164981842041 0.139999985694885
6.89153003692627 0.129999995231628
7.19116020202637 0.129999995231628
7.29103994369507 0.139999985694885
7.99018001556396 0.139999985694885
8.09004974365234 0.129999995231628
8.1899299621582 0.139999985694885
8.28981018066406 0.129999995231628
8.4895601272583 0.129999995231628
8.58944034576416 0.120000004768372
8.88906955718994 0.120000004768372
8.9889497756958 0.110000014305115
9.48832988739014 0.110000014305115
9.588210105896 0.100000023841858
9.98771953582764 0.100000023841858
};
\addlegendentry{EQ+NEQ, $W=50$}
\addplot [line width=2pt, sandybrown24516489, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.0998772382736206 0.995000004768372
0.199753999710083 0.995000004768372
0.29963207244873 0.990000009536743
0.599262952804565 0.960000038146973
0.799018025398254 0.930000066757202
0.898895025253296 0.910000085830688
0.998772025108337 0.894999980926514
1.0986499786377 0.875
1.19852995872498 0.850000023841858
1.29840004444122 0.829999923706055
1.49816000461578 0.779999971389771
1.59803998470306 0.759999990463257
1.79779005050659 0.710000038146973
1.89767003059387 0.690000057220459
1.99753999710083 0.664999961853027
2.09741997718811 0.644999980926514
2.19729995727539 0.620000004768372
2.59681010246277 0.539999961853027
2.69668006896973 0.524999976158142
2.89644002914429 0.485000014305115
2.99632000923157 0.470000028610229
3.19606995582581 0.430000066757202
3.59558010101318 0.370000004768372
3.69546008110046 0.360000014305115
3.8952100276947 0.330000042915344
4.09497022628784 0.309999942779541
4.19483995437622 0.294999957084656
4.49447011947632 0.264999985694885
4.59434986114502 0.259999990463257
4.79410982131958 0.240000009536743
4.89398002624512 0.235000014305115
4.99385976791382 0.225000023841858
5.29348993301392 0.210000038146973
5.39337015151978 0.200000047683716
5.49324989318848 0.194999933242798
5.59312009811401 0.184999942779541
6.49202013015747 0.139999985694885
6.69177007675171 0.139999985694885
6.79164981842041 0.134999990463257
6.89153003692627 0.134999990463257
6.99139976501465 0.125
7.09127998352051 0.125
7.29103994369507 0.115000009536743
7.49078989028931 0.115000009536743
7.59067010879517 0.110000014305115
7.7904200553894 0.110000014305115
7.89029979705811 0.105000019073486
7.99018001556396 0.105000019073486
8.28981018066406 0.0900000333786011
8.4895601272583 0.0900000333786011
8.58944034576416 0.0950000286102295
8.7891902923584 0.0950000286102295
8.88906955718994 0.0900000333786011
8.9889497756958 0.0900000333786011
9.08882999420166 0.0850000381469727
9.18869972229004 0.0850000381469727
9.2885799407959 0.0800000429153442
};
\addlegendentry{EQ+NEQ, $W=100$}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.199880957603455 0.995000004768372
0.299821019172668 0.990000009536743
0.399760961532593 0.982500076293945
0.499701023101807 0.972500085830688
0.599642038345337 0.960000038146973
0.799521923065186 0.930000066757202
0.99940299987793 0.894999980926514
1.09933996200562 0.872499942779541
1.19928002357483 0.852499961853027
1.29921996593475 0.829999923706055
1.39916002750397 0.805000066757202
1.49909996986389 0.782500028610229
1.59904003143311 0.757499933242798
1.69897997379303 0.735000014305115
1.79892003536224 0.710000038146973
1.9988100528717 0.664999961853027
2.09875011444092 0.644999980926514
2.29862999916077 0.600000023841858
2.49850988388062 0.559999942779541
2.59844994544983 0.542500019073486
2.69839000701904 0.522500038146973
2.79833006858826 0.504999995231628
2.89826989173889 0.485000014305115
2.99820995330811 0.467499971389771
3.09815001487732 0.452499985694885
3.19809007644653 0.434999942779541
3.39796996116638 0.404999971389771
3.4979100227356 0.387500047683716
3.69778990745544 0.362499952316284
3.79772996902466 0.347499966621399
3.89767003059387 0.335000038146973
3.99761009216309 0.319999933242798
4.09754991531372 0.309999942779541
4.19749021530151 0.297500014305115
4.59724998474121 0.257499933242798
4.69718980789185 0.252500057220459
4.79713010787964 0.242500066757202
5.19688987731934 0.212499976158142
5.29683017730713 0.207499980926514
5.39677000045776 0.200000047683716
5.4967098236084 0.194999933242798
5.59665012359619 0.1875
5.79653978347778 0.177500009536743
5.89648008346558 0.169999957084656
6.29623985290527 0.149999976158142
6.39618015289307 0.147500038146973
6.4961199760437 0.142500042915344
6.59605979919434 0.139999985694885
6.69600009918213 0.134999990463257
7.69540023803711 0.110000014305115
7.79534006118774 0.110000014305115
8.19509983062744 0.100000023841858
8.29504013061523 0.100000023841858
8.4949197769165 0.0950000286102295
8.5948600769043 0.0950000286102295
8.69480037689209 0.0924999713897705
8.79473972320557 0.0924999713897705
8.99462032318115 0.0874999761581421
};
\addlegendentry{EQ+NEQ, $W=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-rectangular/convergence-h-eq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine128230181}{RGB}{159,236,200}
\definecolor{mediumaquamarine64218145}{RGB}{0,128,68}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.99,0.99)},
	anchor=north east,
	draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h^{*}\)},
ymajorgrids,
ymin=0.013, ymax=1.047,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 1
0.559999942779541 0.940000057220459
0.769999980926514 0.889999985694885
0.930000066757202 0.829999923706055
1.08000004291534 0.779999971389771
1.27999997138977 0.720000028610229
1.46000003814697 0.670000076293945
1.6599999666214 0.610000014305115
1.8400000333786 0.559999942779541
2 0.5
2.21000003814697 0.440000057220459
2.45000004768372 0.389999985694885
2.70000004768372 0.330000042915344
3.05999994277954 0.279999971389771
3.44000005722046 0.220000028610229
4.19999980926514 0.169999957084656
5.25 0.110000014305115
7.40000009536743 0.059999942779541
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, mediumaquamarine128230181]
table {%
0 1
0.0998772382736206 0.990000009536743
0.29963207244873 0.990000009536743
0.599262952804565 0.960000038146973
0.699140071868896 0.940000057220459
0.799018025398254 0.930000066757202
1.29840004444122 0.829999923706055
1.3982800245285 0.799999952316284
1.49816000461578 0.779999971389771
1.59803998470306 0.75
1.79779005050659 0.710000038146973
1.89767003059387 0.680000066757202
2.89644002914429 0.480000019073486
2.99632000923157 0.470000028610229
3.19606995582581 0.430000066757202
3.29594993591309 0.419999957084656
3.39582991600037 0.399999976158142
3.49569988250732 0.389999985694885
3.59558010101318 0.370000004768372
3.79533004760742 0.350000023841858
3.8952100276947 0.330000042915344
4.19483995437622 0.299999952316284
4.29472017288208 0.279999971389771
4.79410982131958 0.230000019073486
4.89398002624512 0.240000009536743
4.99385976791382 0.230000019073486
5.09373998641968 0.230000019073486
5.39337015151978 0.200000047683716
5.59312009811401 0.200000047683716
5.79288005828857 0.180000066757202
5.89275979995728 0.180000066757202
6.09251022338867 0.159999966621399
6.19238996505737 0.159999966621399
6.29226016998291 0.149999976158142
6.39213991165161 0.149999976158142
6.49202013015747 0.139999985694885
6.59189987182617 0.139999985694885
6.69177007675171 0.129999995231628
6.79164981842041 0.129999995231628
6.89153003692627 0.120000004768372
6.99139976501465 0.129999995231628
7.09127998352051 0.129999995231628
7.19116020202637 0.120000004768372
7.29103994369507 0.129999995231628
7.39091014862061 0.120000004768372
7.49078989028931 0.129999995231628
7.69053983688354 0.129999995231628
7.7904200553894 0.120000004768372
7.89029979705811 0.120000004768372
7.99018001556396 0.110000014305115
8.38969039916992 0.110000014305115
8.4895601272583 0.120000004768372
8.58944034576416 0.120000004768372
8.6893196105957 0.110000014305115
8.7891902923584 0.110000014305115
8.9889497756958 0.0900000333786011
9.18869972229004 0.0900000333786011
9.2885799407959 0.100000023841858
};
\addlegendentry{EQ, $W=50$}
\addplot [line width=2pt, mediumaquamarine64218145]
table {%
0 1
0.0998772382736206 0.995000004768372
0.199753999710083 0.995000004768372
0.29963207244873 0.990000009536743
0.599262952804565 0.960000038146973
0.799018025398254 0.930000066757202
0.898895025253296 0.910000085830688
0.998772025108337 0.894999980926514
1.0986499786377 0.875
1.19852995872498 0.850000023841858
1.29840004444122 0.829999923706055
1.49816000461578 0.779999971389771
1.59803998470306 0.759999990463257
1.79779005050659 0.710000038146973
1.89767003059387 0.690000057220459
1.99753999710083 0.664999961853027
2.09741997718811 0.644999980926514
2.19729995727539 0.620000004768372
2.69668006896973 0.519999980926514
2.79656004905701 0.504999995231628
2.89644002914429 0.485000014305115
2.99632000923157 0.470000028610229
3.09618997573853 0.450000047683716
3.19606995582581 0.434999942779541
3.29594993591309 0.414999961853027
3.39582991600037 0.404999971389771
3.8952100276947 0.330000042915344
4.09497022628784 0.309999942779541
4.19483995437622 0.294999957084656
4.39459991455078 0.274999976158142
4.49447011947632 0.269999980926514
4.79410982131958 0.240000009536743
4.89398002624512 0.235000014305115
4.99385976791382 0.225000023841858
5.19361019134521 0.215000033378601
5.29348993301392 0.205000042915344
5.39337015151978 0.200000047683716
5.59312009811401 0.180000066757202
6.09251022338867 0.154999971389771
6.29226016998291 0.154999971389771
6.59189987182617 0.139999985694885
6.69177007675171 0.139999985694885
6.79164981842041 0.129999995231628
6.89153003692627 0.129999995231628
6.99139976501465 0.125
7.19116020202637 0.125
7.39091014862061 0.115000009536743
7.49078989028931 0.115000009536743
7.59067010879517 0.120000004768372
7.7904200553894 0.120000004768372
7.99018001556396 0.110000014305115
8.09004974365234 0.110000014305115
8.28981018066406 0.100000023841858
8.4895601272583 0.100000023841858
8.7891902923584 0.0850000381469727
8.88906955718994 0.0850000381469727
8.9889497756958 0.0800000429153442
};
\addlegendentry{EQ, $W=100$}
\addplot [line width=2pt, springgreen0205108]
table {%
0 1
0.199880957603455 0.995000004768372
0.299821019172668 0.990000009536743
0.399760961532593 0.982500076293945
0.499701023101807 0.972500085830688
0.599642038345337 0.960000038146973
0.799521923065186 0.930000066757202
0.99940299987793 0.894999980926514
1.09933996200562 0.872499942779541
1.19928002357483 0.852499961853027
1.29921996593475 0.829999923706055
1.39916002750397 0.805000066757202
1.49909996986389 0.782500028610229
1.59904003143311 0.757499933242798
1.69897997379303 0.735000014305115
1.79892003536224 0.710000038146973
2.09875011444092 0.642499923706055
2.19868993759155 0.622499942779541
2.29862999916077 0.600000023841858
2.49850988388062 0.559999942779541
2.59844994544983 0.542500019073486
2.79833006858826 0.502500057220459
2.99820995330811 0.467499971389771
3.09815001487732 0.452499985694885
3.19809007644653 0.434999942779541
3.69778990745544 0.360000014305115
4.19749021530151 0.297500014305115
4.49731016159058 0.267500042915344
4.59724998474121 0.259999990463257
4.69718980789185 0.25
5.19688987731934 0.212499976158142
5.29683017730713 0.207499980926514
5.59665012359619 0.184999942779541
5.69658994674683 0.182500004768372
5.79653978347778 0.174999952316284
6.39618015289307 0.144999980926514
6.4961199760437 0.144999980926514
6.59605979919434 0.139999985694885
6.69600009918213 0.137500047683716
6.79593992233276 0.132499933242798
6.99582004547119 0.127500057220459
7.09575986862183 0.122499942779541
7.19570016860962 0.122499942779541
7.29563999176025 0.120000004768372
7.39557981491089 0.115000009536743
7.49552011489868 0.115000009536743
7.89527988433838 0.105000019073486
7.99522018432617 0.105000019073486
8.19509983062744 0.100000023841858
8.29504013061523 0.100000023841858
8.4949197769165 0.0950000286102295
8.5948600769043 0.0950000286102295
8.69480037689209 0.0924999713897705
8.79473972320557 0.0924999713897705
8.89468002319336 0.0900000333786011
8.99462032318115 0.0900000333786011
};
\addlegendentry{EQ, $W=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-rectangular/convergence-h-ext.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{orchid195130203}{RGB}{109,55,116}
\definecolor{plum215172220}{RGB}{225,192,229}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.8)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h^{*}\)},
ymajorgrids,
ymin=0.013, ymax=1.047,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 1
0.559999942779541 0.940000057220459
0.769999980926514 0.889999985694885
0.930000066757202 0.829999923706055
1.08000004291534 0.779999971389771
1.27999997138977 0.720000028610229
1.46000003814697 0.670000076293945
1.6599999666214 0.610000014305115
1.8400000333786 0.559999942779541
2 0.5
2.21000003814697 0.440000057220459
2.45000004768372 0.389999985694885
2.70000004768372 0.330000042915344
3.05999994277954 0.279999971389771
3.44000005722046 0.220000028610229
4.19999980926514 0.169999957084656
5.25 0.110000014305115
7.40000009536743 0.059999942779541
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, plum215172220, dashed]
table {%
0 1
0.0998772382736206 0.990000009536743
0.29963207244873 0.990000009536743
0.499386072158813 0.970000028610229
9.98771953582764 0.970000028610229
};
\addlegendentry{EXT, $W=50$}
\addplot [line width=2pt, orchid195130203, dashed]
table {%
0 1
0.0998772382736206 0.995000004768372
0.199753999710083 0.995000004768372
0.29963207244873 0.990000009536743
9.98771953582764 0.990000009536743
};
\addlegendentry{EXT, $W=100$}
\addplot [line width=2pt, mediumorchid17588186, dashed]
table {%
0 1
0.199880957603455 0.995000004768372
9.9940299987793 0.995000004768372
};
\addlegendentry{EXT, $W=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-rectangular/convergence-h-geq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{hotpink255143173}{RGB}{255,171,193}
\definecolor{lightcoral25587132}{RGB}{159,19,57}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.99,0.99)},
	anchor=north east,
	draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h^{*}\)},
ymajorgrids,
ymin=0.013, ymax=1.047,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 1
0.559999942779541 0.940000057220459
0.769999980926514 0.889999985694885
0.930000066757202 0.829999923706055
1.08000004291534 0.779999971389771
1.27999997138977 0.720000028610229
1.46000003814697 0.670000076293945
1.6599999666214 0.610000014305115
1.8400000333786 0.559999942779541
2 0.5
2.21000003814697 0.440000057220459
2.45000004768372 0.389999985694885
2.70000004768372 0.330000042915344
3.05999994277954 0.279999971389771
3.44000005722046 0.220000028610229
4.19999980926514 0.169999957084656
5.25 0.110000014305115
7.40000009536743 0.059999942779541
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, hotpink255143173, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 1
0.0998772382736206 0.990000009536743
0.29963207244873 0.990000009536743
0.599262952804565 0.960000038146973
0.699140071868896 0.940000057220459
0.799018025398254 0.930000066757202
1.29840004444122 0.829999923706055
1.3982800245285 0.799999952316284
1.59803998470306 0.759999990463257
1.69790995121002 0.730000019073486
1.89767003059387 0.690000057220459
1.99753999710083 0.660000085830688
2.89644002914429 0.480000019073486
2.99632000923157 0.470000028610229
3.19606995582581 0.430000066757202
3.29594993591309 0.419999957084656
3.39582991600037 0.399999976158142
3.49569988250732 0.389999985694885
3.59558010101318 0.370000004768372
3.79533004760742 0.350000023841858
3.8952100276947 0.330000042915344
4.19483995437622 0.299999952316284
4.29472017288208 0.279999971389771
4.39459991455078 0.279999971389771
4.49447011947632 0.259999990463257
4.59434986114502 0.259999990463257
4.79410982131958 0.240000009536743
4.89398002624512 0.240000009536743
4.99385976791382 0.230000019073486
5.09373998641968 0.230000019073486
5.49324989318848 0.190000057220459
5.59312009811401 0.190000057220459
5.69299983978271 0.180000066757202
5.89275979995728 0.180000066757202
5.99263000488281 0.169999957084656
6.19238996505737 0.169999957084656
6.29226016998291 0.159999966621399
6.49202013015747 0.159999966621399
6.59189987182617 0.149999976158142
6.79164981842041 0.149999976158142
7.09127998352051 0.120000004768372
7.19116020202637 0.120000004768372
7.29103994369507 0.110000014305115
7.39091014862061 0.120000004768372
7.49078989028931 0.120000004768372
7.59067010879517 0.110000014305115
7.89029979705811 0.110000014305115
7.99018001556396 0.100000023841858
8.09004974365234 0.110000014305115
8.28981018066406 0.110000014305115
8.38969039916992 0.100000023841858
8.4895601272583 0.110000014305115
8.58944034576416 0.110000014305115
8.6893196105957 0.120000004768372
9.2885799407959 0.120000004768372
};
\addlegendentry{GEQ, $W=50$}
\addplot [line width=2pt, lightcoral25587132, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 1
0.0998772382736206 0.995000004768372
0.199753999710083 0.995000004768372
0.29963207244873 0.990000009536743
0.599262952804565 0.960000038146973
0.799018025398254 0.930000066757202
0.898895025253296 0.910000085830688
0.998772025108337 0.894999980926514
1.0986499786377 0.875
1.19852995872498 0.850000023841858
1.29840004444122 0.829999923706055
1.49816000461578 0.779999971389771
1.59803998470306 0.759999990463257
1.79779005050659 0.710000038146973
1.89767003059387 0.690000057220459
1.99753999710083 0.664999961853027
2.09741997718811 0.644999980926514
2.19729995727539 0.620000004768372
2.69668006896973 0.519999980926514
2.79656004905701 0.504999995231628
2.89644002914429 0.485000014305115
2.99632000923157 0.470000028610229
3.09618997573853 0.450000047683716
3.29594993591309 0.419999957084656
3.39582991600037 0.399999976158142
3.49569988250732 0.389999985694885
3.8952100276947 0.330000042915344
4.09497022628784 0.309999942779541
4.19483995437622 0.294999957084656
4.39459991455078 0.274999976158142
4.49447011947632 0.269999980926514
4.79410982131958 0.240000009536743
4.99385976791382 0.230000019073486
5.09373998641968 0.220000028610229
5.29348993301392 0.210000038146973
5.39337015151978 0.200000047683716
5.49324989318848 0.194999933242798
5.59312009811401 0.184999942779541
6.39213991165161 0.144999980926514
6.49202013015747 0.144999980926514
6.79164981842041 0.129999995231628
6.89153003692627 0.129999995231628
6.99139976501465 0.125
7.09127998352051 0.125
7.29103994369507 0.115000009536743
7.39091014862061 0.115000009536743
7.49078989028931 0.120000004768372
7.69053983688354 0.120000004768372
7.7904200553894 0.115000009536743
7.89029979705811 0.120000004768372
7.99018001556396 0.115000009536743
8.09004974365234 0.105000019073486
8.4895601272583 0.0850000381469727
8.7891902923584 0.0850000381469727
8.88906955718994 0.0900000333786011
8.9889497756958 0.0900000333786011
};
\addlegendentry{GEQ, $W=100$}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 1
0.199880957603455 0.995000004768372
0.299821019172668 0.990000009536743
0.399760961532593 0.980000019073486
0.499701023101807 0.972500085830688
0.599642038345337 0.960000038146973
0.799521923065186 0.930000066757202
0.99940299987793 0.894999980926514
1.09933996200562 0.872499942779541
1.19928002357483 0.852499961853027
1.39916002750397 0.807500004768372
1.59904003143311 0.757499933242798
1.69897997379303 0.735000014305115
1.79892003536224 0.710000038146973
2.09875011444092 0.642499923706055
2.19868993759155 0.622499942779541
2.29862999916077 0.600000023841858
2.59844994544983 0.539999961853027
2.69839000701904 0.522500038146973
2.79833006858826 0.502500057220459
2.99820995330811 0.467499971389771
3.09815001487732 0.452499985694885
3.19809007644653 0.434999942779541
3.29802989959717 0.419999957084656
3.39796996116638 0.402500033378601
3.4979100227356 0.389999985694885
3.69778990745544 0.360000014305115
4.19749021530151 0.297500014305115
4.49731016159058 0.267500042915344
4.59724998474121 0.259999990463257
4.69718980789185 0.25
5.19688987731934 0.212499976158142
5.39677000045776 0.202499985694885
5.69658994674683 0.180000066757202
5.79653978347778 0.177500009536743
5.99641990661621 0.167500019073486
6.096360206604 0.159999966621399
6.29623985290527 0.149999976158142
6.39618015289307 0.147500038146973
6.4961199760437 0.142500042915344
6.69600009918213 0.137500047683716
6.79593992233276 0.132499933242798
6.89588022232056 0.132499933242798
7.09575986862183 0.127500057220459
7.19570016860962 0.122499942779541
7.89527988433838 0.105000019073486
7.99522018432617 0.105000019073486
8.19509983062744 0.100000023841858
8.29504013061523 0.100000023841858
8.39498043060303 0.0974999666213989
8.4949197769165 0.0974999666213989
8.69480037689209 0.0924999713897705
8.79473972320557 0.0924999713897705
8.89468002319336 0.0900000333786011
8.99462032318115 0.0900000333786011
};
\addlegendentry{GEQ, $W=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-rectangular/convergence-w-avg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64179230}{RGB}{0,116,166}
\definecolor{skyblue128205238}{RGB}{159,217,243}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle w^{*}\)},
ymajorgrids,
ymin=0, ymax=28,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.409999966621399 1.11000001430511
0.839999914169312 1.22000002861023
1.19000005722046 1.44000005722046
1.42999994754791 1.66999995708466
1.62999999523163 1.88999998569489
1.83000004291534 2.10999989509583
1.98000001907349 2.32999992370605
2.20000004768372 2.55999994277954
2.3199999332428 2.77999997138977
2.50999999046326 3
2.65000009536743 3.22000002861023
2.82999992370605 3.44000005722046
2.97000002861023 3.67000007629395
3.10999989509583 3.89000010490417
3.32999992370605 4.1100001335144
4.01999998092651 5
4.44000005722046 5.8899998664856
5.09000015258789 7
5.69000005722046 8
6.30000019073486 9
6.82999992370605 10
7.44000005722046 11
8.07999992370605 12
8.67000007629395 13
9.3100004196167 14
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, skyblue128205238, dotted]
table {%
0 1
0.0998772382736206 1
0.199753999710083 1.01999998092651
0.499386072158813 1.13999998569489
0.699140071868896 1.25999999046326
0.799018025398254 1.3400000333786
0.998772025108337 1.46000003814697
1.19852995872498 1.62000000476837
1.29840004444122 1.72000002861023
1.3982800245285 1.8400000333786
1.49816000461578 1.94000005722046
1.59803998470306 2.05999994277954
1.69790995121002 2.16000008583069
1.79779005050659 2.27999997138977
1.89767003059387 2.38000011444092
2.19729995727539 2.74000000953674
2.49692988395691 3.03999996185303
2.59681010246277 3.1800000667572
2.89644002914429 3.66000008583069
3.19606995582581 4.07999992370605
3.29594993591309 4.23999977111816
3.39582991600037 4.3600001335144
3.49569988250732 4.5
3.79533004760742 4.8600001335144
3.99509000778198 5.17999982833862
4.09497022628784 5.32000017166138
4.19483995437622 5.48000001907349
4.29472017288208 5.61999988555908
4.49447011947632 5.8600001335144
4.59434986114502 6
4.79410982131958 6.23999977111816
4.89398002624512 6.48000001907349
5.19361019134521 7.01999998092651
5.39337015151978 7.30000019073486
5.49324989318848 7.46000003814697
5.59312009811401 7.59999990463257
5.79288005828857 7.84000015258789
5.89275979995728 7.98000001907349
5.99263000488281 8.07999992370605
6.09251022338867 8.22000026702881
6.29226016998291 8.53999996185303
6.39213991165161 8.81999969482422
6.49202013015747 8.97999954223633
6.59189987182617 9.15999984741211
6.79164981842041 9.4399995803833
6.89153003692627 9.61999988555908
6.99139976501465 9.77999973297119
7.09127998352051 9.96000003814697
7.19116020202637 10.0799999237061
7.39091014862061 10.3599996566772
7.49078989028931 10.539999961853
7.59067010879517 10.6999998092651
7.89029979705811 11.1199998855591
7.99018001556396 11.2399997711182
8.38969039916992 11.8000001907349
8.7891902923584 12.2799997329712
8.9889497756958 12.5600004196167
9.08882999420166 12.6800003051758
9.18869972229004 12.7799997329712
9.2885799407959 12.9200000762939
9.38846015930176 13
9.588210105896 13.3199996948242
9.7879695892334 13.6000003814697
9.98771953582764 13.9200000762939
};
\addlegendentry{AVG, $W=50$}
\addplot [line width=2pt, mediumturquoise64179230, dotted]
table {%
0 1
0.0998772382736206 1
0.199753999710083 1.01999998092651
0.29963207244873 1.04999995231628
0.599262952804565 1.20000004768372
0.799018025398254 1.3400000333786
0.998772025108337 1.5
1.0986499786377 1.5900000333786
1.19852995872498 1.69000005722046
1.29840004444122 1.77999997138977
1.3982800245285 1.88999998569489
1.49816000461578 1.99000000953674
1.59803998470306 2.09999990463257
1.69790995121002 2.22000002861023
1.79779005050659 2.32999992370605
1.89767003059387 2.46000003814697
2.09741997718811 2.70000004768372
2.29717993736267 2.96000003814697
2.49692988395691 3.24000000953674
2.59681010246277 3.39000010490417
2.69668006896973 3.52999997138977
2.79656004905701 3.69000005722046
2.99632000923157 3.99000000953674
3.69546008110046 5.1100001335144
3.79533004760742 5.28000020980835
4.09497022628784 5.76000022888184
4.19483995437622 5.8899998664856
4.29472017288208 6.03000020980835
4.39459991455078 6.17999982833862
4.49447011947632 6.3600001335144
4.59434986114502 6.51999998092651
4.69423007965088 6.67000007629395
4.89398002624512 6.98999977111816
4.99385976791382 7.09999990463257
5.09373998641968 7.23000001907349
5.19361019134521 7.40999984741211
5.39337015151978 7.78999996185303
5.49324989318848 7.96999979019165
5.59312009811401 8.07999992370605
5.69299983978271 8.22999954223633
5.89275979995728 8.56999969482422
6.09251022338867 8.94999980926514
6.19238996505737 9.10999965667725
6.39213991165161 9.39000034332275
6.49202013015747 9.55000019073486
6.59189987182617 9.69999980926514
6.69177007675171 9.84000015258789
6.89153003692627 10.1800003051758
6.99139976501465 10.3199996948242
7.09127998352051 10.4399995803833
7.19116020202637 10.6000003814697
7.29103994369507 10.789999961853
7.39091014862061 10.9700002670288
7.49078989028931 11.1899995803833
7.59067010879517 11.3500003814697
7.69053983688354 11.4799995422363
7.7904200553894 11.6000003814697
7.89029979705811 11.7299995422363
7.99018001556396 11.8400001525879
8.1899299621582 12.2200002670288
8.28981018066406 12.3800001144409
8.38969039916992 12.5100002288818
8.4895601272583 12.6599998474121
8.58944034576416 12.8199996948242
8.6893196105957 12.960000038147
8.7891902923584 13.0699996948242
9.08882999420166 13.6400003433228
9.18869972229004 13.8100004196167
9.2885799407959 13.9700002670288
9.38846015930176 14.1499996185303
9.48832988739014 14.289999961853
9.588210105896 14.4099998474121
9.68809032440186 14.5600004196167
};
\addlegendentry{AVG, $W=100$}
\addplot [line width=2pt, dodgerblue0154222, dotted]
table {%
0 1
0.099940299987793 1.00499999523163
0.199880957603455 1.02499997615814
0.299821019172668 1.05999994277954
0.399760961532593 1.10000002384186
0.499701023101807 1.14999997615814
0.599642038345337 1.21000003814697
0.699581980705261 1.27499997615814
0.899461984634399 1.42499995231628
0.99940299987793 1.50999999046326
1.19928002357483 1.69000005722046
1.29921996593475 1.78999996185303
1.39916002750397 1.89499998092651
1.49909996986389 2.00500011444092
1.59904003143311 2.11999988555908
1.69897997379303 2.24000000953674
1.79892003536224 2.35500001907349
1.9988100528717 2.60500001907349
2.19868993759155 2.875
2.49850988388062 3.26500010490417
2.69839000701904 3.55999994277954
2.89826989173889 3.84999990463257
3.09815001487732 4.16499996185303
3.39796996116638 4.67000007629395
3.59785008430481 5.00500011444092
3.69778990745544 5.15500020980835
3.89767003059387 5.47499990463257
3.99761009216309 5.61999988555908
4.29743003845215 6.13000011444092
4.39736986160278 6.32000017166138
4.49731016159058 6.4850001335144
4.59724998474121 6.65999984741211
4.69718980789185 6.80999994277954
5.0969500541687 7.48999977111816
5.19688987731934 7.67500019073486
5.39677000045776 8.01000022888184
5.4967098236084 8.18000030517578
5.59665012359619 8.375
5.69658994674683 8.5
5.79653978347778 8.65999984741211
5.89648008346558 8.82999992370605
5.99641990661621 8.98999977111816
6.29623985290527 9.52999973297119
6.69600009918213 10.1899995803833
6.79593992233276 10.375
6.89588022232056 10.5749998092651
6.99582004547119 10.7600002288818
7.19570016860962 11.0649995803833
7.49552011489868 11.5749998092651
7.59545993804932 11.7200002670288
7.89527988433838 12.25
7.99522018432617 12.4449996948242
8.09515953063965 12.6300001144409
8.39498043060303 13.1300001144409
8.4949197769165 13.3199996948242
8.5948600769043 13.4799995422363
8.69480037689209 13.6300001144409
8.89468002319336 13.9549999237061
8.99462032318115 14.1350002288818
9.09455966949463 14.3050003051758
9.29444026947021 14.625
};
\addlegendentry{AVG, $W=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-rectangular/convergence-w-eq-neq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood248194145}{RGB}{250,209,172}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown24516489}{RGB}{181,100,26}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle w^{*}\)},
ymajorgrids,
ymin=0, ymax=28,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.409999966621399 1.11000001430511
0.839999914169312 1.22000002861023
1.19000005722046 1.44000005722046
1.42999994754791 1.66999995708466
1.62999999523163 1.88999998569489
1.83000004291534 2.10999989509583
1.98000001907349 2.32999992370605
2.20000004768372 2.55999994277954
2.3199999332428 2.77999997138977
2.50999999046326 3
2.65000009536743 3.22000002861023
2.82999992370605 3.44000005722046
2.97000002861023 3.67000007629395
3.10999989509583 3.89000010490417
3.32999992370605 4.1100001335144
4.01999998092651 5
4.44000005722046 5.8899998664856
5.09000015258789 7
5.69000005722046 8
6.30000019073486 9
6.82999992370605 10
7.44000005722046 11
8.07999992370605 12
8.67000007629395 13
9.3100004196167 14
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, burlywood248194145, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.0998772382736206 1
0.199753999710083 1.01999998092651
0.499386072158813 1.13999998569489
0.699140071868896 1.25999999046326
0.799018025398254 1.3400000333786
0.898895025253296 1.39999997615814
1.0986499786377 1.55999994277954
1.29840004444122 1.75999999046326
1.3982800245285 1.8400000333786
1.59803998470306 2.03999996185303
1.69790995121002 2.09999990463257
1.79779005050659 2.1800000667572
1.89767003059387 2.27999997138977
2.19729995727539 2.70000004768372
2.39704990386963 2.94000005722046
2.49692988395691 3.07999992370605
2.59681010246277 3.20000004768372
2.69668006896973 3.29999995231628
2.79656004905701 3.42000007629395
2.89644002914429 3.55999994277954
3.09618997573853 3.92000007629395
3.39582991600037 4.34000015258789
3.49569988250732 4.46000003814697
3.59558010101318 4.59999990463257
3.8952100276947 5.07999992370605
3.99509000778198 5.26000022888184
4.09497022628784 5.42000007629395
4.19483995437622 5.55999994277954
4.59434986114502 6.19999980926514
4.89398002624512 6.61999988555908
4.99385976791382 6.78000020980835
5.19361019134521 7.05999994277954
5.29348993301392 7.21999979019165
5.39337015151978 7.3600001335144
5.49324989318848 7.48000001907349
5.59312009811401 7.57999992370605
5.69299983978271 7.71999979019165
5.79288005828857 7.82000017166138
5.89275979995728 7.96000003814697
6.19238996505737 8.4399995803833
6.29226016998291 8.57999992370605
6.39213991165161 8.73999977111816
6.59189987182617 9.02000045776367
6.69177007675171 9.14000034332275
6.79164981842041 9.27999973297119
6.89153003692627 9.4399995803833
6.99139976501465 9.61999988555908
7.09127998352051 9.73999977111816
7.39091014862061 10.1599998474121
7.59067010879517 10.4799995422363
7.89029979705811 10.8999996185303
7.99018001556396 11.0600004196167
8.09004974365234 11.1999998092651
8.1899299621582 11.3199996948242
8.28981018066406 11.460000038147
8.4895601272583 11.6999998092651
8.6893196105957 11.8999996185303
8.7891902923584 12.0200004577637
8.88906955718994 12.1599998474121
8.9889497756958 12.3199996948242
9.08882999420166 12.460000038147
9.18869972229004 12.5799999237061
9.2885799407959 12.7600002288818
9.38846015930176 12.9200000762939
9.48832988739014 13.1000003814697
9.588210105896 13.2600002288818
9.7879695892334 13.5
9.98771953582764 13.8199996948242
};
\addlegendentry{EQ+NEQ, $W=50$}
\addplot [line width=2pt, sandybrown24516489, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.0998772382736206 1
0.199753999710083 1.01999998092651
0.29963207244873 1.04999995231628
0.499386072158813 1.14999997615814
0.699140071868896 1.26999998092651
0.799018025398254 1.35000002384186
0.898895025253296 1.44000005722046
0.998772025108337 1.54999995231628
1.0986499786377 1.64999997615814
1.19852995872498 1.76999998092651
1.29840004444122 1.89999997615814
1.3982800245285 2.04999995231628
1.59803998470306 2.32999992370605
1.69790995121002 2.48000001907349
1.79779005050659 2.61999988555908
1.89767003059387 2.74000000953674
1.99753999710083 2.83999991416931
2.09741997718811 2.92000007629395
2.19729995727539 3.00999999046326
2.39704990386963 3.23000001907349
2.49692988395691 3.35999989509583
2.59681010246277 3.47000002861023
2.69668006896973 3.58999991416931
2.79656004905701 3.74000000953674
2.89644002914429 3.9300000667572
3.29594993591309 4.73000001907349
3.39582991600037 4.86999988555908
3.49569988250732 4.98999977111816
3.59558010101318 5.11999988555908
3.69546008110046 5.28000020980835
3.79533004760742 5.42000007629395
3.8952100276947 5.57000017166138
4.09497022628784 5.92999982833862
4.19483995437622 6.07999992370605
4.29472017288208 6.25
4.49447011947632 6.53000020980835
4.59434986114502 6.65000009536743
4.69423007965088 6.82000017166138
4.79410982131958 7.01000022888184
4.89398002624512 7.17000007629395
4.99385976791382 7.3600001335144
5.09373998641968 7.57999992370605
5.19361019134521 7.78999996185303
5.29348993301392 7.98000001907349
5.39337015151978 8.14999961853027
5.49324989318848 8.30000019073486
5.59312009811401 8.43000030517578
5.69299983978271 8.53999996185303
5.79288005828857 8.75
5.89275979995728 8.90999984741211
5.99263000488281 9.09000015258789
6.09251022338867 9.25
6.19238996505737 9.44999980926514
6.39213991165161 9.78999996185303
6.49202013015747 9.93000030517578
6.59189987182617 10.0799999237061
6.79164981842041 10.3999996185303
6.89153003692627 10.6199998855591
6.99139976501465 10.8000001907349
7.09127998352051 10.9499998092651
7.19116020202637 11.0900001525879
7.29103994369507 11.210000038147
7.39091014862061 11.3500003814697
7.49078989028931 11.539999961853
7.59067010879517 11.75
7.69053983688354 11.9499998092651
7.7904200553894 12.1800003051758
7.99018001556396 12.5600004196167
8.09004974365234 12.710000038147
8.28981018066406 12.9499998092651
8.38969039916992 13.0799999237061
8.58944034576416 13.3599996566772
8.6893196105957 13.5500001907349
8.7891902923584 13.6800003051758
8.88906955718994 13.8299999237061
8.9889497756958 14.0100002288818
9.08882999420166 14.1999998092651
9.18869972229004 14.3800001144409
9.2885799407959 14.5699996948242
};
\addlegendentry{EQ+NEQ, $W=100$}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.099940299987793 1.00499999523163
0.199880957603455 1.02499997615814
0.299821019172668 1.05999994277954
0.399760961532593 1.10000002384186
0.499701023101807 1.14999997615814
0.699581980705261 1.26999998092651
0.899461984634399 1.42999994754791
0.99940299987793 1.52499997615814
1.09933996200562 1.60000002384186
1.19928002357483 1.67999994754791
1.29921996593475 1.7849999666214
1.39916002750397 1.88499999046326
1.49909996986389 1.98000001907349
1.59904003143311 2.09500002861023
1.69897997379303 2.20499992370605
1.79892003536224 2.3199999332428
1.89885997772217 2.44000005722046
2.09875011444092 2.69000005722046
2.19868993759155 2.80999994277954
2.29862999916077 2.96000003814697
2.49850988388062 3.28500008583069
2.69839000701904 3.63000011444092
2.79833006858826 3.80999994277954
2.89826989173889 4.01000022888184
2.99820995330811 4.19500017166138
3.09815001487732 4.3899998664856
3.19809007644653 4.59499979019165
3.29802989959717 4.86499977111816
3.39796996116638 5.22499990463257
3.4979100227356 5.55000019073486
3.59785008430481 5.7350001335144
3.69778990745544 5.84999990463257
3.79772996902466 5.92999982833862
3.89767003059387 6.00500011444092
3.99761009216309 6.14499998092651
4.09754991531372 6.25
4.19749021530151 6.3899998664856
4.29743003845215 6.4850001335144
4.39736986160278 6.59499979019165
4.49731016159058 6.71999979019165
4.59724998474121 6.84999990463257
4.69718980789185 7.02500009536743
4.79713010787964 7.25500011444092
4.89706993103027 7.54500007629395
4.99701023101807 7.8600001335144
5.0969500541687 8.07499980926514
5.19688987731934 8.22500038146973
5.29683017730713 8.32999992370605
5.39677000045776 8.40999984741211
5.4967098236084 8.46500015258789
5.59665012359619 8.52499961853027
5.69658994674683 8.59000015258789
5.79653978347778 8.71000003814697
5.89648008346558 8.875
5.99641990661621 9.02999973297119
6.096360206604 9.17500019073486
6.19630002975464 9.39000034332275
6.39618015289307 9.90499973297119
6.4961199760437 10.1049995422363
6.59605979919434 10.0500001907349
6.79593992233276 10.3649997711182
6.99582004547119 10.6850004196167
7.09575986862183 10.8149995803833
7.19570016860962 10.9750003814697
7.29563999176025 11.1599998474121
7.49552011489868 11.4899997711182
7.59545993804932 11.6750001907349
7.79534006118774 12.1549997329712
7.89527988433838 12.4099998474121
7.99522018432617 12.6149997711182
8.19509983062744 12.9399995803833
8.29504013061523 13.2250003814697
8.39498043060303 13.5500001907349
8.4949197769165 13.8900003433228
8.5948600769043 14.1049995422363
8.69480037689209 14.25
8.79473972320557 14.3800001144409
8.89468002319336 14.460000038147
8.99462032318115 14.5349998474121
};
\addlegendentry{EQ+NEQ, $W=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-rectangular/convergence-w-eq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine128230181}{RGB}{159,236,200}
\definecolor{mediumaquamarine64218145}{RGB}{0,128,68}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204, 
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle w^{*}\)},
ymajorgrids,
ymin=0, ymax=28,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.409999966621399 1.11000001430511
0.839999914169312 1.22000002861023
1.19000005722046 1.44000005722046
1.42999994754791 1.66999995708466
1.62999999523163 1.88999998569489
1.83000004291534 2.10999989509583
1.98000001907349 2.32999992370605
2.20000004768372 2.55999994277954
2.3199999332428 2.77999997138977
2.50999999046326 3
2.65000009536743 3.22000002861023
2.82999992370605 3.44000005722046
2.97000002861023 3.67000007629395
3.10999989509583 3.89000010490417
3.32999992370605 4.1100001335144
4.01999998092651 5
4.44000005722046 5.8899998664856
5.09000015258789 7
5.69000005722046 8
6.30000019073486 9
6.82999992370605 10
7.44000005722046 11
8.07999992370605 12
8.67000007629395 13
9.3100004196167 14
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, mediumaquamarine128230181]
table {%
0 1
0.0998772382736206 1
0.199753999710083 1.01999998092651
0.499386072158813 1.13999998569489
0.699140071868896 1.25999999046326
1.0986499786377 1.58000004291534
1.49816000461578 1.98000001907349
1.59803998470306 2.09999990463257
1.69790995121002 2.20000004768372
1.99753999710083 2.55999994277954
2.09741997718811 2.70000004768372
2.19729995727539 2.8199999332428
2.59681010246277 3.38000011444092
2.69668006896973 3.53999996185303
2.79656004905701 3.6800000667572
2.89644002914429 3.83999991416931
2.99632000923157 3.98000001907349
3.19606995582581 4.30000019073486
3.29594993591309 4.48000001907349
3.39582991600037 4.6399998664856
4.19483995437622 6.07999992370605
4.29472017288208 6.23999977111816
4.39459991455078 6.42000007629395
4.59434986114502 6.73999977111816
4.69423007965088 6.92000007629395
4.79410982131958 7.05999994277954
4.89398002624512 7.21999979019165
4.99385976791382 7.40000009536743
5.29348993301392 7.88000011444092
5.99263000488281 9.14000034332275
6.09251022338867 9.30000019073486
6.29226016998291 9.65999984741211
6.39213991165161 9.81999969482422
6.49202013015747 10
6.69177007675171 10.3199996948242
6.79164981842041 10.5
6.89153003692627 10.6400003433228
7.09127998352051 10.960000038147
7.19116020202637 11.1000003814697
7.49078989028931 11.5799999237061
7.59067010879517 11.7200002670288
8.28981018066406 12.8400001525879
8.38969039916992 13.0200004577637
8.58944034576416 13.3400001525879
8.6893196105957 13.5200004577637
8.7891902923584 13.6800003051758
8.88906955718994 13.8599996566772
8.9889497756958 14.0200004577637
9.08882999420166 14.2200002670288
9.2885799407959 14.5799999237061
};
\addlegendentry{EQ, $W=50$}
\addplot [line width=2pt, mediumaquamarine64218145]
table {%
0 1
0.0998772382736206 1
0.199753999710083 1.01999998092651
0.29963207244873 1.04999995231628
0.499386072158813 1.14999997615814
0.699140071868896 1.26999998092651
0.799018025398254 1.3400000333786
0.898895025253296 1.41999995708466
1.19852995872498 1.69000005722046
1.3982800245285 1.88999998569489
1.59803998470306 2.10999989509583
1.99753999710083 2.58999991416931
2.19729995727539 2.84999990463257
2.29717993736267 2.99000000953674
2.39704990386963 3.11999988555908
2.49692988395691 3.26999998092651
2.59681010246277 3.41000008583069
2.89644002914429 3.85999989509583
3.09618997573853 4.17999982833862
3.19606995582581 4.34999990463257
3.39582991600037 4.71000003814697
3.49569988250732 4.88000011444092
3.79533004760742 5.42000007629395
3.8952100276947 5.59000015258789
3.99509000778198 5.76999998092651
4.19483995437622 6.1100001335144
4.39459991455078 6.46999979019165
4.49447011947632 6.6399998664856
4.79410982131958 7.17999982833862
4.89398002624512 7.34999990463257
4.99385976791382 7.53000020980835
5.09373998641968 7.71999979019165
5.19361019134521 7.90000009536743
5.29348993301392 8.10000038146973
5.39337015151978 8.27999973297119
5.49324989318848 8.47000026702881
5.79288005828857 9.01000022888184
5.99263000488281 9.35000038146973
6.09251022338867 9.5
6.39213991165161 9.97999954223633
6.49202013015747 10.1599998474121
6.59189987182617 10.3299999237061
6.69177007675171 10.5100002288818
6.79164981842041 10.6800003051758
7.09127998352051 11.2200002670288
7.19116020202637 11.4099998474121
7.29103994369507 11.5900001525879
7.49078989028931 11.9700002670288
7.59067010879517 12.1499996185303
7.69053983688354 12.3400001525879
7.89029979705811 12.6800003051758
7.99018001556396 12.8400001525879
8.1899299621582 13.1800003051758
8.58944034576416 13.8999996185303
8.6893196105957 14.0900001525879
8.7891902923584 14.2700004577637
8.88906955718994 14.4700002670288
8.9889497756958 14.6599998474121
};
\addlegendentry{EQ, $W=100$}
\addplot [line width=2pt, springgreen0205108]
table {%
0 1
0.099940299987793 1.00499999523163
0.199880957603455 1.02499997615814
0.299821019172668 1.05999994277954
0.399760961532593 1.10000002384186
0.499701023101807 1.14999997615814
0.599642038345337 1.21000003814697
0.699581980705261 1.27499997615814
0.799521923065186 1.35000002384186
0.99940299987793 1.50999999046326
1.09933996200562 1.60000002384186
1.19928002357483 1.69500005245209
1.39916002750397 1.89499998092651
1.59904003143311 2.11500000953674
1.69897997379303 2.23000001907349
1.89885997772217 2.48000001907349
1.9988100528717 2.60999989509583
2.09875011444092 2.74499988555908
2.19868993759155 2.875
2.29862999916077 3.00999999046326
2.39857006072998 3.15000009536743
2.59844994544983 3.42000007629395
2.69839000701904 3.55999994277954
2.79833006858826 3.71000003814697
2.89826989173889 3.86999988555908
2.99820995330811 4.03999996185303
3.09815001487732 4.19500017166138
3.19809007644653 4.3600001335144
3.39796996116638 4.7350001335144
3.79772996902466 5.40999984741211
3.89767003059387 5.57000017166138
4.09754991531372 5.91499996185303
4.19749021530151 6.07999992370605
4.39736986160278 6.43499994277954
4.49731016159058 6.61499977111816
4.79713010787964 7.13000011444092
4.89706993103027 7.30499982833862
5.0969500541687 7.67500019073486
5.19688987731934 7.86999988555908
5.29683017730713 8.05500030517578
5.4967098236084 8.40999984741211
5.79653978347778 8.94499969482422
5.99641990661621 9.27999973297119
6.096360206604 9.4350004196167
6.19630002975464 9.60499954223633
6.29623985290527 9.78499984741211
6.39618015289307 9.97999954223633
6.4961199760437 10.164999961853
6.69600009918213 10.5100002288818
6.89588022232056 10.8299999237061
7.29563999176025 11.5349998474121
7.49552011489868 11.8950004577637
7.69540023803711 12.2799997329712
7.99522018432617 12.8249998092651
8.09515953063965 13.0150003433228
8.4949197769165 13.7299995422363
8.5948600769043 13.8950004577637
8.69480037689209 14.0699996948242
8.79473972320557 14.2550001144409
8.89468002319336 14.4300003051758
8.99462032318115 14.5950002670288
};
\addlegendentry{EQ, $W=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-rectangular/convergence-w-ext.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{orchid195130203}{RGB}{109,55,116}
\definecolor{plum215172220}{RGB}{225,192,229}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle w^{*}\)},
ymajorgrids,
ymin=0, ymax=28,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.409999966621399 1.11000001430511
0.839999914169312 1.22000002861023
1.19000005722046 1.44000005722046
1.42999994754791 1.66999995708466
1.62999999523163 1.88999998569489
1.83000004291534 2.10999989509583
1.98000001907349 2.32999992370605
2.20000004768372 2.55999994277954
2.3199999332428 2.77999997138977
2.50999999046326 3
2.65000009536743 3.22000002861023
2.82999992370605 3.44000005722046
2.97000002861023 3.67000007629395
3.10999989509583 3.89000010490417
3.32999992370605 4.1100001335144
4.01999998092651 5
4.44000005722046 5.8899998664856
5.09000015258789 7
5.69000005722046 8
6.30000019073486 9
6.82999992370605 10
7.44000005722046 11
8.07999992370605 12
8.67000007629395 13
9.3100004196167 14
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, plum215172220, dashed]
table {%
0 1
0.0998772382736206 1
0.199753999710083 1.01999998092651
0.29963207244873 1.05999994277954
0.499386072158813 1.10000002384186
9.98771953582764 1.10000002384186
};
\addlegendentry{EXT, $W=50$}
\addplot [line width=2pt, orchid195130203, dashed]
table {%
0 1
0.0998772382736206 1
0.199753999710083 1.01999998092651
0.29963207244873 1.02999997138977
9.98771953582764 1.02999997138977
};
\addlegendentry{EXT, $W=100$}
\addplot [line width=2pt, mediumorchid17588186, dashed]
table {%
0 1
0.099940299987793 1.00499999523163
0.199880957603455 1.0349999666214
9.9940299987793 1.0349999666214
};
\addlegendentry{EXT, $W=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-rectangular/convergence-w-geq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{hotpink255143173}{RGB}{255,171,193}
\definecolor{lightcoral25587132}{RGB}{159,19,57}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle w^{*}\)},
ymajorgrids,
ymin=0, ymax=28,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.409999966621399 1.11000001430511
0.839999914169312 1.22000002861023
1.19000005722046 1.44000005722046
1.42999994754791 1.66999995708466
1.62999999523163 1.88999998569489
1.83000004291534 2.10999989509583
1.98000001907349 2.32999992370605
2.20000004768372 2.55999994277954
2.3199999332428 2.77999997138977
2.50999999046326 3
2.65000009536743 3.22000002861023
2.82999992370605 3.44000005722046
2.97000002861023 3.67000007629395
3.10999989509583 3.89000010490417
3.32999992370605 4.1100001335144
4.01999998092651 5
4.44000005722046 5.8899998664856
5.09000015258789 7
5.69000005722046 8
6.30000019073486 9
6.82999992370605 10
7.44000005722046 11
8.07999992370605 12
8.67000007629395 13
9.3100004196167 14
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, hotpink255143173, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 1
0.0998772382736206 1
0.199753999710083 1.01999998092651
0.499386072158813 1.13999998569489
0.699140071868896 1.25999999046326
1.0986499786377 1.58000004291534
1.49816000461578 1.98000001907349
1.59803998470306 2.09999990463257
1.69790995121002 2.20000004768372
1.89767003059387 2.44000005722046
1.99753999710083 2.57999992370605
2.19729995727539 2.8199999332428
2.79656004905701 3.66000008583069
2.99632000923157 3.98000001907349
3.09618997573853 4.11999988555908
3.49569988250732 4.76000022888184
3.59558010101318 4.94000005722046
3.8952100276947 5.42000007629395
4.09497022628784 5.78000020980835
4.19483995437622 5.94000005722046
4.79410982131958 7.01999998092651
4.89398002624512 7.17999982833862
5.39337015151978 8.07999992370605
5.49324989318848 8.23999977111816
5.79288005828857 8.77999973297119
5.89275979995728 8.9399995803833
5.99263000488281 9.11999988555908
6.49202013015747 9.92000007629395
6.59189987182617 10.0600004196167
6.99139976501465 10.6999998092651
7.09127998352051 10.8800001144409
7.49078989028931 11.5200004577637
7.59067010879517 11.6999998092651
7.99018001556396 12.3400001525879
8.09004974365234 12.5200004577637
8.28981018066406 12.8400001525879
8.4895601272583 13.1999998092651
8.6893196105957 13.5200004577637
8.7891902923584 13.6999998092651
8.9889497756958 14.0200004577637
9.08882999420166 14.1999998092651
9.2885799407959 14.5200004577637
};
\addlegendentry{GEQ, $W=50$}
\addplot [line width=2pt, lightcoral25587132, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 1
0.0998772382736206 1
0.199753999710083 1.01999998092651
0.29963207244873 1.04999995231628
0.499386072158813 1.14999997615814
0.699140071868896 1.26999998092651
0.799018025398254 1.3400000333786
0.898895025253296 1.41999995708466
1.19852995872498 1.69000005722046
1.3982800245285 1.88999998569489
1.59803998470306 2.10999989509583
1.99753999710083 2.58999991416931
2.19729995727539 2.84999990463257
2.49692988395691 3.26999998092651
2.79656004905701 3.72000002861023
2.89644002914429 3.88000011444092
2.99632000923157 4.03000020980835
3.09618997573853 4.19000005722046
3.29594993591309 4.53000020980835
3.69546008110046 5.25
3.79533004760742 5.44000005722046
4.29472017288208 6.34000015258789
4.49447011947632 6.67999982833862
4.59434986114502 6.84000015258789
4.89398002624512 7.38000011444092
4.99385976791382 7.57000017166138
5.09373998641968 7.73999977111816
5.19361019134521 7.92000007629395
5.29348993301392 8.07999992370605
5.59312009811401 8.59000015258789
5.69299983978271 8.75
6.29226016998291 9.77000045776367
6.69177007675171 10.4899997711182
6.99139976501465 11
7.29103994369507 11.4799995422363
7.39091014862061 11.6599998474121
7.59067010879517 12.039999961853
7.7904200553894 12.3999996185303
7.89029979705811 12.5699996948242
7.99018001556396 12.75
8.09004974365234 12.9200000762939
8.58944034576416 13.8199996948242
8.7891902923584 14.1999998092651
8.9889497756958 14.5600004196167
};
\addlegendentry{GEQ, $W=100$}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 1
0.099940299987793 1.00499999523163
0.199880957603455 1.02499997615814
0.299821019172668 1.05999994277954
0.399760961532593 1.10000002384186
0.499701023101807 1.14999997615814
0.599642038345337 1.21000003814697
0.699581980705261 1.27499997615814
0.799521923065186 1.35000002384186
0.99940299987793 1.50999999046326
1.09933996200562 1.60000002384186
1.19928002357483 1.69500005245209
1.39916002750397 1.89499998092651
1.59904003143311 2.11500000953674
1.69897997379303 2.23000001907349
1.79892003536224 2.34999990463257
1.9988100528717 2.59999990463257
2.09875011444092 2.73000001907349
2.29862999916077 3
2.49850988388062 3.29500007629395
2.59844994544983 3.44000005722046
2.89826989173889 3.96000003814697
3.19809007644653 4.42500019073486
3.29802989959717 4.59499979019165
3.4979100227356 4.8899998664856
3.59785008430481 5.03499984741211
3.69778990745544 5.19999980926514
3.99761009216309 5.75
4.09754991531372 5.92000007629395
4.19749021530151 6.09999990463257
4.39736986160278 6.43499994277954
4.49731016159058 6.59499979019165
4.59724998474121 6.78000020980835
4.99701023101807 7.47499990463257
5.29683017730713 8.04500007629395
5.4967098236084 8.39000034332275
5.59665012359619 8.5649995803833
5.69658994674683 8.75
5.99641990661621 9.32999992370605
6.096360206604 9.51500034332275
6.29623985290527 9.86999988555908
6.59605979919434 10.4049997329712
6.79593992233276 10.7600002288818
6.99582004547119 11.125
7.19570016860962 11.4549999237061
7.39557981491089 11.8149995803833
7.79534006118774 12.5
7.99522018432617 12.8649997711182
8.09515953063965 13.0349998474121
8.29504013061523 13.3999996185303
8.4949197769165 13.7349996566772
8.69480037689209 14.1000003814697
8.99462032318115 14.6149997711182
};
\addlegendentry{GEQ, $W=200$}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-rectangular/setup.tex <==
\begin{tikzpicture}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}

% liquid column
\draw[thick, fill=dodgerblue0154222!20, draw=none] (0,0) rectangle (0.25\figurewidth,0.5\figureheight);
\draw[thick, dodgerblue0154222] (0,0.5\figureheight)--(0.25\figurewidth,0.5\figureheight);
\draw[thick, dodgerblue0154222] (0.25\figurewidth,0)--(0.25\figurewidth,0.5\figureheight);

% borders left and right
\draw[very thick, black!50] (0,0)--(0,\figureheight);
\draw[very thick, black!50] (\figurewidth,0)--(\figurewidth,\figureheight);

% borders top and bottom
\draw[very thick, black!50] (0,\figureheight)--(\figurewidth,\figureheight);
\draw[very thick, black!50] (0,0)--(\figurewidth,0);

% domain height
\draw[<->, >=Latex] (\figurewidth+\mdist,0)--(\figurewidth+\mdist,\figureheight) node [pos=0.5,right] {$2H$};
\draw[-] (\figurewidth,0)--(\figurewidth+2\mdist,0);
\draw[-] (\figurewidth,\figureheight)--(\figurewidth+2\mdist,\figureheight);

% domain width
\draw[<->, >=Latex] (0,-\mdist)--(\figurewidth,-\mdist) node [pos=0.5,below] {$15 W$};
\draw[-] (0,0)--(0,-2\mdist);
\draw[-] (\figurewidth,0)--(\figurewidth,-2\mdist);

% liquid column height
\draw[<->, >=Latex] (0.25\figurewidth+\mdist,0)--(0.25\figurewidth+\mdist,0.5\figureheight) node [pos=0.5,right] {$H$};
\draw[-] (0.25\figurewidth,0.5\figureheight)--(0.25\figurewidth+2\mdist,0.5\figureheight);
\draw[-] (0.25\figurewidth,0)--(0.25\figurewidth+2\mdist,0);

% liquid column diameter
\draw[<->, >=Latex] (0,0.5\figureheight+\mdist)--(0.25\figurewidth,0.5\figureheight+\mdist) node [pos=0.5,above] {$W$};
\draw[-] (0,0.5\figureheight)--(0,0.5\figureheight+2\mdist);
\draw[-] (0.25\figurewidth,0.5\figureheight)--(0.25\figurewidth,0.5\figureheight+2\mdist);

% gravity
\draw[thick, ->, >=Latex, darkorange24213334] (\figurewidth-3\mdist,\figureheight-\mdist)--(\figurewidth-3\mdist,\figureheight-4\mdist) node [pos=0.5,right] {$g$};

% coordinate system
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(4\mdist,\figureheight-3\mdist) node [below] {$x$};
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(2\mdist,\figureheight-1\mdist) node [left] {$y$};
\end{tikzpicture}

==> figures/dam-break-rectangular/w-200-h.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.99,0.9)}, anchor=north east, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h^{*}\)},
ymajorgrids,
ymin=0.013, ymax=1.047,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 1
0.559999942779541 0.940000057220459
0.769999980926514 0.889999985694885
0.930000066757202 0.829999923706055
1.08000004291534 0.779999971389771
1.27999997138977 0.720000028610229
1.46000003814697 0.670000076293945
1.6599999666214 0.610000014305115
1.8400000333786 0.559999942779541
2 0.5
2.21000003814697 0.440000057220459
2.45000004768372 0.389999985694885
2.70000004768372 0.330000042915344
3.05999994277954 0.279999971389771
3.44000005722046 0.220000028610229
4.19999980926514 0.169999957084656
5.25 0.110000014305115
7.40000009536743 0.059999942779541
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, springgreen0205108]
table {%
0 1
0.199880957603455 0.995000004768372
0.299821019172668 0.990000009536743
0.399760961532593 0.982500076293945
0.499701023101807 0.972500085830688
0.599642038345337 0.960000038146973
0.799521923065186 0.930000066757202
0.99940299987793 0.894999980926514
1.09933996200562 0.872499942779541
1.19928002357483 0.852499961853027
1.29921996593475 0.829999923706055
1.39916002750397 0.805000066757202
1.49909996986389 0.782500028610229
1.59904003143311 0.757499933242798
1.69897997379303 0.735000014305115
1.79892003536224 0.710000038146973
2.09875011444092 0.642499923706055
2.19868993759155 0.622499942779541
2.29862999916077 0.600000023841858
2.49850988388062 0.559999942779541
2.59844994544983 0.542500019073486
2.79833006858826 0.502500057220459
2.99820995330811 0.467499971389771
3.09815001487732 0.452499985694885
3.19809007644653 0.434999942779541
3.69778990745544 0.360000014305115
4.19749021530151 0.297500014305115
4.49731016159058 0.267500042915344
4.59724998474121 0.259999990463257
4.69718980789185 0.25
5.19688987731934 0.212499976158142
5.29683017730713 0.207499980926514
5.59665012359619 0.184999942779541
5.69658994674683 0.182500004768372
5.79653978347778 0.174999952316284
6.39618015289307 0.144999980926514
6.4961199760437 0.144999980926514
6.59605979919434 0.139999985694885
6.69600009918213 0.137500047683716
6.79593992233276 0.132499933242798
6.99582004547119 0.127500057220459
7.09575986862183 0.122499942779541
7.19570016860962 0.122499942779541
7.29563999176025 0.120000004768372
7.39557981491089 0.115000009536743
7.49552011489868 0.115000009536743
7.89527988433838 0.105000019073486
7.99522018432617 0.105000019073486
8.19509983062744 0.100000023841858
8.29504013061523 0.100000023841858
8.4949197769165 0.0950000286102295
8.5948600769043 0.0950000286102295
8.69480037689209 0.0924999713897705
8.79473972320557 0.0924999713897705
8.89468002319336 0.0900000333786011
8.99462032318115 0.0900000333786011
};
\addlegendentry{EQ}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.199880957603455 0.995000004768372
0.299821019172668 0.990000009536743
0.399760961532593 0.982500076293945
0.499701023101807 0.972500085830688
0.599642038345337 0.960000038146973
0.799521923065186 0.930000066757202
0.99940299987793 0.894999980926514
1.09933996200562 0.872499942779541
1.19928002357483 0.852499961853027
1.29921996593475 0.829999923706055
1.39916002750397 0.805000066757202
1.49909996986389 0.782500028610229
1.59904003143311 0.757499933242798
1.69897997379303 0.735000014305115
1.79892003536224 0.710000038146973
1.9988100528717 0.664999961853027
2.09875011444092 0.644999980926514
2.29862999916077 0.600000023841858
2.49850988388062 0.559999942779541
2.59844994544983 0.542500019073486
2.69839000701904 0.522500038146973
2.79833006858826 0.504999995231628
2.89826989173889 0.485000014305115
2.99820995330811 0.467499971389771
3.09815001487732 0.452499985694885
3.19809007644653 0.434999942779541
3.39796996116638 0.404999971389771
3.4979100227356 0.387500047683716
3.69778990745544 0.362499952316284
3.79772996902466 0.347499966621399
3.89767003059387 0.335000038146973
3.99761009216309 0.319999933242798
4.09754991531372 0.309999942779541
4.19749021530151 0.297500014305115
4.59724998474121 0.257499933242798
4.69718980789185 0.252500057220459
4.79713010787964 0.242500066757202
5.19688987731934 0.212499976158142
5.29683017730713 0.207499980926514
5.39677000045776 0.200000047683716
5.4967098236084 0.194999933242798
5.59665012359619 0.1875
5.79653978347778 0.177500009536743
5.89648008346558 0.169999957084656
6.29623985290527 0.149999976158142
6.39618015289307 0.147500038146973
6.4961199760437 0.142500042915344
6.59605979919434 0.139999985694885
6.69600009918213 0.134999990463257
7.69540023803711 0.110000014305115
7.79534006118774 0.110000014305115
8.19509983062744 0.100000023841858
8.29504013061523 0.100000023841858
8.4949197769165 0.0950000286102295
8.5948600769043 0.0950000286102295
8.69480037689209 0.0924999713897705
8.79473972320557 0.0924999713897705
8.99462032318115 0.0874999761581421
};
\addlegendentry{EQ+NEQ}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 1
0.199880957603455 0.995000004768372
0.299821019172668 0.990000009536743
0.399760961532593 0.980000019073486
0.499701023101807 0.972500085830688
0.599642038345337 0.960000038146973
0.799521923065186 0.930000066757202
0.99940299987793 0.894999980926514
1.09933996200562 0.872499942779541
1.19928002357483 0.852499961853027
1.39916002750397 0.807500004768372
1.59904003143311 0.757499933242798
1.69897997379303 0.735000014305115
1.79892003536224 0.710000038146973
2.09875011444092 0.642499923706055
2.19868993759155 0.622499942779541
2.29862999916077 0.600000023841858
2.59844994544983 0.539999961853027
2.69839000701904 0.522500038146973
2.79833006858826 0.502500057220459
2.99820995330811 0.467499971389771
3.09815001487732 0.452499985694885
3.19809007644653 0.434999942779541
3.29802989959717 0.419999957084656
3.39796996116638 0.402500033378601
3.4979100227356 0.389999985694885
3.69778990745544 0.360000014305115
4.19749021530151 0.297500014305115
4.49731016159058 0.267500042915344
4.59724998474121 0.259999990463257
4.69718980789185 0.25
5.19688987731934 0.212499976158142
5.39677000045776 0.202499985694885
5.69658994674683 0.180000066757202
5.79653978347778 0.177500009536743
5.99641990661621 0.167500019073486
6.096360206604 0.159999966621399
6.29623985290527 0.149999976158142
6.39618015289307 0.147500038146973
6.4961199760437 0.142500042915344
6.69600009918213 0.137500047683716
6.79593992233276 0.132499933242798
6.89588022232056 0.132499933242798
7.09575986862183 0.127500057220459
7.19570016860962 0.122499942779541
7.89527988433838 0.105000019073486
7.99522018432617 0.105000019073486
8.19509983062744 0.100000023841858
8.29504013061523 0.100000023841858
8.39498043060303 0.0974999666213989
8.4949197769165 0.0974999666213989
8.69480037689209 0.0924999713897705
8.79473972320557 0.0924999713897705
8.89468002319336 0.0900000333786011
8.99462032318115 0.0900000333786011
};
\addlegendentry{GEQ}
\addplot [line width=2pt, mediumorchid17588186, dashed]
table {%
0 1
0.199880957603455 0.995000004768372
9.9940299987793 0.995000004768372
};
\addlegendentry{EXT}
\addplot [line width=2pt, dodgerblue0154222, dotted]
table {%
0 1
0.199880957603455 0.995000004768372
0.299821019172668 0.990000009536743
0.399760961532593 0.982500076293945
0.499701023101807 0.972500085830688
0.599642038345337 0.960000038146973
0.799521923065186 0.930000066757202
0.99940299987793 0.894999980926514
1.09933996200562 0.872499942779541
1.19928002357483 0.852499961853027
1.29921996593475 0.829999923706055
1.39916002750397 0.805000066757202
1.49909996986389 0.782500028610229
1.59904003143311 0.757499933242798
1.69897997379303 0.735000014305115
1.79892003536224 0.710000038146973
2.09875011444092 0.642499923706055
2.19868993759155 0.622499942779541
2.29862999916077 0.600000023841858
2.59844994544983 0.539999961853027
2.69839000701904 0.522500038146973
2.79833006858826 0.502500057220459
3.09815001487732 0.450000047683716
3.29802989959717 0.419999957084656
3.39796996116638 0.402500033378601
3.4979100227356 0.389999985694885
3.69778990745544 0.360000014305115
4.19749021530151 0.297500014305115
4.49731016159058 0.267500042915344
4.59724998474121 0.259999990463257
4.69718980789185 0.25
5.19688987731934 0.212499976158142
5.39677000045776 0.202499985694885
5.59665012359619 0.1875
5.79653978347778 0.177500009536743
5.89648008346558 0.169999957084656
5.99641990661621 0.164999961853027
6.096360206604 0.157500028610229
6.19630002975464 0.152500033378601
6.29623985290527 0.149999976158142
6.39618015289307 0.144999980926514
6.69600009918213 0.137500047683716
6.79593992233276 0.132499933242798
7.39557981491089 0.117499947547913
7.49552011489868 0.112499952316284
7.59545993804932 0.112499952316284
7.99522018432617 0.102499961853027
8.09515953063965 0.102499961853027
8.29504013061523 0.0974999666213989
8.39498043060303 0.0974999666213989
8.4949197769165 0.0950000286102295
8.5948600769043 0.0950000286102295
8.69480037689209 0.0924999713897705
8.79473972320557 0.0924999713897705
8.89468002319336 0.0900000333786011
8.99462032318115 0.0900000333786011
9.09455966949463 0.0874999761581421
9.19449996948242 0.0874999761581421
9.29444026947021 0.0850000381469727
};
\addlegendentry{AVG}
\end{axis}

\end{tikzpicture}


==> figures/dam-break-rectangular/w-200-w.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle w^{*}\)},
ymajorgrids,
ymin=0.31875, ymax=15.30625,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.409999966621399 1.11000001430511
0.839999914169312 1.22000002861023
1.19000005722046 1.44000005722046
1.42999994754791 1.66999995708466
1.62999999523163 1.88999998569489
1.83000004291534 2.10999989509583
1.98000001907349 2.32999992370605
2.20000004768372 2.55999994277954
2.3199999332428 2.77999997138977
2.50999999046326 3
2.65000009536743 3.22000002861023
2.82999992370605 3.44000005722046
2.97000002861023 3.67000007629395
3.10999989509583 3.89000010490417
3.32999992370605 4.1100001335144
4.01999998092651 5
4.44000005722046 5.8899998664856
5.09000015258789 7
5.69000005722046 8
6.30000019073486 9
6.82999992370605 10
7.44000005722046 11
8.07999992370605 12
8.67000007629395 13
9.3100004196167 14
};
\addlegendentry{Experiment~\cite{martin1952PartIVExperimental}}
\addplot [line width=2pt, springgreen0205108]
table {%
0 1
0.099940299987793 1.00499999523163
0.199880957603455 1.02499997615814
0.299821019172668 1.05999994277954
0.399760961532593 1.10000002384186
0.499701023101807 1.14999997615814
0.599642038345337 1.21000003814697
0.699581980705261 1.27499997615814
0.799521923065186 1.35000002384186
0.99940299987793 1.50999999046326
1.09933996200562 1.60000002384186
1.19928002357483 1.69500005245209
1.39916002750397 1.89499998092651
1.59904003143311 2.11500000953674
1.69897997379303 2.23000001907349
1.89885997772217 2.48000001907349
1.9988100528717 2.60999989509583
2.09875011444092 2.74499988555908
2.19868993759155 2.875
2.29862999916077 3.00999999046326
2.39857006072998 3.15000009536743
2.59844994544983 3.42000007629395
2.69839000701904 3.55999994277954
2.79833006858826 3.71000003814697
2.89826989173889 3.86999988555908
2.99820995330811 4.03999996185303
3.09815001487732 4.19500017166138
3.19809007644653 4.3600001335144
3.39796996116638 4.7350001335144
3.79772996902466 5.40999984741211
3.89767003059387 5.57000017166138
4.09754991531372 5.91499996185303
4.19749021530151 6.07999992370605
4.39736986160278 6.43499994277954
4.49731016159058 6.61499977111816
4.79713010787964 7.13000011444092
4.89706993103027 7.30499982833862
5.0969500541687 7.67500019073486
5.19688987731934 7.86999988555908
5.29683017730713 8.05500030517578
5.4967098236084 8.40999984741211
5.79653978347778 8.94499969482422
5.99641990661621 9.27999973297119
6.096360206604 9.4350004196167
6.19630002975464 9.60499954223633
6.29623985290527 9.78499984741211
6.39618015289307 9.97999954223633
6.4961199760437 10.164999961853
6.69600009918213 10.5100002288818
6.89588022232056 10.8299999237061
7.29563999176025 11.5349998474121
7.49552011489868 11.8950004577637
7.69540023803711 12.2799997329712
7.99522018432617 12.8249998092651
8.09515953063965 13.0150003433228
8.4949197769165 13.7299995422363
8.5948600769043 13.8950004577637
8.69480037689209 14.0699996948242
8.79473972320557 14.2550001144409
8.89468002319336 14.4300003051758
8.99462032318115 14.5950002670288
};
\addlegendentry{EQ}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.099940299987793 1.00499999523163
0.199880957603455 1.02499997615814
0.299821019172668 1.05999994277954
0.399760961532593 1.10000002384186
0.499701023101807 1.14999997615814
0.699581980705261 1.26999998092651
0.899461984634399 1.42999994754791
0.99940299987793 1.52499997615814
1.09933996200562 1.60000002384186
1.19928002357483 1.67999994754791
1.29921996593475 1.7849999666214
1.39916002750397 1.88499999046326
1.49909996986389 1.98000001907349
1.59904003143311 2.09500002861023
1.69897997379303 2.20499992370605
1.79892003536224 2.3199999332428
1.89885997772217 2.44000005722046
2.09875011444092 2.69000005722046
2.19868993759155 2.80999994277954
2.29862999916077 2.96000003814697
2.49850988388062 3.28500008583069
2.69839000701904 3.63000011444092
2.79833006858826 3.80999994277954
2.89826989173889 4.01000022888184
2.99820995330811 4.19500017166138
3.09815001487732 4.3899998664856
3.19809007644653 4.59499979019165
3.29802989959717 4.86499977111816
3.39796996116638 5.22499990463257
3.4979100227356 5.55000019073486
3.59785008430481 5.7350001335144
3.69778990745544 5.84999990463257
3.79772996902466 5.92999982833862
3.89767003059387 6.00500011444092
3.99761009216309 6.14499998092651
4.09754991531372 6.25
4.19749021530151 6.3899998664856
4.29743003845215 6.4850001335144
4.39736986160278 6.59499979019165
4.49731016159058 6.71999979019165
4.59724998474121 6.84999990463257
4.69718980789185 7.02500009536743
4.79713010787964 7.25500011444092
4.89706993103027 7.54500007629395
4.99701023101807 7.8600001335144
5.0969500541687 8.07499980926514
5.19688987731934 8.22500038146973
5.29683017730713 8.32999992370605
5.39677000045776 8.40999984741211
5.4967098236084 8.46500015258789
5.59665012359619 8.52499961853027
5.69658994674683 8.59000015258789
5.79653978347778 8.71000003814697
5.89648008346558 8.875
5.99641990661621 9.02999973297119
6.096360206604 9.17500019073486
6.19630002975464 9.39000034332275
6.39618015289307 9.90499973297119
6.4961199760437 10.1049995422363
6.59605979919434 10.0500001907349
6.79593992233276 10.3649997711182
6.99582004547119 10.6850004196167
7.09575986862183 10.8149995803833
7.19570016860962 10.9750003814697
7.29563999176025 11.1599998474121
7.49552011489868 11.4899997711182
7.59545993804932 11.6750001907349
7.79534006118774 12.1549997329712
7.89527988433838 12.4099998474121
7.99522018432617 12.6149997711182
8.19509983062744 12.9399995803833
8.29504013061523 13.2250003814697
8.39498043060303 13.5500001907349
8.4949197769165 13.8900003433228
8.5948600769043 14.1049995422363
8.69480037689209 14.25
8.79473972320557 14.3800001144409
8.89468002319336 14.460000038147
8.99462032318115 14.5349998474121
};
\addlegendentry{EQ+NEQ}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 1
0.099940299987793 1.00499999523163
0.199880957603455 1.02499997615814
0.299821019172668 1.05999994277954
0.399760961532593 1.10000002384186
0.499701023101807 1.14999997615814
0.599642038345337 1.21000003814697
0.699581980705261 1.27499997615814
0.799521923065186 1.35000002384186
0.99940299987793 1.50999999046326
1.09933996200562 1.60000002384186
1.19928002357483 1.69500005245209
1.39916002750397 1.89499998092651
1.59904003143311 2.11500000953674
1.69897997379303 2.23000001907349
1.79892003536224 2.34999990463257
1.9988100528717 2.59999990463257
2.09875011444092 2.73000001907349
2.29862999916077 3
2.49850988388062 3.29500007629395
2.59844994544983 3.44000005722046
2.89826989173889 3.96000003814697
3.19809007644653 4.42500019073486
3.29802989959717 4.59499979019165
3.4979100227356 4.8899998664856
3.59785008430481 5.03499984741211
3.69778990745544 5.19999980926514
3.99761009216309 5.75
4.09754991531372 5.92000007629395
4.19749021530151 6.09999990463257
4.39736986160278 6.43499994277954
4.49731016159058 6.59499979019165
4.59724998474121 6.78000020980835
4.99701023101807 7.47499990463257
5.29683017730713 8.04500007629395
5.4967098236084 8.39000034332275
5.59665012359619 8.5649995803833
5.69658994674683 8.75
5.99641990661621 9.32999992370605
6.096360206604 9.51500034332275
6.29623985290527 9.86999988555908
6.59605979919434 10.4049997329712
6.79593992233276 10.7600002288818
6.99582004547119 11.125
7.19570016860962 11.4549999237061
7.39557981491089 11.8149995803833
7.79534006118774 12.5
7.99522018432617 12.8649997711182
8.09515953063965 13.0349998474121
8.29504013061523 13.3999996185303
8.4949197769165 13.7349996566772
8.69480037689209 14.1000003814697
8.99462032318115 14.6149997711182
};
\addlegendentry{GEQ}
\addplot [line width=2pt, mediumorchid17588186, dashed]
table {%
0 1
0.099940299987793 1.00499999523163
0.199880957603455 1.0349999666214
9.9940299987793 1.0349999666214
};
\addlegendentry{EXT}
\addplot [line width=2pt, dodgerblue0154222, dotted]
table {%
0 1
0.099940299987793 1.00499999523163
0.199880957603455 1.02499997615814
0.299821019172668 1.05999994277954
0.399760961532593 1.10000002384186
0.499701023101807 1.14999997615814
0.599642038345337 1.21000003814697
0.699581980705261 1.27499997615814
0.899461984634399 1.42499995231628
0.99940299987793 1.50999999046326
1.19928002357483 1.69000005722046
1.29921996593475 1.78999996185303
1.39916002750397 1.89499998092651
1.49909996986389 2.00500011444092
1.59904003143311 2.11999988555908
1.69897997379303 2.24000000953674
1.79892003536224 2.35500001907349
1.9988100528717 2.60500001907349
2.19868993759155 2.875
2.49850988388062 3.26500010490417
2.69839000701904 3.55999994277954
2.89826989173889 3.84999990463257
3.09815001487732 4.16499996185303
3.39796996116638 4.67000007629395
3.59785008430481 5.00500011444092
3.69778990745544 5.15500020980835
3.89767003059387 5.47499990463257
3.99761009216309 5.61999988555908
4.29743003845215 6.13000011444092
4.39736986160278 6.32000017166138
4.49731016159058 6.4850001335144
4.59724998474121 6.65999984741211
4.69718980789185 6.80999994277954
5.0969500541687 7.48999977111816
5.19688987731934 7.67500019073486
5.39677000045776 8.01000022888184
5.4967098236084 8.18000030517578
5.59665012359619 8.375
5.69658994674683 8.5
5.79653978347778 8.65999984741211
5.89648008346558 8.82999992370605
5.99641990661621 8.98999977111816
6.29623985290527 9.52999973297119
6.69600009918213 10.1899995803833
6.79593992233276 10.375
6.89588022232056 10.5749998092651
6.99582004547119 10.7600002288818
7.19570016860962 11.0649995803833
7.49552011489868 11.5749998092651
7.59545993804932 11.7200002670288
7.89527988433838 12.25
7.99522018432617 12.4449996948242
8.09515953063965 12.6300001144409
8.39498043060303 13.1300001144409
8.4949197769165 13.3199996948242
8.5948600769043 13.4799995422363
8.69480037689209 13.6300001144409
8.89468002319336 13.9549999237061
8.99462032318115 14.1350002288818
9.09455966949463 14.3050003051758
9.29444026947021 14.625
};
\addlegendentry{AVG}
\end{axis}

\end{tikzpicture}


==> figures/drop-impact/plot-cavity-depth.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99,0.99)},
	anchor=north east,},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=-0.0750000000000001, xmax=12.575,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h_{\text{ca}}^{*}\)},
ymajorgrids,
ymin=-0.483089452981949, ymax=-0.00179683566093445,
ytick style={color=black}
]
\addplot [very thick, springgreen0205108, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
	0.5 -0.0241087675094604
	1.10000002384186 -0.150012493133545
	1.60000002384186 -0.263010025024414
	2 -0.319836258888245
	4 -0.428898811340332
	6 -0.448651671409607
	8 -0.45124626159668
	10 -0.452655673027039
	12 -0.461212515830994
};
\addlegendentry{EQ}
\addplot [very thick, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle, mark size=2, mark options={solid,rotate=90,fill opacity=0}]
table {%
	0.5 -0.12502121925354
	1.10000002384186 -0.149213790893555
	1.60000002384186 -0.263283729553223
	2 -0.322991251945496
	4 -0.431493759155273
};
\addlegendentry{EQ+NEQ}
\addplot [very thick, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt, mark=square, mark size=2, mark options={solid,fill opacity=0}]
table {%
	0.5 -0.0236737728118896
	1.10000002384186 -0.150285005569458
	1.60000002384186 -0.262145042419434
	2 -0.319623708724976
	4 -0.429231643676758
	6 -0.44874906539917
	8 -0.451058387756348
	10 -0.452688097953796
	12 -0.45270311832428
};
\addlegendentry{GEQ}
\addplot [very thick, dodgerblue0154222, dotted, mark=triangle, mark size=2, mark options={solid,fill opacity=0}]
table {%
	0.5 -0.0750274658203125
	1.10000002384186 -0.149372577667236
	1.60000002384186 -0.26219630241394
	2 -0.319932460784912
	4 -0.429646372795105
	6 -0.448229312896729
	8 -0.450978398323059
	10 -0.4526287317276
	12 -0.453258514404297
};
\addlegendentry{AVG}
\end{axis}

\end{tikzpicture}

==> figures/drop-impact/plot-crown-diameter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.01,0.99)},
	anchor=north west,
	draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=-0.0750000000000001, xmax=12.575,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle d_{\text{cr}}^{*}\)},
ymajorgrids,
ymin=1.0806557836951, ymax=4.98797417459475,
ytick style={color=black}
]
\addplot [very thick, springgreen0205108, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
	0.5 1.26986265182495
	1.10000002384186 1.70046234130859
	1.60000002384186 2.02902507781982
	2 2.22451210021973
	4 3.09714937210083
	6 3.78737497329712
	8 4.25457525253296
	10 4.57643747329712
	12 4.81036901473999
};
\addlegendentry{EQ}
\addplot [very thick, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle, mark size=2, mark options={solid,rotate=90,fill opacity=0}]
table {%
	0.5 1.27038764953613
	1.10000002384186 1.69740009307861
	1.60000002384186 2.0234375
	2 2.21546268463135
	4 3.09012508392334
};
\addlegendentry{EQ+NEQ}
\addplot [very thick, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt, mark=square, mark size=2, mark options={solid,fill opacity=0}]
table {%
	0.5 1.26233696937561
	1.10000002384186 1.69853734970093
	1.60000002384186 2.02626276016235
	2 2.22395038604736
	4 3.09658765792847
	6 3.78653717041016
	8 4.25460052490234
	10 4.57599925994873
	12 4.80854845046997
};
\addlegendentry{GEQ}
\addplot [very thick, dodgerblue0154222, dotted, mark=triangle, mark size=2, mark options={solid,fill opacity=0}]
table {%
	0.5 1.25826120376587
	1.10000002384186 1.69768762588501
	1.60000002384186 2.02637481689453
	2 2.22356224060059
	4 3.09656286239624
	6 3.78346252441406
	8 4.25309944152832
	10 4.57571268081665
	12 4.80978441238403
};
\addlegendentry{AVG}
\end{axis}

\end{tikzpicture}

==> figures/drop-impact/plot-t-12.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.99,0.5)},
	anchor=east,
	draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle d^{*}\)},
xmajorgrids,
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h^{*}\)},
ymajorgrids,
ymin=-0.75, ymax=4.75,
ytick style={color=black}
]
\addplot [semithick, springgreen0205108, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
	-4.96875 -0.00719881057739258
	-4.90625 0.000139951705932617
	-4.78125 3.37362289428711e-05
	-4.65625 -0.0003662109375
	-4.53125 0.000118732452392578
	-4.40625 0.000127553939819336
	-4.28125 0.000182509422302246
	-4.15625 0.000302553176879883
	-4.03125 0.000547528266906738
	-3.90625 0.000947475433349609
	-3.78125 0.00180244445800781
	-3.65625 0.00369119644165039
	-2.00624990463257 -0.416632175445557
	-2.13124990463257 -0.37556791305542
	-2.21875 -0.324933767318726
	-2.2867751121521 -0.268749952316284
	-2.34375 -0.201743721961975
	-2.39032506942749 -0.118749976158142
	-2.42346239089966 -0.03125
	-1.80625009536743 -0.448267102241516
	-1.66875004768372 -0.450551271438599
	-1.54375004768372 -0.450417041778564
	-1.85625004768372 -0.439360499382019
	-1.49375009536743 -0.45009970664978
	-1.36875009536743 -0.451512098312378
	-1.24375009536743 -0.452475428581238
	-1.11875009536743 -0.451786875724792
	-0.993750095367432 -0.451700210571289
	-0.868750095367432 -0.451499938964844
	-0.743750095367432 -0.45131504535675
	-0.618750095367432 -0.451138973236084
	-0.493750095367432 -0.451063752174377
	-0.368750095367432 -0.450908184051514
	-0.243750095367432 -0.451192736625671
	-0.118750095367432 -0.451199531555176
	0.00624990463256836 -0.451183795928955
	0.131249904632568 -0.451021432876587
	0.256249904632568 -0.451061129570007
	0.381249904632568 -0.451208829879761
	0.506249904632568 -0.451053619384766
	0.631249904632568 -0.451292395591736
	0.756249904632568 -0.451432347297668
	0.881249904632568 -0.451894760131836
	1.00624990463257 -0.451553106307983
	1.13124990463257 -0.451459765434265
	1.25624990463257 -0.451534867286682
	1.38124990463257 -0.45061206817627
	1.50624990463257 -0.450041174888611
	1.63124990463257 -0.450531959533691
	1.75624990463257 -0.449989080429077
	1.86875009536743 -0.436686038970947
	1.97396230697632 -0.418750047683716
	2.06874990463257 -0.390983819961548
	2.15625 -0.348955035209656
	2.23124980926514 -0.296041250228882
	2.29374980926514 -0.234838724136353
	2.34375 -0.162847518920898
	2.38128757476807 -0.0812499523162842
	3.58125019073486 0.00581252574920654
	3.69375038146973 0.00245249271392822
	3.81875038146973 0.00130248069763184
	3.94375038146973 0.000735044479370117
	4.06875038146973 0.00041496753692627
	4.19375038146973 0.000198721885681152
	4.31875038146973 0.000133752822875977
	4.44375038146973 9.50098037719727e-05
	4.56875038146973 9.50098037719727e-05
	4.69375038146973 -2.25305557250977e-05
	4.81875038146973 2.50339508056641e-06
	4.94375038146973 3.37362289428711e-05
	3.55624961853027 0.00713872909545898
	3.41874980926514 0.0123562812805176
	3.24374961853027 0.0258212089538574
	3.16874980926514 0.0369812250137329
	3.03533744812012 0.0687499046325684
	2.95625019073486 0.100337505340576
	2.88571262359619 0.143749952316284
	2.81874990463257 0.205994963645935
	2.76875019073486 0.273000001907349
	2.72367477416992 0.356250047683716
	2.68771266937256 0.443749904632568
	2.41381216049194 0.0437500476837158
	2.42932510375977 0.15625
	2.43646240234375 0.268749952316284
	2.43777465820312 0.393749952316284
	-2.43587493896484 0.0187499523162842
	-2.45152497291565 0.131249904632568
	-2.46236252784729 0.243749976158142
	-2.46357488632202 0.368749976158142
	-2.46423768997192 0.493749976158142
	-2.94374990463257 0.121581315994263
	-2.86875009536743 0.179275035858154
	-2.81336259841919 0.243749976158142
	-2.76632499694824 0.318749904632568
	-2.72641253471375 0.40625
	-2.69374990463257 0.501733779907227
	-3.40625 0.0136599540710449
	-3.29375004768372 0.0239624977111816
	-3.18125009536743 0.0385124683380127
	-3.06874990463257 0.0651836395263672
	-3.55625009536743 0.00835251808166504
	-2.67242503166199 0.581249952316284
	-2.64886236190796 0.681250095367432
	-2.62736248970032 0.78125
	-2.60897493362427 0.893749952316284
	-2.58991241455078 0.993750095367432
	-2.46257495880127 0.618750095367432
	-2.45998740196228 0.743750095367432
	-2.45086240768433 0.856250047683716
	-2.44413757324219 0.981250047683716
	2.43757486343384 0.59375
	2.43472528457642 0.71875
	2.43125009536743 0.794712543487549
	2.42317485809326 0.931250095367432
	2.66342449188232 0.518749952316284
	2.63749980926514 0.618750095367432
	2.61481237411499 0.71875
	2.59421253204346 0.831249952316284
	2.57601261138916 0.931250095367432
	2.55889987945557 1.04375004768372
	2.5418119430542 1.14374995231628
	2.52541255950928 1.25624990463257
	2.50998783111572 1.36875009536743
	2.49375009536743 1.47481250762939
	2.41051244735718 1.13124990463257
	2.40084981918335 1.24375009536743
	2.39487552642822 1.36875009536743
	2.38601207733154 1.48125004768372
	-2.43808746337891 1.06874990463257
	-2.43034982681274 1.18125009536743
	-2.42483758926392 1.30625009536743
	-2.4137749671936 1.41875004768372
	-2.58382487297058 1.04375004768372
	-2.56671261787415 1.14374995231628
	-2.55046248435974 1.25624990463257
	-2.53511261940002 1.36875009536743
	-2.51874995231628 1.474524974823
	-2.4086000919342 1.53125
	-2.50043749809265 1.60625004768372
	-2.49375009536743 1.66096258163452
	-2.39796257019043 1.71875
	-2.47728753089905 1.78125
	-2.39059996604919 1.83124995231628
	-2.46431255340576 1.89374995231628
	-2.4597749710083 1.95624995231628
	-2.386887550354 2.00625014305115
	2.38124990463257 1.55925011634827
	2.47457504272461 1.61875009536743
	2.37489986419678 1.68125009536743
	2.37196254730225 1.74375009536743
	2.36751270294189 1.79375004768372
	2.36466217041016 1.85625004768372
	2.43843746185303 1.90625
	2.43501281738281 1.96875
	2.50518703460693 2.29375004768372
	2.49769973754883 2.36875009536743
	2.56874990463257 2.39673757553101
	2.55625009536743 2.44169998168945
	2.62001276016235 2.46875
	2.65045022964478 2.50625014305115
	2.36407470703125 2.06875014305115
	2.36875009536743 2.10662508010864
	2.38440036773682 2.16875004768372
	2.45709991455078 2.20624995231628
	2.42409992218018 2.25625014305115
	2.45287466049194 2.31875014305115
	-2.38671255111694 2.03125
	-2.45624995231628 2.0897376537323
	-2.40175008773804 2.14374995231628
	-2.41731238365173 2.19375014305115
	-2.43513751029968 2.23125004768372
	-2.46875 2.29457497596741
	-2.51632499694824 2.26874995231628
	-2.55625009536743 2.33872509002686
	-2.59375 2.38565015792847
	-2.61875009536743 2.4242250919342
	-2.64374995231628 2.4609375
	-2.61511254310608 2.49375009536743
	-2.63327503204346 2.53125
	-2.65625 2.55925011634827
	-2.7375500202179 2.60625004768372
	-2.8127875328064 2.66875004768372
	2.65625 2.51413750648499
	2.63738775253296 2.55625009536743
	2.65902471542358 2.59375
	2.74375009536743 2.6296374797821
	2.77912521362305 2.65625
	2.73124980926514 2.68802523612976
	2.86436223983765 2.71875
	2.78125 2.76155018806458
	2.84375 2.78852510452271
	-3.27418756484985 3.25625014305115
	-3.29375004768372 3.27518773078918
	-3.28125 3.31407523155212
	4.93781280517578 4.49374961853027
	4.30388736724854 4.46875
	4.06875038146973 4.47524976730347
	4.19375038146973 4.47546195983887
	3.67232513427734 4.46875
	3.91874980926514 4.45870018005371
	3.70625019073486 4.47441244125366
	3.83125019073486 4.47638702392578
	-3.99234628677368 4.44374990463257
	-3.91323375701904 4.46875
	-3.79375004768372 4.47493743896484
	-4.04374980926514 4.41252517700195
	-4.19374990463257 4.46396255493164
	-4.06874990463257 4.46346235275269
	-4.96263456344604 4.48124980926514
};
\addlegendentry{EQ}
\addplot [semithick, crimson2553191, mark=square, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
	-4.99375009536743 0.000195026397705078
	-4.86875009536743 0.000152468681335449
	-4.73124980926514 0.000161290168762207
	-4.59375 0.00010371208190918
	-4.45625019073486 0.000168800354003906
	-4.31874990463257 0.000159978866577148
	-4.18125009536743 0.000323772430419922
	-4.04374980926514 0.000499963760375977
	-3.90625 0.00103247165679932
	-3.76874995231628 0.001808762550354
	-3.63124990463257 0.00459122657775879
	-2.08752489089966 -0.393749952316284
	-2.16809988021851 -0.356250047683716
	-2.25624990463257 -0.295889973640442
	-2.31874990463257 -0.234343767166138
	-2.37275004386902 -0.15625
	-2.41347503662109 -0.0562499761581421
	-1.80625009536743 -0.44825005531311
	-1.66875004768372 -0.450102567672729
	-1.53125 -0.450155258178711
	-1.99375009536743 -0.42100715637207
	-1.44374990463257 -0.450189352035522
	-1.30625009536743 -0.45270311832428
	-1.16875004768372 -0.451446294784546
	-1.03125 -0.451416850090027
	-0.893750190734863 -0.451407790184021
	-0.756249904632568 -0.451401472091675
	-0.618750095367432 -0.451238751411438
	-0.481249809265137 -0.451235055923462
	-0.34375 -0.451151490211487
	-0.206250190734863 -0.451124548912048
	-0.0687499046325684 -0.451269745826721
	0.0687499046325684 -0.451273202896118
	0.206250190734863 -0.451205492019653
	0.34375 -0.451176762580872
	0.481249809265137 -0.451281666755676
	0.618750095367432 -0.451262235641479
	0.756249904632568 -0.451351284980774
	0.893750190734863 -0.451379776000977
	1.03125 -0.451429843902588
	1.16874980926514 -0.451547145843506
	1.30625009536743 -0.45208752155304
	1.44374990463257 -0.450309276580811
	1.58125019073486 -0.449897289276123
	1.71875 -0.450244188308716
	1.84375 -0.438493967056274
	1.96875 -0.420880794525146
	2.06874990463257 -0.39111328125
	2.16501235961914 -0.34375
	2.24375009536743 -0.285284996032715
	2.30625009536743 -0.218051195144653
	2.36061239242554 -0.131250023841858
	2.39774990081787 -0.03125
	3.63125038146973 0.00378501415252686
	3.76875019073486 0.00161504745483398
	3.90625 0.000916242599487305
	4.04374980926514 0.000437498092651367
	4.18124961853027 0.000304937362670898
	4.31875038146973 0.000149965286254883
	4.45625019073486 0.000153779983520508
	4.59375 0.000101208686828613
	4.73124980926514 0.000177502632141113
	4.86874961853027 0.000129938125610352
	3.50625038146973 0.00949251651763916
	3.36874961853027 0.0141575336456299
	3.20305061340332 0.03125
	3.14375019073486 0.0403048992156982
	3.0347375869751 0.0687499046325684
	2.9441499710083 0.106250047683716
	2.86907482147217 0.15625
	2.80625009536743 0.220323801040649
	2.74860000610352 0.306249976158142
	2.70625019073486 0.394533634185791
	2.66874980926514 0.501527547836304
	2.42488765716553 0.118749976158142
	2.43547534942627 0.243749976158142
	2.43752527236938 0.381249904632568
	-2.43513751029968 0.0187499523162842
	-2.45142507553101 0.143749952316284
	-2.46141242980957 0.268749952316284
	-2.46257495880127 0.40625
	-2.99375009536743 0.0944211483001709
	-2.90625 0.146958708763123
	-2.83266258239746 0.21875
	-2.77998757362366 0.293750047683716
	-2.73175001144409 0.393749952316284
	-2.69688749313354 0.493749976158142
	-3.40625 0.0136098861694336
	-3.28125 0.024744987487793
	-3.15625 0.0434887409210205
	-3.05625009536743 0.0705437660217285
	-2.6883749961853 0.518749952316284
	-2.66052484512329 0.631249904632568
	-2.63656258583069 0.743750095367432
	-2.61493754386902 0.856250047683716
	-2.59558749198914 0.981250047683716
	-2.46243739128113 0.606250047683716
	-2.45701265335083 0.743750095367432
	-2.45068740844727 0.868750095367432
	-2.44276261329651 0.993750095367432
	2.43688726425171 0.631249904632568
	2.43247509002686 0.768749952316284
	2.42509984970093 0.893749952316284
	2.66335010528564 0.518749952316284
	2.63550043106079 0.631249904632568
	2.61153697967529 0.743750095367432
	2.58991241455078 0.856250047683716
	2.57053756713867 0.981250047683716
	2.55106258392334 1.09375
	2.53386211395264 1.21875
	2.51586246490479 1.33124995231628
	2.49938726425171 1.45624995231628
	2.41296243667603 1.09375
	2.40264987945557 1.21875
	2.3967752456665 1.35625004768372
	2.38807535171509 1.48125004768372
	-2.43716263771057 1.10625004768372
	-2.42746257781982 1.23125004768372
	-2.4210000038147 1.36875009536743
	-2.41282510757446 1.49375009536743
	-2.57378745079041 1.11875009536743
	-2.55625009536743 1.23391246795654
	-2.53797483444214 1.35625004768372
	-2.52223753929138 1.48125004768372
	-2.50624990463257 1.59503746032715
	-2.40625 1.61191248893738
	-2.40591263771057 1.68125009536743
	-2.40083742141724 1.74375009536743
	-2.48125004768372 1.80686259269714
	-2.47429990768433 1.88125014305115
	-2.39486265182495 1.94375014305115
	-2.39685010910034 2.00625014305115
	2.38477468490601 1.58124995231628
	2.47637462615967 1.63125014305115
	2.46836233139038 1.69375014305115
	2.37510013580322 1.76874995231628
	2.37311267852783 1.83124995231628
	2.44887447357178 1.89374995231628
	2.4423246383667 1.95624995231628
	2.50081253051758 2.25625014305115
	2.49375009536743 2.34227514266968
	2.52386236190796 2.38125014305115
	2.55782461166382 2.41875004768372
	2.63562488555908 2.44375014305115
	2.60836267471313 2.48125004768372
	2.43918752670288 2.01874995231628
	2.44394969940186 2.08124995231628
	2.45394992828369 2.14374995231628
	2.47225046157837 2.19375014305115
	2.43125009536743 2.24628758430481
	2.46875 2.31906247138977
	-2.46600008010864 2.06875014305115
	-2.40879988670349 2.11875009536743
	-2.49060010910034 2.18125009536743
	-2.44374990463257 2.23399996757507
	-2.50078749656677 2.31875014305115
	-2.54375004768372 2.28668761253357
	-2.5911500453949 2.35625004768372
	-2.62360000610352 2.39374995231628
	-2.58288741111755 2.41875004768372
	-2.61875009536743 2.45015001296997
	-2.65030002593994 2.49375009536743
	-3.02953767776489 2.84375
	-3.00744986534119 2.90625
	-3.06874990463257 2.92896246910095
	-3.06874990463257 2.93554997444153
	-3.04375004768372 2.94878768920898
	-3.10625004768372 2.97635006904602
	-3.18125009536743 3.0023250579834
	-2.73125004768372 2.52506256103516
	-2.71016263961792 2.55625009536743
	-2.79306268692017 2.59375
	-2.80674982070923 2.61875009536743
	-2.88124990463257 2.63864994049072
	-2.79626250267029 2.66875004768372
	-2.97466254234314 2.71875
	-2.99375009536743 2.74888777732849
	-2.90625 2.80062484741211
	-2.95123744010925 2.84375
	-2.99375009536743 2.90610003471375
	2.70374965667725 2.53125
	2.74375009536743 2.56246256828308
	2.71875 2.60008764266968
	2.85624980926514 2.70016264915466
	2.93125009536743 2.7080249786377
	2.81874990463257 2.74413752555847
	2.84593725204468 2.79375004768372
	2.89016246795654 2.84375
	2.96723794937134 2.90625
	3.01179981231689 2.80625009536743
	3.04374980926514 2.91250014305115
	3.10165023803711 2.95624995231628
	3.15625 2.99283766746521
	3.19375038146973 3.02502512931824
	3.23124980926514 3.07710003852844
	3.01158714294434 3.14374995231628
	3.04374980926514 3.19072508811951
	3.08125019073486 3.2240002155304
	3.16874980926514 3.23397493362427
	-3.05625009536743 3.0353627204895
	-3.24803757667542 3.09375
	-3.24722504615784 3.15625
	-3.22236251831055 3.20624995231628
	-3.19374990463257 3.23257493972778
	-3.10625004768372 3.2457127571106
	-5.00624990463257 4.46252489089966
};
\addlegendentry{GEQ}
\addplot [semithick, dodgerblue0154222, mark=triangle, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
	-4.99375009536743 0.000108718872070312
	-4.88124990463257 0.000107526779174805
	-4.75624990463257 0.000133752822875977
	-4.63124990463257 8.74996185302734e-05
	-4.50624990463257 0.000110030174255371
	-4.38124990463257 0.000126242637634277
	-4.25624990463257 0.000169992446899414
	-4.13124990463257 0.000332474708557129
	-4.00624990463257 0.000664949417114258
	-3.88124990463257 0.00102376937866211
	-3.75624990463257 0.00195372104644775
	-3.63124990463257 0.00456750392913818
	-2.08124995231628 -0.396637797355652
	-2.11875009536743 -0.381237268447876
	-2.22747492790222 -0.318750023841858
	-2.29375004768372 -0.261748790740967
	-2.34968757629395 -0.193750023841858
	-2.39374995231628 -0.112307548522949
	-2.42540001869202 -0.0187499523162842
	-1.75624990463257 -0.450657725334167
	-1.63124990463257 -0.450161457061768
	-1.50624990463257 -0.450461983680725
	-1.99375009536743 -0.421305298805237
	-1.45624995231628 -0.45020854473114
	-1.33124995231628 -0.452331304550171
	-1.20624995231628 -0.452809810638428
	-1.08124995231628 -0.451451301574707
	-0.956250190734863 -0.451269865036011
	-0.831250190734863 -0.45119833946228
	-0.706250190734863 -0.451188921928406
	-0.581250190734863 -0.451253294944763
	-0.456250190734863 -0.451288104057312
	-0.331250190734863 -0.451295852661133
	-0.206250190734863 -0.451200127601624
	-0.0812501907348633 -0.45133101940155
	0.0437498092651367 -0.451434016227722
	0.168749809265137 -0.451471567153931
	0.293749809265137 -0.451122283935547
	0.418749809265137 -0.451033353805542
	0.543749809265137 -0.451228260993958
	0.668749809265137 -0.451240062713623
	0.793749809265137 -0.451139211654663
	0.918749809265137 -0.451173424720764
	1.04374980926514 -0.451527833938599
	1.16874980926514 -0.452624797821045
	1.29374980926514 -0.452552914619446
	1.41874980926514 -0.450255870819092
	1.54374980926514 -0.450412034988403
	1.66874980926514 -0.449814081192017
	1.79374980926514 -0.445280790328979
	1.90302515029907 -0.431249976158142
	2.00624990463257 -0.412279486656189
	2.09375 -0.381237268447876
	2.18125009536743 -0.333080053329468
	2.24851226806641 -0.28125
	2.3064751625061 -0.21875
	2.35624980926514 -0.139168739318848
	2.39328765869141 -0.0437500476837158
	3.59375 0.00492501258850098
	3.71875 0.00213122367858887
	3.84375 0.00124120712280273
	3.96875 0.000602483749389648
	4.09375 0.000388741493225098
	4.21875 0.000218749046325684
	4.34375 0.000124931335449219
	4.46875 9.36985015869141e-05
	4.59375 9.63211059570312e-05
	4.71875 0.000115036964416504
	4.84375 0.000128746032714844
	4.96875 0.000108718872070312
	3.31708717346191 0.0187499523162842
	3.44375038146973 0.0116887092590332
	3.26875019073486 0.0238624811172485
	3.19375038146973 0.0332862138748169
	3.00625038146973 0.0776424407958984
	2.96875 0.0940661430358887
	2.88124990463257 0.146564960479736
	2.80625009536743 0.219557523727417
	2.75414943695068 0.293750047683716
	2.71118783950806 0.381249904632568
	2.67705011367798 0.46875
	2.41943740844727 0.0687499046325684
	2.43170022964478 0.181249976158142
	2.43657541275024 0.306249976158142
	2.4375 0.431249976158142
	-2.4409875869751 0.0562499761581421
	-2.45510005950928 0.168750047683716
	-2.46142506599426 0.28125
	-2.46263742446899 0.40625
	-2.9941999912262 0.09375
	-2.91875004768372 0.13695240020752
	-2.85343742370605 0.193749904632568
	-2.79556250572205 0.268749952316284
	-2.75242495536804 0.34375
	-2.71517515182495 0.431249976158142
	-3.50624990463257 0.0103349685668945
	-3.36875009536743 0.0157198905944824
	-3.25624990463257 0.026764988899231
	-3.1550624370575 0.0437500476837158
	-3.05625009536743 0.07029128074646
	-3.51874995231628 0.00994873046875
	-2.66337513923645 0.606250047683716
	-2.64017510414124 0.706249952316284
	-2.61875009536743 0.818650007247925
	-2.6007125377655 0.918750047683716
	-2.46250009536743 0.53125
	-2.4597499370575 0.65625
	-2.4551374912262 0.743750095367432
	-2.44916248321533 0.868750095367432
	-2.44374990463257 0.980162620544434
	2.43669986724854 0.581249952316284
	2.43252468109131 0.706249952316284
	2.42613744735718 0.793750047683716
	2.41981267929077 0.918750047683716
	2.41332483291626 1.00624990463257
	2.6383752822876 0.606250047683716
	2.61517477035522 0.706249952316284
	2.59375 0.818650007247925
	2.57571268081665 0.918750047683716
	2.55686283111572 1.03125
	2.5402626991272 1.13124990463257
	2.52407550811768 1.24375009536743
	2.50698757171631 1.35625004768372
	2.41337490081787 1.03125
	2.40777492523193 1.13124990463257
	2.39820003509521 1.24375009536743
	2.38882541656494 1.35625004768372
	2.49045038223267 1.45624995231628
	-2.43805003166199 1.01874995231628
	-2.43125009536743 1.11954998970032
	-2.42369985580444 1.23125004768372
	-2.41476249694824 1.34375
	-2.40881252288818 1.46875
	-2.57551240921021 1.06874990463257
	-2.55827498435974 1.18125009536743
	-2.54162502288818 1.28125
	-2.52513742446899 1.39374995231628
	-2.50933742523193 1.50624990463257
	-2.50270009040833 1.54375004768372
	-2.49550008773804 1.60625004768372
	-2.39501237869263 1.65625
	-2.39043760299683 1.70624995231628
	-2.38719987869263 1.76874995231628
	-2.4626624584198 1.83124995231628
	-2.37956261634827 1.88125014305115
	-2.44913744926453 1.94375014305115
	-2.37316250801086 1.99375009536743
	2.37593746185303 1.55625009536743
	2.37269973754883 1.61875009536743
	2.46131277084351 1.66875004768372
	2.45318746566772 1.71875
	2.44542455673218 1.78125
	2.35643768310547 1.84375
	2.43125009536743 1.88419985771179
	2.34954977035522 1.95624995231628
	2.41561269760132 2.00625014305115
	2.50624990463257 2.37269997596741
	2.5034875869751 2.44375014305115
	2.51875019073486 2.47385001182556
	2.59375 2.49486255645752
	2.34745025634766 2.06875014305115
	2.34906244277954 2.13125014305115
	2.41874980926514 2.17781257629395
	2.43125009536743 2.22765016555786
	2.44374990463257 2.25981259346008
	2.46875 2.30552506446838
	2.43125009536743 2.34072494506836
	2.47505044937134 2.40625
	-2.43727493286133 2.05625009536743
	-2.43659996986389 2.11875009536743
	-2.4452748298645 2.18125009536743
	-2.45713758468628 2.23125004768372
	-2.47495007514954 2.26874995231628
	-2.4944748878479 2.30625009536743
	-2.45624995231628 2.34072494506836
	-2.50005006790161 2.40625
	-2.54596257209778 2.39374995231628
	-2.51874995231628 2.43303751945496
	-2.60625004768372 2.47592520713806
	-2.57652497291565 2.50625014305115
	-2.59375 2.53293752670288
	-2.71169996261597 2.58124995231628
	-2.72561240196228 2.61875009536743
	-2.69374990463257 2.65246272087097
	2.58125019073486 2.53711247444153
	2.65625 2.56292510032654
	2.61791229248047 2.60625004768372
	2.69173717498779 2.64374995231628
	-3.25624990463257 3.87152504920959
	-3.18153738975525 3.89374995231628
	-3.16111254692078 3.93124985694885
	-3.16875004768372 3.98940014839172
	3.16874980926514 3.87836289405823
	3.28125 3.89067482948303
	3.30624961853027 3.92232537269592
	3.14375019073486 3.98940014839172
	4.98124980926514 4.42491245269775
	4.89375019073486 4.4600248336792
	4.86874961853027 4.47394943237305
	3.19375038146973 4.03554964065552
	-3.31874990463257 4.02051210403442
	-3.23125004768372 4.03886222839355
	-4.93125009536743 4.4495997428894
	-4.83125019073486 4.47537469863892
};
\addlegendentry{AVG}
\end{axis}

\end{tikzpicture}

==> figures/drop-impact/setup.tex <==
\begin{tikzpicture}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{crimson2553191}{RGB}{255,31,91}
\setlength\radius{0.125\figurewidth}

% coordinates used for impact velocity angle
\coordinate (intersectPoint) at (0.5\figurewidth,0.3\figureheight+4\radius);
\coordinate (obliquePoint) at (0.6\figurewidth,0.3\figureheight+2.5\radius);
\coordinate (verticalPoint) at (0.5\figurewidth,0.3\figureheight);

% liquid pool
\draw [thick, fill=dodgerblue0154222!30, draw=none] (0,0) rectangle (\figurewidth,0.3\figureheight);
\draw[thick, dodgerblue0154222] (0,0.3\figureheight)--(\figurewidth,0.3\figureheight);

% borders left and right
\draw[very thick, loosely dashed, black!50] (0,0)--(0,\figureheight);
\draw[very thick, loosely dashed, black!50] (\figurewidth,0)--(\figurewidth,\figureheight);

% borders top and bottom
\draw[very thick, black!50] (0,\figureheight)--(\figurewidth,\figureheight);
\draw[very thick, black!50] (0,0)--(\figurewidth,0);

% domain height
\draw[<->, >=Latex] (\figurewidth+\mdist,0)--(\figurewidth+\mdist,\figureheight) node [pos=0.5,right] {$5D$};
\draw[-] (\figurewidth,0)--(\figurewidth+2\mdist,0);
\draw[-] (\figurewidth,\figureheight)--(\figurewidth+2\mdist,\figureheight);

% domain width
\draw[<->, >=Latex] (0,-\mdist)--(\figurewidth,-\mdist) node [pos=0.5,below] {$10D$};
\draw[-] (0,0)--(0,-2\mdist);
\draw[-] (\figurewidth,0)--(\figurewidth,-2\mdist);

% liquid pool height
\draw[<->, >=Latex] (-\mdist,0)--(-\mdist,0.3\figureheight) node [pos=0.5,left] {$0.5D$};
\draw[-] (-2\mdist,0.3\figureheight)--(0,0.3\figureheight);
\draw[-] (-2\mdist,0)--(0,0);

% drop
\draw[thick, draw=dodgerblue0154222, fill=dodgerblue0154222!30, fill opacity=1, line width=0.4mm] (0.5\figurewidth,0.3\figureheight+\radius) circle [radius=\radius] node {};
\draw[loosely dashdotted] (0.5\figurewidth-\radius,0.3\figureheight+\radius)--(0.5\figurewidth+\radius,0.3\figureheight+\radius);
%\draw[loosely dashdotted] (intersectPoint) -- (verticalPoint);

% drop position y
\draw[<->, >=Latex] (0.5\figurewidth-\radius-\mdist,0.3\figureheight)--(0.5\figurewidth-\radius-\mdist,0.3\figureheight+\radius) node [pos=0.5,left] {$0.5D$};
\draw[-] (0.5\figurewidth-\radius-2\mdist,0.3\figureheight+\radius)--(0.5\figurewidth-\radius,0.3\figureheight+\radius);
\draw[-] (0.5\figurewidth-\radius-2\mdist,0.3\figureheight)--(0.5\figurewidth-\radius,0.3\figureheight);

% drop position x
\draw[<->, >=Latex] (0.5\figurewidth,0.3\figureheight-\mdist)--(\figurewidth,0.3\figureheight-\mdist) node [pos=0.5,below] {$5D$};
\draw[-] (0.5\figurewidth,0.3\figureheight)--(0.5\figurewidth,0.3\figureheight-2\mdist);
\draw[-] (\figurewidth,0.3\figureheight)--(\figurewidth,0.3\figureheight-2\mdist);

% drop diameter
\draw[<->, >=Latex] (0.5\figurewidth+\radius+\mdist,0.3\figureheight)--(0.5\figurewidth+\radius+\mdist,0.3\figureheight+2\radius) node [pos=0.5,right] {$\varnothing D$};
\draw[-] (0.5\figurewidth,0.3\figureheight+2\radius)--(0.5\figurewidth+\radius+2\mdist,0.3\figureheight+2\radius);
\draw[-] (0.5\figurewidth,0.3\figureheight)--(0.5\figurewidth+\radius+2\mdist,0.3\figureheight);

% vertical line of symmetry
\draw[loosely dashdotted] (0.5\figurewidth,-0.025\figureheight)--(0.5\figurewidth,1.025\figureheight);

% impact velocity
\draw[thick, ->, >=Latex, crimson2553191] (0.5\figurewidth,0.3\figureheight+1.65\radius)--(0.5\figurewidth,0.3\figureheight+0.35\radius) node [pos=0.5, right] {$U$};

% gravity
\draw[thick, ->, >=Latex, darkorange24213334] (\figurewidth-2\mdist,\figureheight-\mdist)--(\figurewidth-2\mdist,\figureheight-4\mdist) node [pos=0.5,right] {$g$};

% coordinate system
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(4\mdist,\figureheight-3\mdist) node [below] {$x$};
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(2\mdist,\figureheight-1\mdist) node [left] {$z$};
\draw[draw=black] (2\mdist,\figureheight-3\mdist) circle [radius=0.175\mdist] node[opacity=1, below left] {$y$};
\end{tikzpicture}

==> figures/gravity-wave/convergence-avg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64179230}{RGB}{0,116,166}
\definecolor{skyblue128205238}{RGB}{159,217,243}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend cell align=left,legend columns=2, at={(0.99,0.99)}, anchor=north east},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle a^{*}\)},
ymajorgrids,
ymin=-1.2, ymax=1.2,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0 0.998026728630066
0.185185194015503 0.9781174659729
0.370370388031006 0.925613880157471
0.555555582046509 0.843235969543457
0.740740776062012 0.734638094902039
0.925925970077515 0.604258418083191
1.11111116409302 0.457145810127258
1.29629623889923 0.298771142959595
1.66666662693024 -0.0289593935012817
1.85185182094574 -0.187046051025391
2.03703713417053 -0.33423376083374
2.22222232818604 -0.465845823287964
2.40740752220154 -0.577867984771729
2.59259247779846 -0.667066097259521
2.77777767181396 -0.731073379516602
2.96296286582947 -0.768445372581482
3.14814805984497 -0.778682231903076
3.33333325386047 -0.762219071388245
3.51851844787598 -0.720383405685425
3.70370364189148 -0.655325293540955
3.88888883590698 -0.569920063018799
4.07407426834106 -0.467650175094604
4.25925922393799 -0.352469682693481
4.44444465637207 -0.228656530380249
4.81481504440308 0.0270652770996094
5 0.150189638137817
5.18518495559692 0.264672756195068
5.37037038803101 0.366881251335144
5.55555534362793 0.453703284263611
5.74074077606201 0.522638082504272
5.92592573165894 0.571863412857056
6.11111116409302 0.600278258323669
6.29629611968994 0.607518672943115
6.48148155212402 0.593949556350708
6.66666650772095 0.560630798339844
6.85185194015503 0.509261131286621
7.03703689575195 0.442102909088135
7.22222232818604 0.361888408660889
7.40740728378296 0.271714210510254
7.59259271621704 0.174924850463867
7.96296310424805 -0.0246013402938843
8.14814853668213 -0.1204913854599
8.33333301544189 -0.209532022476196
8.51851844787598 -0.288901329040527
8.70370388031006 -0.356186509132385
8.88888931274414 -0.409454345703125
9.07407379150391 -0.447302341461182
9.25925922393799 -0.468891620635986
9.44444465637207 -0.473958611488342
9.62963008880615 -0.462807536125183
9.81481456756592 -0.436284065246582
10 -0.39573061466217
10.1851854324341 -0.342926740646362
10.3703699111938 -0.28001594543457
10.5555553436279 -0.209422945976257
10.740740776062 -0.133762836456299
11.1111106872559 0.0219100713729858
11.2962961196899 0.0965865850448608
11.481481552124 0.165835618972778
11.6666669845581 0.227465391159058
11.8518514633179 0.279605627059937
12.037036895752 0.320761799812317
12.222222328186 0.349854826927185
12.4074077606201 0.366245865821838
12.5925922393799 0.369745016098022
12.777777671814 0.360605359077454
12.962963104248 0.339500904083252
13.1481485366821 0.307492256164551
13.3333330154419 0.265979051589966
13.518518447876 0.2166428565979
13.7037038803101 0.16138219833374
13.8888893127441 0.10224175453186
14.259259223938 -0.0192111730575562
14.4444446563721 -0.077364444732666
14.6296300888062 -0.131218194961548
14.8148145675659 -0.179070353507996
15 -0.219471216201782
15.1851854324341 -0.251265406608582
15.3703699111938 -0.273622870445251
15.5555553436279 -0.286057472229004
15.740740776062 -0.28843355178833
15.9259262084961 -0.280960321426392
16.1111106872559 -0.264175057411194
16.2962970733643 -0.23891544342041
16.481481552124 -0.206282138824463
16.6666660308838 -0.167594313621521
16.8518524169922 -0.124338269233704
17.037036895752 -0.0781127214431763
17.4074077606201 0.0166382789611816
17.5925922393799 0.0619223117828369
17.7777786254883 0.103801369667053
17.962963104248 0.140953660011292
18.1481475830078 0.172255396842957
18.3333339691162 0.196813941001892
18.518518447876 0.213990688323975
18.7037029266357 0.223415970802307
18.8888893127441 0.224993705749512
19.0740737915039 0.218896269798279
19.2592601776123 0.205551862716675
19.4444446563721 0.185621857643127
19.6296291351318 0.159971714019775
19.8148155212402 0.129636168479919
20 0.0957789421081543
20.1851844787598 0.0596495866775513
20.5555553436279 -0.0142668485641479
20.7407398223877 -0.0495278835296631
20.9259262084961 -0.0820932388305664
21.1111106872559 -0.110936284065247
21.2962970733643 -0.135186195373535
21.481481552124 -0.154153108596802
21.6666660308838 -0.167346119880676
21.8518524169922 -0.174484133720398
22.037036895752 -0.175499677658081
22.2222213745117 -0.170534729957581
22.4074077606201 -0.159930109977722
22.5925922393799 -0.144207835197449
22.7777786254883 -0.124048590660095
22.962963104248 -0.100263833999634
23.1481475830078 -0.0737646818161011
23.518518447876 -0.0165609121322632
23.7037029266357 0.0121328830718994
23.8888893127441 0.0395880937576294
24.0740737915039 0.064909815788269
24.2592601776123 0.0873005390167236
24.4444446563721 0.106085658073425
24.6296291351318 0.120732069015503
24.8148155212402 0.130862236022949
25 0.136263012886047
25.1851844787598 0.136887431144714
25.3703708648682 0.132851958274841
25.5555553436279 0.124427795410156
25.7407398223877 0.112027168273926
25.9259262084961 0.0961849689483643
26.1111106872559 0.0775377750396729
26.2962970733643 0.0567986965179443
26.6666660308838 0.0121220350265503
26.8518524169922 -0.010246753692627
27.037036895752 -0.0316232442855835
27.2222213745117 -0.0513113737106323
27.4074077606201 -0.0686922073364258
27.5925922393799 -0.083242654800415
27.7777786254883 -0.0945510864257812
27.962963104248 -0.102327346801758
28.1481475830078 -0.106409549713135
28.3333339691162 -0.106765747070312
28.518518447876 -0.103491306304932
28.7037029266357 -0.0968018770217896
28.8888893127441 -0.0870226621627808
29.0740737915039 -0.0745742321014404
29.2592601776123 -0.0599559545516968
29.4444446563721 -0.0437257289886475
30.1851844787598 0.0252456665039062
30.3703708648682 0.0405528545379639
30.5555553436279 0.0540436506271362
30.7407398223877 0.0653131008148193
30.9259262084961 0.0740430355072021
31.1111106872559 0.0800105333328247
31.2962970733643 0.0830929279327393
31.481481552124 0.0832687616348267
31.6666660308838 0.0806158781051636
31.8518524169922 0.0753058195114136
32.037036895752 0.0675951242446899
32.2222213745117 0.0578144788742065
32.4074058532715 0.0463552474975586
32.7777786254883 0.0201783180236816
33.1481475830078 -0.00718581676483154
33.3333320617676 -0.020142674446106
33.5185203552246 -0.0320430994033813
33.7037048339844 -0.0425139665603638
33.8888893127441 -0.051241397857666
34.0740737915039 -0.0579798221588135
34.2592582702637 -0.0625578165054321
34.4444427490234 -0.0648825168609619
34.6296310424805 -0.0649402141571045
34.8148155212402 -0.0627939701080322
35 -0.0585802793502808
35.1851844787598 -0.0525015592575073
35.3703689575195 -0.0448178052902222
35.5555572509766 -0.0358356237411499
35.9259262084961 -0.0153669118881226
36.4814796447754 0.0160623788833618
36.6666679382324 0.0253137350082397
36.8518524169922 0.033440113067627
37.037036895752 0.0401983261108398
37.2222213745117 0.0453987121582031
37.4074058532715 0.0489096641540527
37.5925941467285 0.0506608486175537
37.7777786254883 0.0506438016891479
37.962963104248 0.0489097833633423
38.1481475830078 0.0455672740936279
38.3333320617676 0.0407758951187134
38.5185203552246 0.0347399711608887
38.8888893127441 0.0199233293533325
39.6296310424805 -0.0128018856048584
39.8148155212402 -0.0199935436248779
40 -0.0262999534606934
};
\addlegendentry{Analytical model~\cite{dingemans1997WaterWavePropagation}~~~}
\addplot [line width=2pt, skyblue128205238, dotted]
table {%
0 0.995046019554138
0.399999976158142 0.950763940811157
0.799999952316284 0.808959007263184
1.20000004768372 0.543408989906311
1.60000002384186 0.166537046432495
2 -0.204726934432983
2.40000009536743 -0.522072076797485
2.79999995231628 -0.719709992408752
3.20000004768372 -0.803874969482422
3.59999990463257 -0.78684401512146
4 -0.627392053604126
4.40000009536743 -0.300708055496216
4.80000019073486 -0.0217007398605347
5.19999980926514 0.239552974700928
5.59999990463257 0.447313070297241
6 0.578238964080811
6.40000009536743 0.588986992835999
6.80000019073486 0.480252027511597
7.19999980926514 0.314151048660278
7.59999990463257 0.140367984771729
8 -0.0512344837188721
8.39999961853027 -0.173503994941711
8.80000019073486 -0.273453950881958
9.19999980926514 -0.351974964141846
9.60000038146973 -0.400380969047546
10 -0.41179096698761
10.3999996185303 -0.382300972938538
10.8000001907349 -0.316437005996704
11.1999998092651 -0.212579965591431
11.6000003814697 -0.0570425987243652
12 0.150071978569031
12.3999996185303 0.278214931488037
12.8000001907349 0.36243200302124
13.1999998092651 0.402799010276794
13.6000003814697 0.394520044326782
14 0.326858997344971
14.3999996185303 0.181426048278809
14.8000001907349 -0.0637187957763672
15.1999998092651 -0.206045031547546
15.6000003814697 -0.24275803565979
16 -0.184026002883911
16.3999996185303 -0.0453459024429321
16.7999992370605 0.0737879276275635
17.2000007629395 0.105447053909302
17.6000003814697 0.0997743606567383
18 0.0501213073730469
18.3999996185303 -0.032496452331543
18.7999992370605 -0.0348386764526367
19.2000007629395 0.0228233337402344
19.6000003814697 0.0440913438796997
20 0.0312691926956177
20.3999996185303 -0.0137754678726196
20.7999992370605 -0.0155936479568481
21.2000007629395 -0.00595331192016602
21.6000003814697 0.0610345602035522
22 0.0590728521347046
22.3999996185303 0.0402246713638306
22.7999992370605 -0.00604832172393799
23.2000007629395 0.00195598602294922
23.6000003814697 0.00429451465606689
24 0.0151585340499878
24.3999996185303 0.0209401845932007
24.7999992370605 -0.00516247749328613
25.2000007629395 -0.00853359699249268
25.6000003814697 -0.00990617275238037
26 0.000856161117553711
26.3999996185303 -0.00478637218475342
26.7999992370605 -0.0176018476486206
27.2000007629395 0.00216913223266602
27.6000003814697 -0.00609290599822998
28 -0.0152729749679565
28.3999996185303 0.0140261650085449
28.7999992370605 -0.0031437873840332
29.2000007629395 -0.0133342742919922
30 0.0246485471725464
30.3999996185303 0.0102800130844116
30.7999992370605 0.0111825466156006
31.2000007629395 -0.00231969356536865
31.6000003814697 -0.0203853845596313
32 -0.012581467628479
32.4000015258789 -0.0121477842330933
32.7999992370605 -0.00486648082733154
33.2000007629395 -0.0141357183456421
33.5999984741211 -0.00527429580688477
34 -0.00433969497680664
34.4000015258789 0.00534307956695557
34.7999992370605 0.0329389572143555
35.2000007629395 0.0583643913269043
35.5999984741211 0.00142049789428711
36 0.00018775463104248
36.4000015258789 0.0133525133132935
36.7999992370605 -0.00303804874420166
37.2000007629395 -0.0113217830657959
37.5999984741211 0.00531578063964844
38 -0.00481545925140381
38.4000015258789 -0.0100852251052856
38.7999992370605 -0.00454354286193848
39.2000007629395 0.031090259552002
39.5999984741211 0.00698685646057129
};
\addlegendentry{AVG, $L=200$}
\addplot [line width=2pt, mediumturquoise64179230, dotted]
table {%
0 0.99752402305603
0.399999976158142 0.940743923187256
0.799999952316284 0.752542018890381
1.20000004768372 0.434334993362427
1.60000002384186 0.0804274082183838
2 -0.265931963920593
2.40000009536743 -0.548646926879883
2.79999995231628 -0.737617969512939
3.20000004768372 -0.800601005554199
3.59999990463257 -0.713624954223633
4 -0.551033973693848
4.40000009536743 -0.310410976409912
4.80000019073486 -0.0321506261825562
5.19999980926514 0.24124002456665
5.59999990463257 0.473819971084595
6 0.625167012214661
6.40000009536743 0.673215985298157
6.80000019073486 0.62502908706665
7.19999980926514 0.446002006530762
7.59999990463257 0.226717948913574
8 -0.0186336040496826
8.39999961853027 -0.21143901348114
8.80000019073486 -0.380023956298828
9.19999980926514 -0.482195973396301
9.60000038146973 -0.507073998451233
10 -0.481446981430054
10.3999996185303 -0.395336031913757
10.8000001907349 -0.228867053985596
11.1999998092651 -0.0348235368728638
11.6000003814697 0.15311598777771
12 0.308398008346558
12.3999996185303 0.393159985542297
12.8000001907349 0.423256993293762
13.1999998092651 0.397294998168945
13.6000003814697 0.291749000549316
14 0.118798017501831
14.3999996185303 -0.0272194147109985
14.8000001907349 -0.141036033630371
15.1999998092651 -0.234398007392883
15.6000003814697 -0.274034023284912
16 -0.257497072219849
16.3999996185303 -0.215314984321594
16.7999992370605 -0.153602004051208
17.2000007629395 -0.0794086456298828
17.6000003814697 0.0181794166564941
18 0.0906895399093628
18.3999996185303 0.150990962982178
18.7999992370605 0.196164011955261
19.2000007629395 0.224038004875183
19.6000003814697 0.235610008239746
20 0.224959969520569
20.3999996185303 0.188715934753418
20.7999992370605 0.121958017349243
21.2000007629395 0.0190508365631104
21.6000003814697 -0.10106098651886
22 -0.164144039154053
22.3999996185303 -0.187813997268677
22.7999992370605 -0.175475001335144
23.2000007629395 -0.13050901889801
23.6000003814697 -0.0520941019058228
24 0.0479099750518799
24.3999996185303 0.0853564739227295
24.7999992370605 0.0953547954559326
25.2000007629395 0.085396409034729
25.6000003814697 0.0526926517486572
26 -0.0182933807373047
26.3999996185303 -0.0432314872741699
26.7999992370605 -0.0297807455062866
27.2000007629395 0.0268733501434326
27.6000003814697 0.0297669172286987
28 0.00851738452911377
28.3999996185303 -0.005271315574646
28.7999992370605 0.00178432464599609
29.2000007629395 -0.000323653221130371
29.6000003814697 -0.00564122200012207
30 0.00578916072845459
30.7999992370605 -0.00466620922088623
31.2000007629395 -0.00618314743041992
31.6000003814697 0.0102001428604126
32 -0.00788712501525879
32.4000015258789 -0.00577962398529053
32.7999992370605 -0.00223994255065918
33.2000007629395 0.0105421543121338
33.5999984741211 -0.00507879257202148
34 0.00187492370605469
34.4000015258789 -0.00353610515594482
34.7999992370605 0.0812910795211792
35.2000007629395 0.0378880500793457
35.5999984741211 -0.000655889511108398
36 0.0256850719451904
36.4000015258789 -0.00404977798461914
36.7999992370605 0.00267291069030762
37.2000007629395 0.00166714191436768
38 0.00239384174346924
38.4000015258789 0.00885677337646484
38.7999992370605 -0.00502204895019531
39.2000007629395 0.0541901588439941
39.5999984741211 0.0241472721099854
};
\addlegendentry{AVG, $L=400$~~~}
\addplot [line width=2pt, dodgerblue0154222, dotted]
table {%
0 0.998762011528015
0.100000023841858 0.994828939437866
0.200000047683716 0.982807993888855
0.299999952316284 0.962276935577393
0.399999976158142 0.932793974876404
0.5 0.893494009971619
0.600000023841858 0.842311024665833
0.700000047683716 0.786273002624512
0.799999952316284 0.720942974090576
0.899999976158142 0.651530981063843
1 0.575497984886169
1.10000002384186 0.493061065673828
1.20000004768372 0.413445949554443
1.29999995231628 0.327069044113159
1.70000004768372 -0.0249483585357666
1.89999997615814 -0.19807505607605
2 -0.276206016540527
2.09999990463257 -0.353101015090942
2.20000004768372 -0.424950957298279
2.29999995231628 -0.492488026618958
2.40000009536743 -0.553518056869507
2.5 -0.609315991401672
2.59999990463257 -0.657505989074707
2.70000004768372 -0.699353933334351
2.79999995231628 -0.734766960144043
2.90000009536743 -0.762009024620056
3 -0.781368970870972
3.09999990463257 -0.792443037033081
3.20000004768372 -0.795647025108337
3.29999995231628 -0.791266918182373
3.40000009536743 -0.778972983360291
3.5 -0.749297976493835
3.59999990463257 -0.72381591796875
3.70000004768372 -0.690907001495361
3.79999995231628 -0.652349948883057
3.90000009536743 -0.609197974205017
4 -0.558526992797852
4.09999990463257 -0.501518964767456
4.19999980926514 -0.439128994941711
4.30000019073486 -0.375473022460938
4.40000009536743 -0.30859100818634
4.5 -0.240558981895447
4.59999990463257 -0.169785022735596
4.80000019073486 -0.0251059532165527
4.90000009536743 0.0522305965423584
5 0.122619986534119
5.09999990463257 0.185667037963867
5.19999980926514 0.251138925552368
5.30000019073486 0.314172983169556
5.5 0.432111978530884
5.59999990463257 0.482488036155701
5.69999980926514 0.524320006370544
5.80000019073486 0.563106060028076
5.90000009536743 0.596382975578308
6 0.623655080795288
6.09999990463257 0.695114970207214
6.19999980926514 0.707684993743896
6.30000019073486 0.713392972946167
6.40000009536743 0.712285041809082
6.5 0.703794956207275
6.59999990463257 0.686047077178955
6.69999980926514 0.621264934539795
6.80000019073486 0.595056056976318
6.90000009536743 0.565470933914185
7 0.53147292137146
7.09999990463257 0.484549045562744
7.19999980926514 0.442188024520874
7.30000019073486 0.396625995635986
7.5 0.294183969497681
7.69999980926514 0.183282017707825
7.80000019073486 0.127544045448303
8 0.0147960186004639
8.10000038146973 -0.0405023097991943
8.19999980926514 -0.0945791006088257
8.30000019073486 -0.146448969841003
8.39999961853027 -0.196540951728821
8.5 -0.24448299407959
8.60000038146973 -0.289929986000061
8.69999980926514 -0.331030964851379
8.80000019073486 -0.369009017944336
8.89999961853027 -0.401363015174866
9 -0.430063009262085
9.10000038146973 -0.454489946365356
9.19999980926514 -0.474905014038086
9.30000019073486 -0.49141001701355
9.39999961853027 -0.509796023368835
9.5 -0.504931926727295
9.60000038146973 -0.504531025886536
9.69999980926514 -0.50024402141571
9.80000019073486 -0.499454021453857
9.89999961853027 -0.48736298084259
10 -0.472723960876465
10.1000003814697 -0.453482985496521
10.1999998092651 -0.429219007492065
10.3000001907349 -0.399616956710815
10.5 -0.328150987625122
10.6999998092651 -0.250177979469299
10.8000001907349 -0.202700972557068
11 -0.110265970230103
11.3000001907349 0.0352468490600586
11.3999996185303 0.0807720422744751
11.5 0.11778199672699
11.6000003814697 0.161779046058655
11.6999998092651 0.201336979866028
11.8000001907349 0.239269971847534
11.8999996185303 0.274637937545776
12 0.304468035697937
12.1000003814697 0.331490039825439
12.1999998092651 0.355849981307983
12.3000001907349 0.375177025794983
12.3999996185303 0.391201972961426
12.5 0.401355981826782
12.6000003814697 0.407333016395569
12.6999998092651 0.40916895866394
12.8000001907349 0.40680193901062
12.8999996185303 0.399894952774048
13 0.387863039970398
13.1000003814697 0.368427991867065
13.1999998092651 0.356045961380005
13.3000001907349 0.334725975990295
13.3999996185303 0.311619997024536
13.5 0.286267042160034
13.6000003814697 0.258374929428101
13.6999998092651 0.229197025299072
13.8000001907349 0.198472023010254
13.8999996185303 0.166453957557678
14 0.13299298286438
14.1000003814697 0.0946365594863892
14.3000001907349 0.0256308317184448
14.3999996185303 -0.00383281707763672
14.5 -0.0373333692550659
14.6999998092651 -0.101670026779175
14.8000001907349 -0.133695006370544
14.8999996185303 -0.161965012550354
15 -0.188097953796387
15.1000003814697 -0.212362051010132
15.1999998092651 -0.234871029853821
15.3000001907349 -0.254786968231201
15.3999996185303 -0.271065950393677
15.5 -0.284409999847412
15.6000003814697 -0.29461395740509
15.6999998092651 -0.301841974258423
15.8000001907349 -0.306136965751648
15.8999996185303 -0.30757999420166
16 -0.306205987930298
16.1000003814697 -0.30184006690979
16.2000007629395 -0.294031977653503
16.2999992370605 -0.282227993011475
16.3999996185303 -0.265048027038574
16.5 -0.239645957946777
16.7000007629395 -0.199692964553833
16.7999992370605 -0.178336024284363
16.8999996185303 -0.15569806098938
17 -0.131227016448975
17.1000003814697 -0.101686954498291
17.2999992370605 -0.0515710115432739
17.5 -9.6440315246582e-05
17.6000003814697 0.0175361633300781
17.7999992370605 0.0648353099822998
17.8999996185303 0.0877282619476318
18 0.107823967933655
18.1000003814697 0.132375955581665
18.2000007629395 0.150779962539673
18.2999992370605 0.16735303401947
18.3999996185303 0.18230402469635
18.5 0.195695996284485
18.6000003814697 0.207893013954163
18.7000007629395 0.218806982040405
18.7999992370605 0.227694034576416
18.8999996185303 0.234040021896362
19 0.238391041755676
19.1000003814697 0.240869045257568
19.2000007629395 0.241440057754517
19.2999992370605 0.240033984184265
19.3999996185303 0.236608982086182
19.5 0.230963945388794
19.6000003814697 0.223855972290039
19.7000007629395 0.214650988578796
19.7999992370605 0.203292965888977
19.8999996185303 0.189942955970764
20 0.174417972564697
20.1000003814697 0.15646505355835
20.2000007629395 0.134557962417603
20.2999992370605 0.108298063278198
20.3999996185303 0.0847433805465698
20.6000003814697 0.0399032831192017
20.7000007629395 0.018058180809021
20.7999992370605 -0.00694024562835693
20.8999996185303 -0.0235912799835205
21 -0.0429624319076538
21.1000003814697 -0.0610758066177368
21.2999992370605 -0.0947712659835815
21.5 -0.126876950263977
21.7000007629395 -0.145494937896729
21.7999992370605 -0.152806043624878
21.8999996185303 -0.158208966255188
22 -0.161895036697388
22.1000003814697 -0.164015054702759
22.2000007629395 -0.164574027061462
22.2999992370605 -0.163522005081177
22.3999996185303 -0.160858988761902
22.5 -0.156507968902588
22.6000003814697 -0.149944067001343
22.7000007629395 -0.140210032463074
22.8999996185303 -0.112002015113831
23.2000007629395 -0.0753661394119263
23.3999996185303 -0.0496407747268677
23.7000007629395 -0.00805020332336426
23.7999992370605 0.00896382331848145
24 0.0286020040512085
24.2000007629395 0.0464717149734497
24.5 0.0713084936141968
24.7999992370605 0.0936765670776367
24.8999996185303 0.100687026977539
25.1000003814697 0.112048983573914
25.2000007629395 0.116618990898132
25.2999992370605 0.122053980827332
25.3999996185303 0.122082948684692
25.5 0.11428701877594
25.6000003814697 0.119932055473328
25.7000007629395 0.12288498878479
25.7999992370605 0.118653059005737
26 0.115937948226929
26.2000007629395 0.111801981925964
26.3999996185303 0.105684995651245
26.6000003814697 0.097264289855957
26.7999992370605 0.0861033201217651
26.8999996185303 0.0793490409851074
27 0.0716888904571533
27.1000003814697 0.0630943775177002
27.2000007629395 0.0536096096038818
27.2999992370605 0.0432670116424561
27.3999996185303 0.0320043563842773
27.5 0.0195773839950562
27.6000003814697 0.00551927089691162
27.7000007629395 -0.0103728771209717
27.7999992370605 -0.0250452756881714
27.8999996185303 -0.0381110906600952
28 -0.0497651100158691
28.1000003814697 -0.0601743459701538
28.2000007629395 -0.0694644451141357
28.2999992370605 -0.0776760578155518
28.3999996185303 -0.0847325325012207
28.5 -0.0906598567962646
28.6000003814697 -0.0955508947372437
28.7000007629395 -0.0994094610214233
28.7999992370605 -0.102221965789795
28.8999996185303 -0.104045033454895
29 -0.104920029640198
29.1000003814697 -0.104846000671387
29.2000007629395 -0.103811025619507
29.2999992370605 -0.101820945739746
29.3999996185303 -0.0989292860031128
29.5 -0.095119833946228
29.6000003814697 -0.0903452634811401
29.7000007629395 -0.0845785140991211
29.7999992370605 -0.0778357982635498
29.8999996185303 -0.0701160430908203
30 -0.0614571571350098
30.1000003814697 -0.051417350769043
30.2000007629395 -0.0395293235778809
30.2999992370605 -0.0254174470901489
30.3999996185303 0.00361120700836182
30.5 0.00797677040100098
30.6000003814697 0.0172258615493774
30.7000007629395 0.0249706506729126
30.7999992370605 0.0314700603485107
30.8999996185303 0.0368614196777344
31 0.0412596464157104
31.2000007629395 0.0476586818695068
31.3999996185303 0.0508348941802979
31.6000003814697 0.0509790182113647
31.7999992370605 0.0482469797134399
32 0.0424714088439941
32.2000007629395 0.0335222482681274
32.2999992370605 0.0277924537658691
32.4000015258789 0.0211038589477539
32.5 0.0135349035263062
32.5999984741211 0.00491464138031006
32.7000007629395 -0.00572323799133301
32.9000015258789 -0.0150337219238281
33.0999984741211 -0.021149754524231
33.2000007629395 -0.0229934453964233
33.2999992370605 -0.0239988565444946
33.4000015258789 -0.0240732431411743
33.5 -0.0231443643569946
33.5999984741211 -0.0209890604019165
33.7000007629395 -0.0172591209411621
33.7999992370605 -0.0112378597259521
33.9000015258789 0.00532877445220947
34 0.0017545223236084
34.0999984741211 0.00473666191101074
34.2000007629395 0.00648581981658936
34.2999992370605 0.00737094879150391
34.5 0.00716018676757812
34.7000007629395 0.00526165962219238
35 -0.00031435489654541
35.0999984741211 -0.00299632549285889
35.2000007629395 -0.00854766368865967
35.2999992370605 0.000315427780151367
35.4000015258789 -0.00159227848052979
35.5 -0.000925183296203613
35.5999984741211 -0.00248897075653076
35.7000007629395 -0.00612521171569824
35.7999992370605 -0.00629949569702148
35.9000015258789 -0.00516462326049805
36 -0.00178182125091553
36.0999984741211 -0.000393867492675781
36.2000007629395 -0.000536084175109863
36.2999992370605 0.000344753265380859
36.4000015258789 -0.010523796081543
36.5 0.00502598285675049
36.5999984741211 -0.000189661979675293
36.7000007629395 -0.00184881687164307
36.7999992370605 -0.00206637382507324
36.9000015258789 0.000500917434692383
37 -0.00276839733123779
37.2000007629395 -0.00011134147644043
37.4000015258789 -0.003196120262146
37.5 0.00206494331359863
37.5999984741211 -0.000472545623779297
37.7000007629395 -0.00155115127563477
37.7999992370605 0.00103628635406494
37.9000015258789 0.00093376636505127
38 -0.00331330299377441
38.0999984741211 -0.000832915306091309
38.2000007629395 -0.0024411678314209
38.2999992370605 -0.000824570655822754
38.4000015258789 -0.00219559669494629
38.5 -0.00200903415679932
38.7000007629395 0.00101065635681152
38.7999992370605 -0.00246429443359375
38.9000015258789 -0.000589966773986816
39.0999984741211 -0.00607287883758545
39.2000007629395 0.000484108924865723
39.2999992370605 -0.00162529945373535
39.4000015258789 0.00252163410186768
39.5 -0.000183224678039551
39.5999984741211 -0.00520122051239014
39.7000007629395 0.000192880630493164
39.7999992370605 0.0045393705368042
39.9000015258789 -0.00129187107086182
};
\addlegendentry{AVG, $L=800$}
\end{axis}

\end{tikzpicture}


==> figures/gravity-wave/convergence-eq-neq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood248194145}{RGB}{248,194,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown24516489}{RGB}{245,164,89}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend cell align=left,legend columns=2, at={(0.99,0.99)}, anchor=north east},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle a^{*}\)},
ymajorgrids,
ymin=-1.2, ymax=1.2,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0 0.998026728630066
0.185185194015503 0.9781174659729
0.370370388031006 0.925613880157471
0.555555582046509 0.843235969543457
0.740740776062012 0.734638094902039
0.925925970077515 0.604258418083191
1.11111116409302 0.457145810127258
1.29629623889923 0.298771142959595
1.66666662693024 -0.0289593935012817
1.85185182094574 -0.187046051025391
2.03703713417053 -0.33423376083374
2.22222232818604 -0.465845823287964
2.40740752220154 -0.577867984771729
2.59259247779846 -0.667066097259521
2.77777767181396 -0.731073379516602
2.96296286582947 -0.768445372581482
3.14814805984497 -0.778682231903076
3.33333325386047 -0.762219071388245
3.51851844787598 -0.720383405685425
3.70370364189148 -0.655325293540955
3.88888883590698 -0.569920063018799
4.07407426834106 -0.467650175094604
4.25925922393799 -0.352469682693481
4.44444465637207 -0.228656530380249
4.81481504440308 0.0270652770996094
5 0.150189638137817
5.18518495559692 0.264672756195068
5.37037038803101 0.366881251335144
5.55555534362793 0.453703284263611
5.74074077606201 0.522638082504272
5.92592573165894 0.571863412857056
6.11111116409302 0.600278258323669
6.29629611968994 0.607518672943115
6.48148155212402 0.593949556350708
6.66666650772095 0.560630798339844
6.85185194015503 0.509261131286621
7.03703689575195 0.442102909088135
7.22222232818604 0.361888408660889
7.40740728378296 0.271714210510254
7.59259271621704 0.174924850463867
7.96296310424805 -0.0246013402938843
8.14814853668213 -0.1204913854599
8.33333301544189 -0.209532022476196
8.51851844787598 -0.288901329040527
8.70370388031006 -0.356186509132385
8.88888931274414 -0.409454345703125
9.07407379150391 -0.447302341461182
9.25925922393799 -0.468891620635986
9.44444465637207 -0.473958611488342
9.62963008880615 -0.462807536125183
9.81481456756592 -0.436284065246582
10 -0.39573061466217
10.1851854324341 -0.342926740646362
10.3703699111938 -0.28001594543457
10.5555553436279 -0.209422945976257
10.740740776062 -0.133762836456299
11.1111106872559 0.0219100713729858
11.2962961196899 0.0965865850448608
11.481481552124 0.165835618972778
11.6666669845581 0.227465391159058
11.8518514633179 0.279605627059937
12.037036895752 0.320761799812317
12.222222328186 0.349854826927185
12.4074077606201 0.366245865821838
12.5925922393799 0.369745016098022
12.777777671814 0.360605359077454
12.962963104248 0.339500904083252
13.1481485366821 0.307492256164551
13.3333330154419 0.265979051589966
13.518518447876 0.2166428565979
13.7037038803101 0.16138219833374
13.8888893127441 0.10224175453186
14.259259223938 -0.0192111730575562
14.4444446563721 -0.077364444732666
14.6296300888062 -0.131218194961548
14.8148145675659 -0.179070353507996
15 -0.219471216201782
15.1851854324341 -0.251265406608582
15.3703699111938 -0.273622870445251
15.5555553436279 -0.286057472229004
15.740740776062 -0.28843355178833
15.9259262084961 -0.280960321426392
16.1111106872559 -0.264175057411194
16.2962970733643 -0.23891544342041
16.481481552124 -0.206282138824463
16.6666660308838 -0.167594313621521
16.8518524169922 -0.124338269233704
17.037036895752 -0.0781127214431763
17.4074077606201 0.0166382789611816
17.5925922393799 0.0619223117828369
17.7777786254883 0.103801369667053
17.962963104248 0.140953660011292
18.1481475830078 0.172255396842957
18.3333339691162 0.196813941001892
18.518518447876 0.213990688323975
18.7037029266357 0.223415970802307
18.8888893127441 0.224993705749512
19.0740737915039 0.218896269798279
19.2592601776123 0.205551862716675
19.4444446563721 0.185621857643127
19.6296291351318 0.159971714019775
19.8148155212402 0.129636168479919
20 0.0957789421081543
20.1851844787598 0.0596495866775513
20.5555553436279 -0.0142668485641479
20.7407398223877 -0.0495278835296631
20.9259262084961 -0.0820932388305664
21.1111106872559 -0.110936284065247
21.2962970733643 -0.135186195373535
21.481481552124 -0.154153108596802
21.6666660308838 -0.167346119880676
21.8518524169922 -0.174484133720398
22.037036895752 -0.175499677658081
22.2222213745117 -0.170534729957581
22.4074077606201 -0.159930109977722
22.5925922393799 -0.144207835197449
22.7777786254883 -0.124048590660095
22.962963104248 -0.100263833999634
23.1481475830078 -0.0737646818161011
23.518518447876 -0.0165609121322632
23.7037029266357 0.0121328830718994
23.8888893127441 0.0395880937576294
24.0740737915039 0.064909815788269
24.2592601776123 0.0873005390167236
24.4444446563721 0.106085658073425
24.6296291351318 0.120732069015503
24.8148155212402 0.130862236022949
25 0.136263012886047
25.1851844787598 0.136887431144714
25.3703708648682 0.132851958274841
25.5555553436279 0.124427795410156
25.7407398223877 0.112027168273926
25.9259262084961 0.0961849689483643
26.1111106872559 0.0775377750396729
26.2962970733643 0.0567986965179443
26.6666660308838 0.0121220350265503
26.8518524169922 -0.010246753692627
27.037036895752 -0.0316232442855835
27.2222213745117 -0.0513113737106323
27.4074077606201 -0.0686922073364258
27.5925922393799 -0.083242654800415
27.7777786254883 -0.0945510864257812
27.962963104248 -0.102327346801758
28.1481475830078 -0.106409549713135
28.3333339691162 -0.106765747070312
28.518518447876 -0.103491306304932
28.7037029266357 -0.0968018770217896
28.8888893127441 -0.0870226621627808
29.0740737915039 -0.0745742321014404
29.2592601776123 -0.0599559545516968
29.4444446563721 -0.0437257289886475
30.1851844787598 0.0252456665039062
30.3703708648682 0.0405528545379639
30.5555553436279 0.0540436506271362
30.7407398223877 0.0653131008148193
30.9259262084961 0.0740430355072021
31.1111106872559 0.0800105333328247
31.2962970733643 0.0830929279327393
31.481481552124 0.0832687616348267
31.6666660308838 0.0806158781051636
31.8518524169922 0.0753058195114136
32.037036895752 0.0675951242446899
32.2222213745117 0.0578144788742065
32.4074058532715 0.0463552474975586
32.7777786254883 0.0201783180236816
33.1481475830078 -0.00718581676483154
33.3333320617676 -0.020142674446106
33.5185203552246 -0.0320430994033813
33.7037048339844 -0.0425139665603638
33.8888893127441 -0.051241397857666
34.0740737915039 -0.0579798221588135
34.2592582702637 -0.0625578165054321
34.4444427490234 -0.0648825168609619
34.6296310424805 -0.0649402141571045
34.8148155212402 -0.0627939701080322
35 -0.0585802793502808
35.1851844787598 -0.0525015592575073
35.3703689575195 -0.0448178052902222
35.5555572509766 -0.0358356237411499
35.9259262084961 -0.0153669118881226
36.4814796447754 0.0160623788833618
36.6666679382324 0.0253137350082397
36.8518524169922 0.033440113067627
37.037036895752 0.0401983261108398
37.2222213745117 0.0453987121582031
37.4074058532715 0.0489096641540527
37.5925941467285 0.0506608486175537
37.7777786254883 0.0506438016891479
37.962963104248 0.0489097833633423
38.1481475830078 0.0455672740936279
38.3333320617676 0.0407758951187134
38.5185203552246 0.0347399711608887
38.8888893127441 0.0199233293533325
39.6296310424805 -0.0128018856048584
39.8148155212402 -0.0199935436248779
40 -0.0262999534606934
};
\addlegendentry{Analytical model~\cite{dingemans1997WaterWavePropagation}~~~}
\addplot [line width=2pt, burlywood248194145, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.995046019554138
0.399999976158142 0.950762987136841
0.799999952316284 0.808691024780273
1.20000004768372 0.54229998588562
1.60000002384186 0.165675044059753
2 -0.202178955078125
2.40000009536743 -0.498023986816406
2.79999995231628 -0.725780010223389
3.20000004768372 -0.807210922241211
3.59999990463257 -0.78849196434021
4 -0.639540910720825
4.40000009536743 -0.303478002548218
4.80000019073486 0.00712263584136963
5.19999980926514 0.259304046630859
5.59999990463257 0.500885963439941
6 0.614541053771973
6.40000009536743 0.621758937835693
6.80000019073486 0.531152009963989
7.19999980926514 0.342260003089905
7.59999990463257 0.159491062164307
8 -0.0522654056549072
8.39999961853027 -0.178300976753235
8.80000019073486 -0.283347010612488
9.19999980926514 -0.365669012069702
9.60000038146973 -0.415194034576416
10 -0.425277948379517
10.3999996185303 -0.400297999382019
10.8000001907349 -0.339707970619202
11.1999998092651 -0.238906979560852
11.6000003814697 -0.0871330499649048
12 0.137763977050781
12.3999996185303 0.286783933639526
12.8000001907349 0.386592030525208
13.1999998092651 0.432191014289856
13.6000003814697 0.421908020973206
14 0.356994032859802
14.3999996185303 0.231359958648682
14.8000001907349 0.0136301517486572
15.1999998092651 -0.185075044631958
15.6000003814697 -0.25779402256012
16 -0.237848997116089
16.3999996185303 -0.135607957839966
16.7999992370605 0.0341062545776367
17.2000007629395 0.0870722532272339
17.6000003814697 0.095063328742981
18 0.0656027793884277
18.3999996185303 -0.0227416753768921
18.7999992370605 -0.0445307493209839
19.2000007629395 0.0333900451660156
19.6000003814697 0.0507609844207764
20 0.0521527528762817
20.3999996185303 0.00596535205841064
20.7999992370605 -0.0184751749038696
21.2000007629395 0.00526809692382812
21.6000003814697 0.024654746055603
22 0.029627799987793
22.3999996185303 0.0126998424530029
22.7999992370605 0.00265038013458252
23.2000007629395 -0.00888550281524658
23.6000003814697 0.00225019454956055
24 0.00069737434387207
24.3999996185303 0.0163419246673584
24.7999992370605 -0.00100457668304443
25.2000007629395 -0.0142401456832886
25.6000003814697 -0.00182449817657471
26 -0.00239503383636475
26.3999996185303 5.31673431396484e-05
26.7999992370605 -0.00619184970855713
27.2000007629395 0.0145787000656128
27.6000003814697 0.00455570220947266
28 -0.00421226024627686
28.3999996185303 0.00379621982574463
28.7999992370605 -0.00372087955474854
29.2000007629395 -0.00996708869934082
29.6000003814697 -0.0121246576309204
30 -9.10758972167969e-05
30.3999996185303 0.00240087509155273
30.7999992370605 -0.00692987442016602
31.2000007629395 -0.011106014251709
31.6000003814697 0.0390862226486206
32 -0.0136061906814575
32.4000015258789 -0.00197160243988037
32.7999992370605 0.0277930498123169
33.2000007629395 -0.00140464305877686
33.5999984741211 0.0033259391784668
34 -0.000410676002502441
34.4000015258789 -0.0072556734085083
34.7999992370605 -0.000653505325317383
35.2000007629395 -0.00352728366851807
35.5999984741211 8.71419906616211e-05
36 -0.010262131690979
36.4000015258789 0.0372558832168579
36.7999992370605 -0.00616490840911865
37.2000007629395 -0.00717055797576904
37.5999984741211 0.0264912843704224
38 0.00522172451019287
38.4000015258789 -0.00113701820373535
38.7999992370605 0.0248086452484131
39.2000007629395 -0.00998771190643311
39.5999984741211 -0.0156830549240112
};
\addlegendentry{EQ+NEQ, $L=200$}
\addplot [line width=2pt, sandybrown24516489, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.99752402305603
0.399999976158142 0.940743923187256
0.799999952316284 0.752539992332458
1.20000004768372 0.434491991996765
1.60000002384186 0.0830526351928711
2 -0.263144016265869
2.40000009536743 -0.545938014984131
2.79999995231628 -0.735357046127319
3.20000004768372 -0.796579003334045
3.59999990463257 -0.721368074417114
4 -0.559527993202209
4.40000009536743 -0.321344971656799
4.80000019073486 -0.0389450788497925
5.19999980926514 0.241811037063599
5.59999990463257 0.474431037902832
6 0.617263078689575
6.40000009536743 0.660766005516052
6.80000019073486 0.61257004737854
7.19999980926514 0.442072987556458
7.59999990463257 0.225458979606628
8 -0.0189574956893921
8.39999961853027 -0.215029954910278
8.80000019073486 -0.36887001991272
9.19999980926514 -0.47037398815155
9.60000038146973 -0.511186003684998
10 -0.465597033500671
10.3999996185303 -0.371899008750916
10.8000001907349 -0.204164028167725
11.1999998092651 -0.0202131271362305
11.6000003814697 0.165120005607605
12 0.305631041526794
12.3999996185303 0.384626030921936
12.8000001907349 0.409682989120483
13.1999998092651 0.378852963447571
13.6000003814697 0.279531955718994
14 0.109539985656738
14.3999996185303 -0.0324466228485107
14.8000001907349 -0.134562015533447
15.1999998092651 -0.219244956970215
15.6000003814697 -0.272510051727295
16 -0.263422012329102
16.3999996185303 -0.212844967842102
16.7999992370605 -0.152444005012512
17.2000007629395 -0.0794777870178223
17.6000003814697 0.000112533569335938
18 0.0682573318481445
18.3999996185303 0.128206014633179
18.7999992370605 0.173687934875488
19.2000007629395 0.202386975288391
19.6000003814697 0.204970955848694
20 0.187729954719543
20.3999996185303 0.152032971382141
20.7999992370605 0.0888247489929199
21.2000007629395 0.00247275829315186
21.6000003814697 -0.10667097568512
22 -0.166298031806946
22.3999996185303 -0.188161969184875
22.7999992370605 -0.176121950149536
23.2000007629395 -0.134078979492188
23.6000003814697 -0.0635873079299927
24 0.0496195554733276
24.3999996185303 0.0907574892044067
24.7999992370605 0.105708956718445
25.2000007629395 0.0994194746017456
25.6000003814697 0.0659950971603394
26 -0.0120697021484375
26.3999996185303 -0.0410419702529907
26.7999992370605 -0.0357948541641235
27.2000007629395 0.0138052701950073
27.6000003814697 0.0185937881469727
28 0.01221764087677
28.3999996185303 -0.00406789779663086
28.7999992370605 0.00178694725036621
29.2000007629395 -0.0126157999038696
29.6000003814697 -0.00151610374450684
30 0.0231924057006836
30.3999996185303 0.131368041038513
30.7999992370605 0.126116037368774
31.2000007629395 0.0196415185928345
31.6000003814697 0.00919187068939209
32 -0.00240635871887207
32.4000015258789 -0.00300228595733643
32.7999992370605 0.00507843494415283
33.2000007629395 -0.00706827640533447
33.5999984741211 0.00115203857421875
34 -0.0185631513595581
34.4000015258789 0.0025334358215332
35.2000007629395 -5.53131103515625e-05
35.5999984741211 -0.00198137760162354
36 -0.00043189525604248
36.4000015258789 -0.00528490543365479
36.7999992370605 0.00703907012939453
37.2000007629395 0.00341808795928955
37.5999984741211 -0.0161894559860229
38 -0.00480949878692627
38.4000015258789 0.00348365306854248
38.7999992370605 -0.00704038143157959
39.5999984741211 -0.0218342542648315
};
\addlegendentry{EQ+NEQ, $L=400$~~~}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.998762011528015
0.100000023841858 0.994828939437866
0.200000047683716 0.982807993888855
0.299999952316284 0.962276935577393
0.399999976158142 0.932793974876404
0.5 0.893494009971619
0.600000023841858 0.842319011688232
0.700000047683716 0.786289930343628
0.799999952316284 0.722128987312317
0.899999976158142 0.652740955352783
1 0.576278924942017
1.10000002384186 0.496971011161804
1.20000004768372 0.413910031318665
1.29999995231628 0.327589988708496
1.60000002384186 0.0636136531829834
1.70000004768372 -0.0260637998580933
1.79999995231628 -0.112529993057251
2 -0.275918960571289
2.09999990463257 -0.352824926376343
2.20000004768372 -0.425477981567383
2.29999995231628 -0.493078947067261
2.40000009536743 -0.554234027862549
2.5 -0.610028028488159
2.59999990463257 -0.661330938339233
2.70000004768372 -0.703150033950806
2.79999995231628 -0.738501071929932
2.90000009536743 -0.762901067733765
3 -0.781975984573364
3.09999990463257 -0.793118000030518
3.20000004768372 -0.796352982521057
3.29999995231628 -0.792073965072632
3.40000009536743 -0.779959917068481
3.5 -0.752182960510254
3.59999990463257 -0.720908999443054
3.70000004768372 -0.687708973884583
3.79999995231628 -0.648337006568909
3.90000009536743 -0.602892994880676
4 -0.552258968353271
4.09999990463257 -0.497671961784363
4.19999980926514 -0.440276980400085
4.30000019073486 -0.377259016036987
4.40000009536743 -0.312541007995605
4.5 -0.253268003463745
4.59999990463257 -0.182819008827209
4.69999980926514 -0.113394021987915
4.90000009536743 0.0299773216247559
5 0.100949048995972
5.30000019073486 0.301229000091553
5.40000009536743 0.36142098903656
5.5 0.416043996810913
5.59999990463257 0.466978073120117
5.69999980926514 0.514069080352783
5.80000019073486 0.55348002910614
5.90000009536743 0.587234973907471
6 0.61530601978302
6.09999990463257 0.632082939147949
6.19999980926514 0.644833087921143
6.30000019073486 0.650521993637085
6.40000009536743 0.649493932723999
6.5 0.641674995422363
6.59999990463257 0.626603007316589
6.69999980926514 0.606734991073608
6.80000019073486 0.57902193069458
6.90000009536743 0.547047019004822
7 0.510452032089233
7.09999990463257 0.480525016784668
7.19999980926514 0.435214996337891
7.30000019073486 0.387874007225037
7.40000009536743 0.330306053161621
7.59999990463257 0.224272966384888
7.80000019073486 0.111585974693298
7.90000009536743 0.054972767829895
8 -0.00323677062988281
8.10000038146973 -0.0543866157531738
8.30000019073486 -0.16100001335144
8.39999961853027 -0.21002995967865
8.5 -0.255797028541565
8.60000038146973 -0.298709988594055
8.69999980926514 -0.338351011276245
8.80000019073486 -0.370118975639343
8.89999961853027 -0.406005024909973
9 -0.433019042015076
9.10000038146973 -0.455985069274902
9.19999980926514 -0.475095987319946
9.30000019073486 -0.490361928939819
9.39999961853027 -0.502174019813538
9.5 -0.506376981735229
9.60000038146973 -0.50739598274231
9.69999980926514 -0.504099011421204
9.80000019073486 -0.509592056274414
9.89999961853027 -0.496461033821106
10 -0.481971979141235
10.1000003814697 -0.463443040847778
10.1999998092651 -0.43992805480957
10.3000001907349 -0.410975933074951
10.6000003814697 -0.296573042869568
10.6999998092651 -0.246608972549438
10.8000001907349 -0.210456013679504
10.8999996185303 -0.164806962013245
11 -0.113067030906677
11.1999998092651 -0.0190378427505493
11.5 0.115723013877869
11.6000003814697 0.156065940856934
11.6999998092651 0.195441961288452
11.8000001907349 0.233109951019287
11.8999996185303 0.266178965568542
12 0.296165943145752
12.1000003814697 0.323246002197266
12.3000001907349 0.371612071990967
12.3999996185303 0.381404042243958
12.5 0.392156004905701
12.6000003814697 0.39839506149292
12.6999998092651 0.400121927261353
12.8000001907349 0.397371053695679
12.8999996185303 0.389754056930542
13 0.376410961151123
13.1000003814697 0.367825984954834
13.1999998092651 0.348780035972595
13.3000001907349 0.32818603515625
13.3999996185303 0.305480003356934
13.5 0.280390977859497
13.6000003814697 0.252694010734558
13.8000001907349 0.191694021224976
13.8999996185303 0.159945964813232
14.1999998092651 0.0597350597381592
14.3000001907349 0.0255868434906006
14.3999996185303 -0.00544309616088867
14.6000003814697 -0.0701742172241211
14.6999998092651 -0.101364016532898
14.8000001907349 -0.136572957038879
14.8999996185303 -0.164445042610168
15 -0.190117001533508
15.1000003814697 -0.213919997215271
15.1999998092651 -0.236016988754272
15.3000001907349 -0.24960994720459
15.3999996185303 -0.270616054534912
15.5 -0.283810973167419
15.6000003814697 -0.293966054916382
15.6999998092651 -0.301113963127136
15.8000001907349 -0.30531907081604
15.8999996185303 -0.306702971458435
16 -0.305343985557556
16.1000003814697 -0.301185965538025
16.2000007629395 -0.293974041938782
16.2999992370605 -0.283220052719116
16.3999996185303 -0.267904996871948
16.5 -0.243355989456177
16.7000007629395 -0.203598976135254
16.7999992370605 -0.182438015937805
16.8999996185303 -0.160089015960693
17 -0.135993957519531
17.1000003814697 -0.114060997962952
17.2999992370605 -0.0637483596801758
17.5 -0.0120511054992676
17.6000003814697 0.017525315284729
17.7999992370605 0.0659712553024292
17.8999996185303 0.0892148017883301
18 0.111279964447021
18.2000007629395 0.14951503276825
18.2999992370605 0.166730999946594
18.3999996185303 0.182196021080017
18.5 0.195991039276123
18.6000003814697 0.207934021949768
18.7000007629395 0.217368960380554
18.7999992370605 0.225199937820435
18.8999996185303 0.231348991394043
19 0.235954999923706
19.1000003814697 0.238736033439636
19.2000007629395 0.239519953727722
19.2999992370605 0.238204956054688
19.3999996185303 0.234357953071594
19.5 0.227864027023315
19.6000003814697 0.218932032585144
19.7000007629395 0.208359003067017
19.7999992370605 0.196478962898254
19.8999996185303 0.182719945907593
20 0.166803002357483
20.1000003814697 0.148434996604919
20.2000007629395 0.13101601600647
20.2999992370605 0.104833960533142
20.5 0.0588418245315552
20.7000007629395 0.0142538547515869
20.8999996185303 -0.0277266502380371
21 -0.0472453832626343
21.2000007629395 -0.0835796594619751
21.3999996185303 -0.117048978805542
21.5 -0.12935996055603
21.6000003814697 -0.144721984863281
21.7000007629395 -0.154176950454712
21.7999992370605 -0.161576986312866
21.8999996185303 -0.167173981666565
22 -0.171069979667664
22.1000003814697 -0.173403024673462
22.2000007629395 -0.174216985702515
22.2999992370605 -0.173442006111145
22.3999996185303 -0.171012997627258
22.5 -0.166866064071655
22.6000003814697 -0.160804033279419
22.7000007629395 -0.152346968650818
22.7999992370605 -0.140208959579468
22.8999996185303 -0.115955948829651
23.3999996185303 -0.0505702495574951
23.7000007629395 -0.00832629203796387
23.7999992370605 -0.00472557544708252
23.8999996185303 0.0130355358123779
24.1000003814697 0.0344436168670654
24.2999992370605 0.0534770488739014
24.5 0.0713108777999878
24.7999992370605 0.0953971147537231
25 0.109748005867004
25.2999992370605 0.126011967658997
25.5 0.126350045204163
25.6000003814697 0.116183996200562
25.7000007629395 0.119997978210449
25.8999996185303 0.118888020515442
26.1000003814697 0.116176009178162
26.2999992370605 0.111125946044922
26.5 0.103690981864929
26.7000007629395 0.0935370922088623
26.8999996185303 0.0807368755340576
27.1000003814697 0.064932107925415
27.2000007629395 0.0556669235229492
27.2999992370605 0.0452836751937866
27.3999996185303 0.0335787534713745
27.5 0.0198827981948853
27.6000003814697 0.00384342670440674
27.7000007629395 -0.013585090637207
27.7999992370605 -0.029126763343811
27.8999996185303 -0.0430821180343628
28 -0.05560302734375
28.1000003814697 -0.0668188333511353
28.2000007629395 -0.0768615007400513
28.2999992370605 -0.085745096206665
28.3999996185303 -0.0934113264083862
28.5 -0.0999050140380859
28.6000003814697 -0.105332970619202
28.7000007629395 -0.109740018844604
28.7999992370605 -0.113114953041077
28.8999996185303 -0.115483045578003
29 -0.116886973381042
29.1000003814697 -0.117329001426697
29.2000007629395 -0.116750955581665
29.2999992370605 -0.115113973617554
29.3999996185303 -0.112453937530518
29.5 -0.108785033226013
29.6000003814697 -0.104061961174011
29.7000007629395 -0.0982401371002197
29.7999992370605 -0.0912655591964722
29.8999996185303 -0.0831466913223267
30 -0.0737649202346802
30.1000003814697 -0.0630366802215576
30.2000007629395 -0.050676703453064
30.2999992370605 -0.0362662076950073
30.3999996185303 -0.00577127933502197
30.5 0.00130808353424072
30.6000003814697 0.0139124393463135
30.7000007629395 0.0243434906005859
30.7999992370605 0.0331161022186279
30.8999996185303 0.0406750440597534
31 0.0470449924468994
31.1000003814697 0.0522942543029785
31.2000007629395 0.0565569400787354
31.2999992370605 0.0598104000091553
31.3999996185303 0.0620981454849243
31.5 0.0634678602218628
31.7000007629395 0.0636754035949707
31.7999992370605 0.0624929666519165
32 0.0576643943786621
32.2000007629395 0.0497361421585083
32.2999992370605 0.0443923473358154
32.4000015258789 0.0381308794021606
32.5 0.0308856964111328
32.5999984741211 0.0225726366043091
32.7000007629395 0.0129868984222412
32.7999992370605 -0.00199353694915771
32.9000015258789 -0.00684499740600586
33 -0.0137269496917725
33.0999984741211 -0.0192376375198364
33.2000007629395 -0.0236941576004028
33.2999992370605 -0.0272376537322998
33.4000015258789 -0.0298564434051514
33.5 -0.0315028429031372
33.5999984741211 -0.0321286916732788
33.7000007629395 -0.0315854549407959
33.7999992370605 -0.0297449827194214
33.9000015258789 -0.0265748500823975
34 -0.0218100547790527
34.2000007629395 -0.00863099098205566
34.2999992370605 0.000160455703735352
34.4000015258789 -0.00290119647979736
34.5 -0.00112199783325195
34.5999984741211 0.00273978710174561
34.7000007629395 0.00172281265258789
34.7999992370605 -0.0011742115020752
34.9000015258789 0.00918090343475342
35.0999984741211 0.00799500942230225
35.2999992370605 -0.00248420238494873
35.4000015258789 0.0024646520614624
35.5 0.000916838645935059
35.5999984741211 -0.00348567962646484
35.7000007629395 -0.000997304916381836
35.7999992370605 -2.14576721191406e-05
35.9000015258789 -0.00209319591522217
36 -0.00928425788879395
36.0999984741211 -0.00523698329925537
36.2000007629395 -0.00595760345458984
36.4000015258789 -0.00571787357330322
36.5 0.000312209129333496
36.5999984741211 0.000592708587646484
36.7999992370605 -0.00192868709564209
36.9000015258789 -0.00150144100189209
37 0.00865578651428223
37.0999984741211 -0.00567805767059326
37.2000007629395 0.00199496746063232
37.2999992370605 0.063428521156311
37.4000015258789 0.0250333547592163
37.5 0.000334262847900391
37.5999984741211 -0.00927841663360596
37.7000007629395 0.00206315517425537
37.7999992370605 -0.00660097599029541
37.9000015258789 -0.000724911689758301
38 -0.00977063179016113
38.0999984741211 0.000578522682189941
38.2000007629395 -0.0012199878692627
38.2999992370605 -0.00516283512115479
38.4000015258789 0.00125622749328613
38.5 0.000514984130859375
38.5999984741211 -0.00188136100769043
38.7000007629395 0.00191307067871094
38.7999992370605 -0.00252640247344971
39 -0.00109922885894775
39.0999984741211 -0.00206875801086426
39.2000007629395 -0.000568151473999023
39.2999992370605 -0.00107502937316895
39.4000015258789 0.00309979915618896
39.5 -0.00219047069549561
39.5999984741211 0.000974059104919434
39.7000007629395 0.000871658325195312
39.7999992370605 0.00162005424499512
39.9000015258789 0.000206589698791504
};
\addlegendentry{EQ+NEQ, $L=800$}
\end{axis}

\end{tikzpicture}


==> figures/gravity-wave/convergence-eq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine128230181}{RGB}{159,236,200}
\definecolor{mediumaquamarine64218145}{RGB}{0,128,68}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend cell align=left,legend columns=2, at={(0.99,0.99)}, anchor=north east},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle a^{*}\)},
ymajorgrids,
ymin=-1.2, ymax=1.2,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0 0.998026728630066
0.185185194015503 0.9781174659729
0.370370388031006 0.925613880157471
0.555555582046509 0.843235969543457
0.740740776062012 0.734638094902039
0.925925970077515 0.604258418083191
1.11111116409302 0.457145810127258
1.29629623889923 0.298771142959595
1.66666662693024 -0.0289593935012817
1.85185182094574 -0.187046051025391
2.03703713417053 -0.33423376083374
2.22222232818604 -0.465845823287964
2.40740752220154 -0.577867984771729
2.59259247779846 -0.667066097259521
2.77777767181396 -0.731073379516602
2.96296286582947 -0.768445372581482
3.14814805984497 -0.778682231903076
3.33333325386047 -0.762219071388245
3.51851844787598 -0.720383405685425
3.70370364189148 -0.655325293540955
3.88888883590698 -0.569920063018799
4.07407426834106 -0.467650175094604
4.25925922393799 -0.352469682693481
4.44444465637207 -0.228656530380249
4.81481504440308 0.0270652770996094
5 0.150189638137817
5.18518495559692 0.264672756195068
5.37037038803101 0.366881251335144
5.55555534362793 0.453703284263611
5.74074077606201 0.522638082504272
5.92592573165894 0.571863412857056
6.11111116409302 0.600278258323669
6.29629611968994 0.607518672943115
6.48148155212402 0.593949556350708
6.66666650772095 0.560630798339844
6.85185194015503 0.509261131286621
7.03703689575195 0.442102909088135
7.22222232818604 0.361888408660889
7.40740728378296 0.271714210510254
7.59259271621704 0.174924850463867
7.96296310424805 -0.0246013402938843
8.14814853668213 -0.1204913854599
8.33333301544189 -0.209532022476196
8.51851844787598 -0.288901329040527
8.70370388031006 -0.356186509132385
8.88888931274414 -0.409454345703125
9.07407379150391 -0.447302341461182
9.25925922393799 -0.468891620635986
9.44444465637207 -0.473958611488342
9.62963008880615 -0.462807536125183
9.81481456756592 -0.436284065246582
10 -0.39573061466217
10.1851854324341 -0.342926740646362
10.3703699111938 -0.28001594543457
10.5555553436279 -0.209422945976257
10.740740776062 -0.133762836456299
11.1111106872559 0.0219100713729858
11.2962961196899 0.0965865850448608
11.481481552124 0.165835618972778
11.6666669845581 0.227465391159058
11.8518514633179 0.279605627059937
12.037036895752 0.320761799812317
12.222222328186 0.349854826927185
12.4074077606201 0.366245865821838
12.5925922393799 0.369745016098022
12.777777671814 0.360605359077454
12.962963104248 0.339500904083252
13.1481485366821 0.307492256164551
13.3333330154419 0.265979051589966
13.518518447876 0.2166428565979
13.7037038803101 0.16138219833374
13.8888893127441 0.10224175453186
14.259259223938 -0.0192111730575562
14.4444446563721 -0.077364444732666
14.6296300888062 -0.131218194961548
14.8148145675659 -0.179070353507996
15 -0.219471216201782
15.1851854324341 -0.251265406608582
15.3703699111938 -0.273622870445251
15.5555553436279 -0.286057472229004
15.740740776062 -0.28843355178833
15.9259262084961 -0.280960321426392
16.1111106872559 -0.264175057411194
16.2962970733643 -0.23891544342041
16.481481552124 -0.206282138824463
16.6666660308838 -0.167594313621521
16.8518524169922 -0.124338269233704
17.037036895752 -0.0781127214431763
17.4074077606201 0.0166382789611816
17.5925922393799 0.0619223117828369
17.7777786254883 0.103801369667053
17.962963104248 0.140953660011292
18.1481475830078 0.172255396842957
18.3333339691162 0.196813941001892
18.518518447876 0.213990688323975
18.7037029266357 0.223415970802307
18.8888893127441 0.224993705749512
19.0740737915039 0.218896269798279
19.2592601776123 0.205551862716675
19.4444446563721 0.185621857643127
19.6296291351318 0.159971714019775
19.8148155212402 0.129636168479919
20 0.0957789421081543
20.1851844787598 0.0596495866775513
20.5555553436279 -0.0142668485641479
20.7407398223877 -0.0495278835296631
20.9259262084961 -0.0820932388305664
21.1111106872559 -0.110936284065247
21.2962970733643 -0.135186195373535
21.481481552124 -0.154153108596802
21.6666660308838 -0.167346119880676
21.8518524169922 -0.174484133720398
22.037036895752 -0.175499677658081
22.2222213745117 -0.170534729957581
22.4074077606201 -0.159930109977722
22.5925922393799 -0.144207835197449
22.7777786254883 -0.124048590660095
22.962963104248 -0.100263833999634
23.1481475830078 -0.0737646818161011
23.518518447876 -0.0165609121322632
23.7037029266357 0.0121328830718994
23.8888893127441 0.0395880937576294
24.0740737915039 0.064909815788269
24.2592601776123 0.0873005390167236
24.4444446563721 0.106085658073425
24.6296291351318 0.120732069015503
24.8148155212402 0.130862236022949
25 0.136263012886047
25.1851844787598 0.136887431144714
25.3703708648682 0.132851958274841
25.5555553436279 0.124427795410156
25.7407398223877 0.112027168273926
25.9259262084961 0.0961849689483643
26.1111106872559 0.0775377750396729
26.2962970733643 0.0567986965179443
26.6666660308838 0.0121220350265503
26.8518524169922 -0.010246753692627
27.037036895752 -0.0316232442855835
27.2222213745117 -0.0513113737106323
27.4074077606201 -0.0686922073364258
27.5925922393799 -0.083242654800415
27.7777786254883 -0.0945510864257812
27.962963104248 -0.102327346801758
28.1481475830078 -0.106409549713135
28.3333339691162 -0.106765747070312
28.518518447876 -0.103491306304932
28.7037029266357 -0.0968018770217896
28.8888893127441 -0.0870226621627808
29.0740737915039 -0.0745742321014404
29.2592601776123 -0.0599559545516968
29.4444446563721 -0.0437257289886475
30.1851844787598 0.0252456665039062
30.3703708648682 0.0405528545379639
30.5555553436279 0.0540436506271362
30.7407398223877 0.0653131008148193
30.9259262084961 0.0740430355072021
31.1111106872559 0.0800105333328247
31.2962970733643 0.0830929279327393
31.481481552124 0.0832687616348267
31.6666660308838 0.0806158781051636
31.8518524169922 0.0753058195114136
32.037036895752 0.0675951242446899
32.2222213745117 0.0578144788742065
32.4074058532715 0.0463552474975586
32.7777786254883 0.0201783180236816
33.1481475830078 -0.00718581676483154
33.3333320617676 -0.020142674446106
33.5185203552246 -0.0320430994033813
33.7037048339844 -0.0425139665603638
33.8888893127441 -0.051241397857666
34.0740737915039 -0.0579798221588135
34.2592582702637 -0.0625578165054321
34.4444427490234 -0.0648825168609619
34.6296310424805 -0.0649402141571045
34.8148155212402 -0.0627939701080322
35 -0.0585802793502808
35.1851844787598 -0.0525015592575073
35.3703689575195 -0.0448178052902222
35.5555572509766 -0.0358356237411499
35.9259262084961 -0.0153669118881226
36.4814796447754 0.0160623788833618
36.6666679382324 0.0253137350082397
36.8518524169922 0.033440113067627
37.037036895752 0.0401983261108398
37.2222213745117 0.0453987121582031
37.4074058532715 0.0489096641540527
37.5925941467285 0.0506608486175537
37.7777786254883 0.0506438016891479
37.962963104248 0.0489097833633423
38.1481475830078 0.0455672740936279
38.3333320617676 0.0407758951187134
38.5185203552246 0.0347399711608887
38.8888893127441 0.0199233293533325
39.6296310424805 -0.0128018856048584
39.8148155212402 -0.0199935436248779
40 -0.0262999534606934
};
\addlegendentry{Analytical model~\cite{dingemans1997WaterWavePropagation}~~~}
\addplot [line width=2pt, mediumaquamarine128230181]
table {%
0 0.995046019554138
0.399999976158142 0.950763940811157
0.799999952316284 0.808948993682861
1.20000004768372 0.543231010437012
1.60000002384186 0.16669499874115
2 -0.201701998710632
2.40000009536743 -0.525989055633545
2.79999995231628 -0.725576996803284
3.20000004768372 -0.808313012123108
3.59999990463257 -0.789221048355103
4 -0.633036971092224
4.40000009536743 -0.301779985427856
4.80000019073486 0.0194422006607056
5.19999980926514 0.275645971298218
5.59999990463257 0.485623002052307
6 0.62247097492218
6.40000009536743 0.611737012863159
6.80000019073486 0.47677206993103
7.19999980926514 0.33498203754425
7.59999990463257 0.175333976745605
8 -0.00271856784820557
8.39999961853027 -0.167657017707825
8.80000019073486 -0.29525101184845
9.19999980926514 -0.392742037773132
9.60000038146973 -0.454290986061096
10 -0.474174022674561
10.3999996185303 -0.455407977104187
10.8000001907349 -0.398062944412231
11.1999998092651 -0.301569938659668
11.6000003814697 -0.137910962104797
12 0.139304995536804
12.3999996185303 0.311249971389771
12.8000001907349 0.42243504524231
13.1999998092651 0.47664201259613
13.6000003814697 0.470803022384644
14 0.404440999031067
14.3999996185303 0.270715951919556
14.8000001907349 0.0453760623931885
15.1999998092651 -0.172307968139648
15.6000003814697 -0.247395992279053
16 -0.224733948707581
16.3999996185303 -0.109186053276062
16.7999992370605 0.0426548719406128
17.2000007629395 0.0895310640335083
17.6000003814697 0.0946066379547119
18 0.0622830390930176
18.3999996185303 -0.0173989534378052
18.7999992370605 -0.03529953956604
19.2000007629395 0.00898635387420654
20 -0.00375866889953613
20.3999996185303 -0.00128829479217529
20.7999992370605 -0.0167582035064697
21.2000007629395 -0.002585768699646
21.6000003814697 0.00105714797973633
22 0.0215905904769897
22.3999996185303 0.00147700309753418
22.7999992370605 -0.000331521034240723
23.2000007629395 -0.0143656730651855
23.6000003814697 -0.0106267929077148
24 0.00220322608947754
24.3999996185303 0.0108509063720703
24.7999992370605 0.0180836915969849
25.2000007629395 -0.00853359699249268
25.6000003814697 -0.0141220092773438
26 0.0110913515090942
26.3999996185303 0.00150704383850098
26.7999992370605 -0.000947833061218262
27.2000007629395 0.00486266613006592
27.6000003814697 -0.00696957111358643
28 0.00424027442932129
28.3999996185303 -0.0244995355606079
28.7999992370605 0.0125217437744141
29.2000007629395 0.0165884494781494
29.6000003814697 0.0161346197128296
30 -0.00257468223571777
30.3999996185303 -0.00175082683563232
30.7999992370605 -0.0109543800354004
31.2000007629395 -0.00730323791503906
31.6000003814697 0.010907769203186
32 0.0126515626907349
32.4000015258789 -0.0254710912704468
32.7999992370605 -2.68220901489258e-05
33.2000007629395 -0.013791561126709
33.5999984741211 0.00317752361297607
34 0.0125253200531006
34.4000015258789 0.0097200870513916
34.7999992370605 0.0252904891967773
35.2000007629395 0.0477265119552612
35.5999984741211 0.0319423675537109
36 -0.014556884765625
36.4000015258789 -0.00151681900024414
36.7999992370605 0.0482884645462036
37.2000007629395 0.0865025520324707
37.5999984741211 0.0783455371856689
38 -0.0034254789352417
38.4000015258789 0.016453742980957
38.7999992370605 -0.00344789028167725
39.2000007629395 0.0378127098083496
39.5999984741211 0.00469601154327393
};
\addlegendentry{EQ, $L=200$}
\addplot [line width=2pt, mediumaquamarine64218145]
table {%
0 0.99752402305603
0.399999976158142 0.940743923187256
0.799999952316284 0.752541065216064
1.20000004768372 0.434407949447632
1.60000002384186 0.080593466758728
2 -0.261647939682007
2.40000009536743 -0.547101020812988
2.79999995231628 -0.735967993736267
3.20000004768372 -0.797615051269531
3.59999990463257 -0.713258028030396
4 -0.553308010101318
4.40000009536743 -0.311136960983276
4.80000019073486 -0.0256695747375488
5.19999980926514 0.249719977378845
5.59999990463257 0.475378036499023
6 0.624511003494263
6.40000009536743 0.671405076980591
6.80000019073486 0.622491002082825
7.19999980926514 0.447697997093201
7.59999990463257 0.227390050888062
8 -0.00846827030181885
8.39999961853027 -0.214282035827637
8.80000019073486 -0.37451696395874
9.19999980926514 -0.476173043251038
9.60000038146973 -0.503876924514771
10 -0.466395974159241
10.3999996185303 -0.382113933563232
10.8000001907349 -0.227064967155457
11.1999998092651 -0.0323957204818726
11.6000003814697 0.149013996124268
12 0.303880929946899
12.3999996185303 0.391466021537781
12.8000001907349 0.422256946563721
13.1999998092651 0.394827008247375
13.6000003814697 0.288275003433228
14 0.116431951522827
14.3999996185303 -0.0272527933120728
14.8000001907349 -0.139441013336182
15.1999998092651 -0.230175018310547
15.6000003814697 -0.276528000831604
16 -0.259408950805664
16.3999996185303 -0.198441982269287
16.7999992370605 -0.135676026344299
17.2000007629395 -0.057805061340332
17.6000003814697 0.0268372297286987
18 0.0976587533950806
18.3999996185303 0.155583024024963
18.7999992370605 0.199249982833862
19.2000007629395 0.228217959403992
19.6000003814697 0.23213005065918
20 0.215347051620483
20.3999996185303 0.175052046775818
20.7999992370605 0.103469014167786
21.2000007629395 -0.020656943321228
21.6000003814697 -0.121075034141541
22 -0.174350023269653
22.3999996185303 -0.189087986946106
22.7999992370605 -0.16939902305603
23.2000007629395 -0.115959048271179
23.6000003814697 0.000845074653625488
24 0.0626298189163208
24.3999996185303 0.0929969549179077
24.7999992370605 0.0987915992736816
25.2000007629395 0.0791739225387573
25.6000003814697 0.0323765277862549
26 -0.0306706428527832
26.3999996185303 -0.0437588691711426
26.7999992370605 -0.0062713623046875
27.2000007629395 0.00838160514831543
27.6000003814697 0.00841176509857178
28 0.00423872470855713
28.3999996185303 -0.00609433650970459
28.7999992370605 -0.0189429521560669
29.2000007629395 -0.00660169124603271
29.6000003814697 -0.00297844409942627
30 -0.000678896903991699
30.3999996185303 -0.00400376319885254
31.2000007629395 0.00398111343383789
31.6000003814697 0.00501871109008789
32 -0.00317442417144775
32.4000015258789 0.00409352779388428
32.7999992370605 0.0399256944656372
33.2000007629395 -0.00494122505187988
33.5999984741211 -0.00235223770141602
34 0.0179318189620972
34.4000015258789 0.0364905595779419
34.7999992370605 0.0166112184524536
35.2000007629395 0.00553047657012939
35.5999984741211 0.00766134262084961
36 0.0806676149368286
36.4000015258789 0.057212233543396
36.7999992370605 0.0675287246704102
37.2000007629395 0.0636905431747437
37.5999984741211 0.0201187133789062
38 0.0124517679214478
38.4000015258789 -0.00137007236480713
38.7999992370605 -0.00243079662322998
39.2000007629395 0.0298724174499512
39.5999984741211 -3.39746475219727e-05
};
\addlegendentry{EQ, $L=400$~~~}
\addplot [line width=2pt, springgreen0205108]
table {%
0 0.998762011528015
0.100000023841858 0.994828939437866
0.200000047683716 0.982807993888855
0.299999952316284 0.962276935577393
0.399999976158142 0.932793974876404
0.5 0.893494009971619
0.600000023841858 0.842328071594238
0.700000047683716 0.786297082901001
0.799999952316284 0.722010016441345
0.899999976158142 0.652584075927734
1 0.576744079589844
1.10000002384186 0.497925043106079
1.20000004768372 0.413704991340637
1.39999997615814 0.239748001098633
1.70000004768372 -0.0260088443756104
1.79999995231628 -0.112491965293884
1.89999997615814 -0.195806980133057
2 -0.27603006362915
2.09999990463257 -0.353016972541809
2.20000004768372 -0.428619980812073
2.29999995231628 -0.496137022972107
2.40000009536743 -0.556262969970703
2.5 -0.61202597618103
2.59999990463257 -0.65842604637146
2.70000004768372 -0.700309038162231
2.79999995231628 -0.735682010650635
2.90000009536743 -0.764733076095581
3 -0.784049034118652
3.09999990463257 -0.795300960540771
3.20000004768372 -0.798488020896912
3.29999995231628 -0.793385028839111
3.40000009536743 -0.779205083847046
3.5 -0.74266505241394
3.59999990463257 -0.715782999992371
3.70000004768372 -0.6839200258255
3.79999995231628 -0.646121978759766
3.90000009536743 -0.606420993804932
4 -0.557600021362305
4.09999990463257 -0.499666929244995
4.19999980926514 -0.445410013198853
4.30000019073486 -0.383062958717346
4.5 -0.249894976615906
4.59999990463257 -0.179123997688293
4.69999980926514 -0.110198020935059
4.80000019073486 -0.0379635095596313
4.90000009536743 0.0320632457733154
5 0.103232979774475
5.09999990463257 0.171885967254639
5.19999980926514 0.239356994628906
5.30000019073486 0.305757999420166
5.40000009536743 0.366426944732666
5.59999990463257 0.470193028450012
5.69999980926514 0.519294023513794
5.80000019073486 0.559345960617065
5.90000009536743 0.593632936477661
6 0.622719049453735
6.09999990463257 0.647341966629028
6.19999980926514 0.660584926605225
6.30000019073486 0.667017936706543
6.40000009536743 0.666648983955383
6.5 0.65939199924469
6.59999990463257 0.644887924194336
6.69999980926514 0.619534969329834
6.80000019073486 0.592074990272522
6.90000009536743 0.561034917831421
7 0.525666952133179
7.09999990463257 0.486235022544861
7.19999980926514 0.442214965820312
7.30000019073486 0.395133018493652
7.40000009536743 0.343513011932373
7.5 0.290817975997925
7.59999990463257 0.236253976821899
7.69999980926514 0.180225968360901
8 0.00807738304138184
8.19999980926514 -0.100646018981934
8.30000019073486 -0.156430006027222
8.39999961853027 -0.206692934036255
8.5 -0.25316596031189
8.80000019073486 -0.375056982040405
8.89999961853027 -0.405925989151001
9 -0.434309959411621
9.10000038146973 -0.458480000495911
9.19999980926514 -0.478670001029968
9.30000019073486 -0.494931936264038
9.39999961853027 -0.505424976348877
9.5 -0.517091035842896
9.69999980926514 -0.502695083618164
9.80000019073486 -0.496636986732483
9.89999961853027 -0.483924031257629
10 -0.467611074447632
10.1000003814697 -0.447211027145386
10.1999998092651 -0.422731041908264
10.3000001907349 -0.393355011940002
10.3999996185303 -0.362823009490967
10.5 -0.326390981674194
10.6000003814697 -0.287392973899841
10.8999996185303 -0.154026985168457
11.1000003814697 -0.0595624446868896
11.1999998092651 -0.0125722885131836
11.3000001907349 0.0288463830947876
11.5 0.117655038833618
11.6000003814697 0.159544944763184
11.6999998092651 0.198439002037048
11.8000001907349 0.235764980316162
11.8999996185303 0.266941070556641
12 0.296841979026794
12.1000003814697 0.323804020881653
12.1999998092651 0.348186016082764
12.3000001907349 0.369080066680908
12.3999996185303 0.385233998298645
12.5 0.395622968673706
12.6000003814697 0.402047991752625
12.6999998092651 0.4045569896698
12.8000001907349 0.402822017669678
12.8999996185303 0.39647102355957
13 0.38490903377533
13.1000003814697 0.374253034591675
13.3999996185303 0.308836936950684
13.5 0.283990979194641
13.6999998092651 0.22978401184082
13.8000001907349 0.199445009231567
13.8999996185303 0.167914986610413
14 0.135055065155029
14.3999996185303 -0.0014568567276001
14.5 -0.036340594291687
14.6999998092651 -0.101043939590454
14.8000001907349 -0.132197976112366
14.8999996185303 -0.161097049713135
15 -0.187917947769165
15.1000003814697 -0.212857007980347
15.1999998092651 -0.236021995544434
15.3000001907349 -0.256849050521851
15.3999996185303 -0.274073958396912
15.5 -0.287925004959106
15.6000003814697 -0.298709034919739
15.6999998092651 -0.306486964225769
15.8000001907349 -0.311406016349792
15.8999996185303 -0.313542008399963
16 -0.31292200088501
16.1000003814697 -0.309325933456421
16.2000007629395 -0.302356004714966
16.2999992370605 -0.291509032249451
16.3999996185303 -0.275830030441284
16.5 -0.24447500705719
16.7000007629395 -0.203472971916199
16.7999992370605 -0.181800007820129
16.8999996185303 -0.15890896320343
17 -0.134266972541809
17.1000003814697 -0.107012987136841
17.3999996185303 -0.0276778936386108
17.5 -0.000401973724365234
17.6000003814697 0.0158282518386841
17.7999992370605 0.0651739835739136
17.8999996185303 0.0888755321502686
18 0.111502051353455
18.1000003814697 0.133098959922791
18.2000007629395 0.152121067047119
18.2999992370605 0.169412016868591
18.3999996185303 0.185004949569702
18.5 0.19897997379303
18.6000003814697 0.211370944976807
18.7000007629395 0.22191596031189
18.7999992370605 0.2308030128479
18.8999996185303 0.238139986991882
19 0.243108987808228
19.1000003814697 0.246075987815857
19.2000007629395 0.247045040130615
19.2999992370605 0.245898008346558
19.3999996185303 0.242202043533325
19.5 0.236523985862732
19.6000003814697 0.228986024856567
19.7000007629395 0.219367980957031
19.7999992370605 0.207612037658691
19.8999996185303 0.193876981735229
20 0.178099036216736
20.1000003814697 0.160084009170532
20.2000007629395 0.139196038246155
20.2999992370605 0.112213969230652
20.5 0.0654237270355225
20.7999992370605 -0.00205838680267334
20.8999996185303 -0.0231677293777466
21 -0.0428003072738647
21.2000007629395 -0.0792694091796875
21.5 -0.130988955497742
21.6000003814697 -0.137817025184631
21.7000007629395 -0.147956013679504
21.7999992370605 -0.155954957008362
21.8999996185303 -0.162062048912048
22 -0.166389942169189
22.1000003814697 -0.169082999229431
22.2000007629395 -0.170220017433167
22.2999992370605 -0.169775009155273
22.3999996185303 -0.167713046073914
22.5 -0.16398298740387
22.6000003814697 -0.158447027206421
22.7000007629395 -0.150534987449646
22.7999992370605 -0.138818979263306
22.8999996185303 -0.117249965667725
23.5 -0.0389975309371948
23.7999992370605 0.00166559219360352
23.8999996185303 0.00553524494171143
24.1000003814697 0.028159499168396
24.2999992370605 0.0487804412841797
24.5 0.0667276382446289
24.7000007629395 0.0823664665222168
24.8999996185303 0.0971131324768066
25 0.103832960128784
25.1000003814697 0.109161019325256
25.2000007629395 0.113576054573059
25.2999992370605 0.117146015167236
25.3999996185303 0.119632959365845
25.5 0.120445966720581
25.6000003814697 0.122576951980591
25.7000007629395 0.119349002838135
26.1000003814697 0.114053010940552
26.2999992370605 0.109364032745361
26.5 0.101999998092651
26.7000007629395 0.0919234752655029
26.8999996185303 0.0794086456298828
27.1000003814697 0.0642776489257812
27.2000007629395 0.0556421279907227
27.2999992370605 0.0459563732147217
27.3999996185303 0.0348124504089355
27.5 0.0218281745910645
27.6000003814697 0.00599157810211182
27.7000007629395 -0.0128645896911621
27.7999992370605 -0.0288549661636353
27.8999996185303 -0.0429201126098633
28 -0.0554053783416748
28.1000003814697 -0.0665074586868286
28.2000007629395 -0.0763607025146484
28.2999992370605 -0.0850144624710083
28.3999996185303 -0.092464804649353
28.5 -0.0987446308135986
28.6000003814697 -0.103950023651123
28.7000007629395 -0.108119010925293
28.7999992370605 -0.11127495765686
28.8999996185303 -0.113450050354004
29 -0.114673972129822
29.1000003814697 -0.114956974983215
29.2000007629395 -0.114254951477051
29.2999992370605 -0.112573027610779
29.3999996185303 -0.109930038452148
29.5 -0.106307983398438
29.6000003814697 -0.101668953895569
29.7000007629395 -0.0960001945495605
29.7999992370605 -0.0892230272293091
29.8999996185303 -0.0812511444091797
30 -0.0719293355941772
30.1000003814697 -0.0610668659210205
30.2000007629395 -0.0485037565231323
30.2999992370605 -0.0340604782104492
30.3999996185303 -0.0165894031524658
30.5 -0.000951766967773438
30.7999992370605 0.0261560678482056
30.8999996185303 0.0331501960754395
31 0.0389782190322876
31.1000003814697 0.0437874794006348
31.2000007629395 0.0476791858673096
31.2999992370605 0.0506008863449097
31.5 0.0538513660430908
31.7000007629395 0.0539159774780273
31.7999992370605 0.0526415109634399
32 0.0474172830581665
32.2000007629395 0.0394314527511597
32.4000015258789 0.0284824371337891
32.5 0.0216799974441528
32.5999984741211 0.0137943029403687
32.7999992370605 -0.00456297397613525
32.9000015258789 -0.0119657516479492
33 -0.0184558629989624
33.0999984741211 -0.023560643196106
33.2000007629395 -0.0274616479873657
33.2999992370605 -0.0302454233169556
33.4000015258789 -0.0318955183029175
33.5 -0.0324150323867798
33.5999984741211 -0.0316379070281982
33.7000007629395 -0.0294075012207031
33.7999992370605 -0.0255899429321289
33.9000015258789 -0.0200518369674683
34 -0.0123590230941772
34.0999984741211 0.000766992568969727
34.2000007629395 0.000928044319152832
34.2999992370605 0.00508284568786621
34.4000015258789 0.00789904594421387
34.5999984741211 0.0109307765960693
34.7999992370605 0.0104807615280151
35 0.00753843784332275
35.0999984741211 0.00506675243377686
35.2000007629395 0.00175273418426514
35.4000015258789 0.00214505195617676
35.5 -0.000946879386901855
35.5999984741211 -0.000678896903991699
35.7999992370605 -0.00448191165924072
35.9000015258789 -0.00782084465026855
36.0999984741211 -0.0033113956451416
36.2000007629395 0.000921845436096191
36.2999992370605 -0.00333166122436523
36.5 0.000268459320068359
36.5999984741211 -0.000584959983825684
36.7000007629395 -0.0108448266983032
36.7999992370605 -8.51154327392578e-05
36.9000015258789 0.00359046459197998
37 -0.00536882877349854
37.0999984741211 0.00745189189910889
37.2000007629395 -2.74181365966797e-06
37.2999992370605 -0.000896096229553223
37.4000015258789 0.000311374664306641
37.5 0.00434517860412598
37.5999984741211 0.00233304500579834
37.7000007629395 -0.00250864028930664
37.7999992370605 -0.00160181522369385
37.9000015258789 -0.00769424438476562
38 0.000309109687805176
38.0999984741211 0.00297319889068604
38.2000007629395 -0.00939822196960449
38.4000015258789 -0.00294351577758789
38.5 -0.00571906566619873
38.5999984741211 0.00448822975158691
38.7000007629395 0.000719189643859863
38.7999992370605 0.000595569610595703
38.9000015258789 -0.00103390216827393
39 -0.00420486927032471
39.0999984741211 -0.00103592872619629
39.2000007629395 0.00027620792388916
39.2999992370605 -0.000887751579284668
39.4000015258789 0.00146150588989258
39.5 -0.00924575328826904
39.7000007629395 0.00267326831817627
39.7999992370605 -0.000923991203308105
39.9000015258789 0.000490427017211914
};
\addlegendentry{EQ, $L=800$}
\end{axis}

\end{tikzpicture}


==> figures/gravity-wave/convergence-ext.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{orchid195130203}{RGB}{109,55,116}
\definecolor{plum215172220}{RGB}{225,192,229}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend cell align=left,legend columns=2, at={(0.99,0.99)}, anchor=north east},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle a^{*}\)},
ymajorgrids,
ymin=-1.2, ymax=1.2,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0 0.998026728630066
0.185185194015503 0.9781174659729
0.370370388031006 0.925613880157471
0.555555582046509 0.843235969543457
0.740740776062012 0.734638094902039
0.925925970077515 0.604258418083191
1.11111116409302 0.457145810127258
1.29629623889923 0.298771142959595
1.66666662693024 -0.0289593935012817
1.85185182094574 -0.187046051025391
2.03703713417053 -0.33423376083374
2.22222232818604 -0.465845823287964
2.40740752220154 -0.577867984771729
2.59259247779846 -0.667066097259521
2.77777767181396 -0.731073379516602
2.96296286582947 -0.768445372581482
3.14814805984497 -0.778682231903076
3.33333325386047 -0.762219071388245
3.51851844787598 -0.720383405685425
3.70370364189148 -0.655325293540955
3.88888883590698 -0.569920063018799
4.07407426834106 -0.467650175094604
4.25925922393799 -0.352469682693481
4.44444465637207 -0.228656530380249
4.81481504440308 0.0270652770996094
5 0.150189638137817
5.18518495559692 0.264672756195068
5.37037038803101 0.366881251335144
5.55555534362793 0.453703284263611
5.74074077606201 0.522638082504272
5.92592573165894 0.571863412857056
6.11111116409302 0.600278258323669
6.29629611968994 0.607518672943115
6.48148155212402 0.593949556350708
6.66666650772095 0.560630798339844
6.85185194015503 0.509261131286621
7.03703689575195 0.442102909088135
7.22222232818604 0.361888408660889
7.40740728378296 0.271714210510254
7.59259271621704 0.174924850463867
7.96296310424805 -0.0246013402938843
8.14814853668213 -0.1204913854599
8.33333301544189 -0.209532022476196
8.51851844787598 -0.288901329040527
8.70370388031006 -0.356186509132385
8.88888931274414 -0.409454345703125
9.07407379150391 -0.447302341461182
9.25925922393799 -0.468891620635986
9.44444465637207 -0.473958611488342
9.62963008880615 -0.462807536125183
9.81481456756592 -0.436284065246582
10 -0.39573061466217
10.1851854324341 -0.342926740646362
10.3703699111938 -0.28001594543457
10.5555553436279 -0.209422945976257
10.740740776062 -0.133762836456299
11.1111106872559 0.0219100713729858
11.2962961196899 0.0965865850448608
11.481481552124 0.165835618972778
11.6666669845581 0.227465391159058
11.8518514633179 0.279605627059937
12.037036895752 0.320761799812317
12.222222328186 0.349854826927185
12.4074077606201 0.366245865821838
12.5925922393799 0.369745016098022
12.777777671814 0.360605359077454
12.962963104248 0.339500904083252
13.1481485366821 0.307492256164551
13.3333330154419 0.265979051589966
13.518518447876 0.2166428565979
13.7037038803101 0.16138219833374
13.8888893127441 0.10224175453186
14.259259223938 -0.0192111730575562
14.4444446563721 -0.077364444732666
14.6296300888062 -0.131218194961548
14.8148145675659 -0.179070353507996
15 -0.219471216201782
15.1851854324341 -0.251265406608582
15.3703699111938 -0.273622870445251
15.5555553436279 -0.286057472229004
15.740740776062 -0.28843355178833
15.9259262084961 -0.280960321426392
16.1111106872559 -0.264175057411194
16.2962970733643 -0.23891544342041
16.481481552124 -0.206282138824463
16.6666660308838 -0.167594313621521
16.8518524169922 -0.124338269233704
17.037036895752 -0.0781127214431763
17.4074077606201 0.0166382789611816
17.5925922393799 0.0619223117828369
17.7777786254883 0.103801369667053
17.962963104248 0.140953660011292
18.1481475830078 0.172255396842957
18.3333339691162 0.196813941001892
18.518518447876 0.213990688323975
18.7037029266357 0.223415970802307
18.8888893127441 0.224993705749512
19.0740737915039 0.218896269798279
19.2592601776123 0.205551862716675
19.4444446563721 0.185621857643127
19.6296291351318 0.159971714019775
19.8148155212402 0.129636168479919
20 0.0957789421081543
20.3703708648682 0.0225387811660767
20.5555553436279 -0.0142668485641479
20.7407398223877 -0.0495278835296631
20.9259262084961 -0.0820932388305664
21.1111106872559 -0.110936284065247
21.2962970733643 -0.135186195373535
21.481481552124 -0.154153108596802
21.6666660308838 -0.167346119880676
21.8518524169922 -0.174484133720398
22.037036895752 -0.175499677658081
22.2222213745117 -0.170534729957581
22.4074077606201 -0.159930109977722
22.5925922393799 -0.144207835197449
22.7777786254883 -0.124048590660095
22.962963104248 -0.100263833999634
23.1481475830078 -0.0737646818161011
23.518518447876 -0.0165609121322632
23.7037029266357 0.0121328830718994
23.8888893127441 0.0395880937576294
24.0740737915039 0.064909815788269
24.2592601776123 0.0873005390167236
24.4444446563721 0.106085658073425
24.6296291351318 0.120732069015503
24.8148155212402 0.130862236022949
25 0.136263012886047
25.1851844787598 0.136887431144714
25.3703708648682 0.132851958274841
25.5555553436279 0.124427795410156
25.7407398223877 0.112027168273926
25.9259262084961 0.0961849689483643
26.1111106872559 0.0775377750396729
26.2962970733643 0.0567986965179443
27.037036895752 -0.0316232442855835
27.2222213745117 -0.0513113737106323
27.4074077606201 -0.0686922073364258
27.5925922393799 -0.083242654800415
27.7777786254883 -0.0945510864257812
27.962963104248 -0.102327346801758
28.1481475830078 -0.106409549713135
28.3333339691162 -0.106765747070312
28.518518447876 -0.103491306304932
28.7037029266357 -0.0968018770217896
28.8888893127441 -0.0870226621627808
29.0740737915039 -0.0745742321014404
29.2592601776123 -0.0599559545516968
29.4444446563721 -0.0437257289886475
30.1851844787598 0.0252456665039062
30.3703708648682 0.0405528545379639
30.5555553436279 0.0540436506271362
30.7407398223877 0.0653131008148193
30.9259262084961 0.0740430355072021
31.1111106872559 0.0800105333328247
31.2962970733643 0.0830929279327393
31.481481552124 0.0832687616348267
31.6666660308838 0.0806158781051636
31.8518524169922 0.0753058195114136
32.037036895752 0.0675951242446899
32.2222213745117 0.0578144788742065
32.4074058532715 0.0463552474975586
32.7777786254883 0.0201783180236816
33.1481475830078 -0.00718581676483154
33.3333320617676 -0.020142674446106
33.5185203552246 -0.0320430994033813
33.7037048339844 -0.0425139665603638
33.8888893127441 -0.051241397857666
34.0740737915039 -0.0579798221588135
34.2592582702637 -0.0625578165054321
34.4444427490234 -0.0648825168609619
34.6296310424805 -0.0649402141571045
34.8148155212402 -0.0627939701080322
35 -0.0585802793502808
35.1851844787598 -0.0525015592575073
35.3703689575195 -0.0448178052902222
35.7407417297363 -0.0258971452713013
36.4814796447754 0.0160623788833618
36.6666679382324 0.0253137350082397
36.8518524169922 0.033440113067627
37.037036895752 0.0401983261108398
37.2222213745117 0.0453987121582031
37.4074058532715 0.0489096641540527
37.5925941467285 0.0506608486175537
37.7777786254883 0.0506438016891479
37.962963104248 0.0489097833633423
38.1481475830078 0.0455672740936279
38.3333320617676 0.0407758951187134
38.5185203552246 0.0347399711608887
38.8888893127441 0.0199233293533325
39.6296310424805 -0.0128018856048584
40 -0.0262999534606934
};
\addlegendentry{Analytical model~\cite{dingemans1997WaterWavePropagation}~~~}
\addplot [line width=2pt, plum215172220, dashed]
table {%
0 0.995046019554138
0.399999976158142 0.950761079788208
0.799999952316284 0.808227062225342
1.20000004768372 0.542841911315918
1.60000002384186 0.163624048233032
2 -0.207824945449829
2.40000009536743 -0.522429943084717
2.79999995231628 -0.718476057052612
3.20000004768372 -0.802324056625366
3.59999990463257 -0.785187005996704
4 -0.620445013046265
4.40000009536743 -0.287675976753235
4.80000019073486 -0.00960958003997803
5.19999980926514 0.239253997802734
5.59999990463257 0.457800984382629
6 0.569692015647888
6.40000009536743 0.577415943145752
6.80000019073486 0.479416966438293
7.19999980926514 0.331156969070435
7.59999990463257 0.164651036262512
8 -0.0328185558319092
8.39999961853027 -0.177679061889648
8.80000019073486 -0.297839999198914
9.19999980926514 -0.388432025909424
9.60000038146973 -0.442561984062195
10 -0.457862019538879
10.3999996185303 -0.435343027114868
10.8000001907349 -0.370321035385132
11.1999998092651 -0.262938976287842
11.6000003814697 -0.0835957527160645
12 0.18096399307251
12.3999996185303 0.34268593788147
12.8000001907349 0.444160938262939
13.1999998092651 0.486220002174377
13.6000003814697 0.464938998222351
14 0.382609963417053
14.3999996185303 0.234616994857788
14.8000001907349 -0.0286833047866821
15.1999998092651 -0.20178496837616
15.6000003814697 -0.260293960571289
16 -0.226022005081177
16.3999996185303 -0.0952911376953125
16.7999992370605 0.0486584901809692
17.2000007629395 0.0898375511169434
17.6000003814697 0.0917870998382568
18 0.046552300453186
18.3999996185303 -0.0326207876205444
18.7999992370605 -0.0163124799728394
19.6000003814697 0.0267213582992554
20 0.012973427772522
20.3999996185303 -0.0121568441390991
20.7999992370605 -0.00754165649414062
21.2000007629395 0.000579118728637695
21.6000003814697 0.0184288024902344
22 0.0125985145568848
22.3999996185303 -0.0115329027175903
22.7999992370605 -0.0266438722610474
23.2000007629395 0.00354599952697754
23.6000003814697 0.0165903568267822
24 0.0117180347442627
24.3999996185303 -0.0116384029388428
24.7999992370605 -0.00481712818145752
25.2000007629395 -0.00549983978271484
25.6000003814697 0.00153243541717529
26 -0.00110089778900146
26.3999996185303 0.00170242786407471
26.7999992370605 0.0229486227035522
27.2000007629395 -0.00791966915130615
27.6000003814697 -0.0141266584396362
28 -0.00333154201507568
28.3999996185303 -0.0132712125778198
28.7999992370605 -0.00266373157501221
29.2000007629395 -0.00941765308380127
29.6000003814697 0.0159255266189575
30 -0.0251070261001587
30.3999996185303 -0.00533449649810791
30.7999992370605 0.00122630596160889
31.2000007629395 -0.0106432437896729
31.6000003814697 0.0128990411758423
32 -0.00964593887329102
32.4000015258789 -0.00386440753936768
32.7999992370605 -0.00626873970031738
33.2000007629395 0.00653731822967529
33.5999984741211 0.0548217296600342
34 -0.00363588333129883
34.4000015258789 0.0388414859771729
34.7999992370605 -0.00154721736907959
35.2000007629395 -0.00458884239196777
35.5999984741211 -0.00915110111236572
36 0.00601446628570557
36.4000015258789 0.000998139381408691
36.7999992370605 -0.0105113983154297
37.2000007629395 0.017802357673645
37.5999984741211 -0.00917589664459229
38 -0.00268161296844482
38.4000015258789 -0.00180256366729736
38.7999992370605 0.05260169506073
39.2000007629395 0.0404740571975708
39.5999984741211 0.0158836841583252
};
\addlegendentry{EXT, $L=200$}
\addplot [line width=2pt, orchid195130203, dashed]
table {%
0 0.99752402305603
0.399999976158142 0.940742969512939
0.799999952316284 0.752527952194214
1.20000004768372 0.439121007919312
1.60000002384186 0.0770914554595947
2 -0.268841028213501
2.40000009536743 -0.554610967636108
2.79999995231628 -0.74384593963623
3.20000004768372 -0.805137991905212
3.59999990463257 -0.71082592010498
4 -0.52716600894928
4.40000009536743 -0.287376999855042
4.80000019073486 -0.0111753940582275
5.19999980926514 0.251340985298157
5.59999990463257 0.468809962272644
6 0.603209018707275
6.40000009536743 0.651211023330688
6.80000019073486 0.611266016960144
7.19999980926514 0.460022926330566
7.59999990463257 0.245182037353516
8 0.00648736953735352
8.39999961853027 -0.215455055236816
8.80000019073486 -0.385066032409668
9.19999980926514 -0.495641946792603
9.60000038146973 -0.5085289478302
10 -0.280349016189575
10.3999996185303 -0.250324010848999
10.8000001907349 -0.16183602809906
11.1999998092651 -0.00495660305023193
11.6000003814697 0.142953991889954
12 0.273087978363037
12.3999996185303 0.360496044158936
12.8000001907349 0.404621005058289
13.1999998092651 0.391452074050903
13.6000003814697 0.322512030601501
14 0.18182098865509
14.3999996185303 0.0391186475753784
14.8000001907349 -0.087043285369873
15.1999998092651 -0.17667293548584
15.6000003814697 -0.248244047164917
16 -0.27681303024292
16.3999996185303 -0.140512943267822
16.7999992370605 -0.169326066970825
17.2000007629395 -0.164819002151489
17.6000003814697 -0.192878007888794
18 -0.120177030563354
18.7999992370605 0.158089995384216
19.2000007629395 0.259814977645874
19.6000003814697 0.271399021148682
20 0.224866986274719
20.3999996185303 0.176769018173218
20.7999992370605 0.124791979789734
21.2000007629395 0.0554369688034058
21.6000003814697 -0.0280226469039917
22 -0.0958237648010254
22.3999996185303 -0.140306949615479
22.7999992370605 -0.157683968544006
23.2000007629395 -0.141404986381531
23.6000003814697 -0.0970507860183716
24 -0.00106751918792725
24.3999996185303 0.0549310445785522
24.7999992370605 0.0788812637329102
25.2000007629395 0.0830923318862915
25.6000003814697 0.0689312219619751
26 0.0252139568328857
26.3999996185303 -0.0316654443740845
26.7999992370605 -0.0450319051742554
27.2000007629395 -0.00848305225372314
27.6000003814697 0.00657403469085693
28.3999996185303 -6.79492950439453e-05
28.7999992370605 -0.00552701950073242
29.2000007629395 -0.0142103433609009
29.6000003814697 -0.00718939304351807
30 -0.0037841796875
30.3999996185303 0.00242531299591064
30.7999992370605 -0.00177490711212158
31.2000007629395 -0.00953936576843262
31.6000003814697 -0.00401782989501953
32 -0.00515854358673096
32.4000015258789 -0.00789940357208252
32.7999992370605 0.0277750492095947
33.2000007629395 0.00851666927337646
33.5999984741211 -0.0021587610244751
34 0.0235579013824463
34.4000015258789 0.0397136211395264
34.7999992370605 0.0349361896514893
35.2000007629395 0.0525139570236206
35.5999984741211 0.0077824592590332
36 0.0322602987289429
36.4000015258789 -0.00353145599365234
36.7999992370605 0.0235626697540283
37.2000007629395 0.065310001373291
37.5999984741211 0.0944204330444336
38 0.03882896900177
38.4000015258789 0.000138759613037109
38.7999992370605 -0.00421571731567383
39.2000007629395 0.0344722270965576
39.5999984741211 -0.00975584983825684
};
\addlegendentry{EXT, $L=400$~~~}
\addplot [line width=2pt, mediumorchid17588186, dashed]
table {%
0 0.998762011528015
0.100000023841858 0.994828939437866
0.200000047683716 0.982807993888855
0.299999952316284 0.962276935577393
0.399999976158142 0.932793974876404
0.5 0.893492937088013
0.600000023841858 0.842124938964844
0.700000047683716 0.785946011543274
0.799999952316284 0.721035003662109
0.899999976158142 0.651412010192871
1 0.575770974159241
1.10000002384186 0.495792984962463
1.20000004768372 0.412255048751831
1.29999995231628 0.325933933258057
1.39999997615814 0.235116958618164
1.5 0.146329998970032
1.70000004768372 -0.0277899503707886
1.79999995231628 -0.114227056503296
1.89999997615814 -0.198528051376343
2 -0.278907060623169
2.09999990463257 -0.355656027793884
2.20000004768372 -0.42733895778656
2.29999995231628 -0.494677066802979
2.40000009536743 -0.554875016212463
2.5 -0.609998941421509
2.59999990463257 -0.65838098526001
2.70000004768372 -0.699579954147339
2.79999995231628 -0.734338998794556
2.90000009536743 -0.761070966720581
3 -0.779294013977051
3.09999990463257 -0.789407014846802
3.20000004768372 -0.784182071685791
3.29999995231628 -0.774621963500977
3.40000009536743 -0.759626984596252
3.5 -1.00352001190186
3.59999990463257 -1.10642004013062
3.70000004768372 -1.13723003864288
3.79999995231628 -1.1049200296402
3.90000009536743 -1.06240999698639
4 -1.01249003410339
4.09999990463257 -0.954412937164307
4.19999980926514 -0.889551997184753
4.30000019073486 -0.811651945114136
4.40000009536743 -0.727659940719604
4.5 -0.622777938842773
4.59999990463257 -0.544484972953796
4.69999980926514 -0.442321062088013
4.80000019073486 -0.342352986335754
4.90000009536743 -0.238350987434387
5 -0.12267804145813
5.09999990463257 -0.0576417446136475
5.19999980926514 0.0337865352630615
5.30000019073486 0.139575004577637
5.40000009536743 0.203917026519775
5.5 0.287713050842285
5.59999990463257 0.376314043998718
5.69999980926514 0.431879043579102
5.80000019073486 0.489488959312439
5.90000009536743 0.537024021148682
6 0.576416969299316
6.09999990463257 0.608886003494263
6.19999980926514 0.633527994155884
6.30000019073486 0.647899985313416
6.40000009536743 0.652981042861938
6.5 0.649873971939087
6.59999990463257 0.638468027114868
6.80000019073486 0.59630298614502
6.90000009536743 0.570312976837158
7 0.536356925964355
7.09999990463257 0.497626066207886
7.19999980926514 0.461498022079468
7.40000009536743 0.370368003845215
7.5 0.318717002868652
7.59999990463257 0.263890027999878
7.69999980926514 0.211637020111084
7.80000019073486 0.15599799156189
8 0.0494189262390137
8.10000038146973 -0.000689148902893066
8.30000019073486 -0.102921009063721
8.39999961853027 -0.146765947341919
8.5 -0.191923022270203
8.60000038146973 -0.234338045120239
8.69999980926514 -0.269482970237732
8.80000019073486 -0.3021160364151
8.89999961853027 -0.331867933273315
9 -0.35969603061676
9.10000038146973 -0.413046002388
9.19999980926514 -0.485700964927673
9.30000019073486 -0.516819000244141
9.39999961853027 -0.531117916107178
9.5 -0.540220975875854
9.60000038146973 -0.543586015701294
9.69999980926514 -0.542847990989685
9.80000019073486 -0.538290977478027
9.89999961853027 -0.528632998466492
10 -0.51440691947937
10.1000003814697 -0.485265970230103
10.3000001907349 -0.420103073120117
10.3999996185303 -0.383034944534302
10.5 -0.358407020568848
10.6999998092651 -0.293784022331238
10.8000001907349 -0.251798033714294
11 -0.172246932983398
11.1000003814697 -0.120604991912842
11.3000001907349 -0.0439107418060303
11.3999996185303 0.0047612190246582
11.6000003814697 0.0684703588485718
11.6999998092651 0.0983239412307739
11.8000001907349 0.134966969490051
12 0.186838030815125
12.1999998092651 0.236147999763489
12.3999996185303 0.271177053451538
12.5 0.286226034164429
12.6000003814697 0.298810958862305
12.6999998092651 0.309047937393188
12.8000001907349 0.317831993103027
12.8999996185303 0.324756026268005
13 0.328994989395142
13.1000003814697 0.330266952514648
13.1999998092651 0.329391956329346
13.3000001907349 0.326799035072327
13.3999996185303 0.321120023727417
13.5 0.312015056610107
13.6000003814697 0.300327062606812
13.6999998092651 0.285544991493225
13.8000001907349 0.266831994056702
13.8999996185303 0.252470970153809
14 0.229279041290283
14.1000003814697 0.203269958496094
14.1999998092651 0.174702048301697
14.3000001907349 0.144636034965515
14.3999996185303 0.120126962661743
14.5 0.0882172584533691
14.8000001907349 -0.0117596387863159
15 -0.074219822883606
15.1000003814697 -0.104485034942627
15.1999998092651 -0.133590936660767
15.3000001907349 -0.159000992774963
15.3999996185303 -0.182713031768799
15.5 -0.204480051994324
15.6000003814697 -0.223593950271606
15.6999998092651 -0.239905953407288
15.8000001907349 -0.250594019889832
15.8999996185303 -0.29041600227356
16 -0.315423011779785
16.1000003814697 -0.330348968505859
16.2000007629395 -0.3384850025177
16.2999992370605 -0.340450048446655
16.3999996185303 -0.338693976402283
16.5 -0.331021070480347
16.6000003814697 -0.31181800365448
16.7000007629395 -0.294297933578491
16.7999992370605 -0.274877071380615
17 -0.218425035476685
17.2000007629395 -0.167433023452759
17.2999992370605 -0.13985002040863
17.3999996185303 -0.116575956344604
17.5 -0.070364236831665
17.6000003814697 -0.0615682601928711
17.7000007629395 -0.0504441261291504
17.7999992370605 -0.0345485210418701
17.8999996185303 -0.00460553169250488
18 0.013921856880188
18.2000007629395 0.0557310581207275
18.3999996185303 0.0986803770065308
18.5 0.122092962265015
18.6000003814697 0.143746018409729
18.7000007629395 0.188336968421936
18.7999992370605 0.206256985664368
18.8999996185303 0.222350001335144
19 0.23633599281311
19.1000003814697 0.248854994773865
19.2000007629395 0.256788969039917
19.2999992370605 0.263468027114868
19.3999996185303 0.268298029899597
19.5 0.270779967308044
19.6000003814697 0.271800994873047
19.7000007629395 0.269649028778076
19.7999992370605 0.266041040420532
19.8999996185303 0.259948968887329
20 0.241773009300232
20.1000003814697 0.233108043670654
20.2000007629395 0.222432017326355
20.2999992370605 0.209188938140869
20.3999996185303 0.19375205039978
20.5 0.176486015319824
20.6000003814697 0.156782984733582
20.7000007629395 0.14171302318573
20.7999992370605 0.102077007293701
21.2000007629395 0.0199018716812134
21.2999992370605 -0.0048673152923584
21.3999996185303 -0.0250970125198364
21.6000003814697 -0.059841513633728
21.7999992370605 -0.0908881425857544
21.8999996185303 -0.105659961700439
22 -0.12218701839447
22.1000003814697 -0.248327970504761
22.2000007629395 -0.281013965606689
22.2999992370605 -0.282806038856506
22.5 -0.28377902507782
22.7000007629395 -0.282547950744629
22.7999992370605 -0.280331015586853
23 -0.272889018058777
23.1000003814697 -0.267719984054565
23.2000007629395 -0.261184930801392
23.2999992370605 -0.243510961532593
23.3999996185303 -0.224501013755798
23.5 -0.211897015571594
23.6000003814697 -0.172443985939026
23.7000007629395 -0.116080045700073
23.7999992370605 -0.0993027687072754
23.8999996185303 -0.11215603351593
24 -0.118492960929871
24.1000003814697 -0.120332956314087
24.2000007629395 -0.119307041168213
24.2999992370605 -0.116219043731689
24.3999996185303 -0.111726045608521
24.5 -0.11701500415802
24.6000003814697 -0.100757002830505
24.7000007629395 -0.0829017162322998
24.7999992370605 -0.0640439987182617
24.8999996185303 -0.043631911277771
25 -0.0247458219528198
25.1000003814697 0.00995409488677979
25.2000007629395 0.0174523591995239
25.2999992370605 0.0331779718399048
25.3999996185303 0.0478887557983398
25.5 0.0610837936401367
25.6000003814697 0.0731116533279419
25.7000007629395 0.0886914730072021
25.7999992370605 0.128623962402344
25.8999996185303 0.131147980690002
26 0.132449984550476
26.2000007629395 0.132027983665466
26.2999992370605 0.129788041114807
26.3999996185303 0.0751516819000244
26.5 0.117706060409546
26.7000007629395 0.106376051902771
26.8999996185303 0.0927462577819824
27.1000003814697 0.0777153968811035
27.3999996185303 0.0500688552856445
27.5 0.0399566888809204
27.6000003814697 0.0285772085189819
27.7000007629395 0.019076943397522
27.7999992370605 -0.00176334381103516
28 -0.0225156545639038
28.1000003814697 -0.0331641435623169
28.2000007629395 -0.04268479347229
28.3999996185303 -0.0592626333236694
28.5 -0.0666375160217285
28.6000003814697 -0.0726379156112671
28.7999992370605 -0.0817674398422241
28.8999996185303 -0.0853697061538696
29 -0.0875486135482788
29.2000007629395 -0.088937520980835
29.2999992370605 -0.0886932611465454
29.3999996185303 -0.087106466293335
29.6000003814697 -0.0809981822967529
29.7000007629395 -0.0770379304885864
29.7999992370605 -0.0717058181762695
30 -0.0577632188796997
30.1000003814697 -0.0497888326644897
30.2000007629395 -0.0401729345321655
30.3999996185303 -0.0169187784194946
30.5 0.00477004051208496
30.6000003814697 0.0137399435043335
30.7000007629395 0.0213733911514282
30.7999992370605 0.0274391174316406
31 0.0361658334732056
31.1000003814697 0.0398222208023071
31.2000007629395 0.0423456430435181
31.3999996185303 0.0446804761886597
31.6000003814697 0.045039176940918
31.7999992370605 0.0419058799743652
31.8999996185303 0.0396523475646973
32 0.0363353490829468
32.2000007629395 0.0264395475387573
32.2999992370605 0.0204238891601562
32.4000015258789 0.013190746307373
32.5 0.00449490547180176
32.5999984741211 -0.00599515438079834
32.7000007629395 -0.0115678310394287
32.9000015258789 -0.0183876752853394
33 -0.0206780433654785
33.2000007629395 -0.0226839780807495
33.4000015258789 -0.0228310823440552
33.5 -0.0209649801254272
33.5999984741211 -0.0173537731170654
33.7000007629395 -0.00553202629089355
33.7999992370605 0.00159311294555664
33.9000015258789 -0.000902414321899414
34 0.0366095304489136
34.0999984741211 0.0839253664016724
34.2000007629395 0.0685946941375732
34.4000015258789 0.0691744089126587
34.5 0.0676505565643311
34.5999984741211 0.0619910955429077
34.7000007629395 0.0447231531143188
34.7999992370605 0.0428522825241089
34.9000015258789 0.00144922733306885
35 -0.00270390510559082
35.2000007629395 -0.00161647796630859
35.2999992370605 0.00291836261749268
35.4000015258789 -0.00869965553283691
35.5 0.00118732452392578
35.5999984741211 -0.000935196876525879
35.7000007629395 -0.000303864479064941
35.7999992370605 -0.00477313995361328
35.9000015258789 -0.00819492340087891
36 0.00160336494445801
36.0999984741211 -0.00323653221130371
36.2000007629395 0.00177431106567383
36.2999992370605 -0.0033271312713623
36.4000015258789 -0.00275766849517822
36.5 -0.00464010238647461
36.5999984741211 0.00117695331573486
36.7000007629395 -0.00268685817718506
36.7999992370605 -0.00141823291778564
36.9000015258789 -0.00189197063446045
37 0.000558733940124512
37.0999984741211 0.00046229362487793
37.2000007629395 0.00225687026977539
37.2999992370605 -0.00232410430908203
37.4000015258789 -0.00104379653930664
37.5 -0.00836658477783203
37.5999984741211 -0.000594854354858398
37.7000007629395 -0.00824975967407227
37.7999992370605 -0.00105392932891846
38 0.00177991390228271
38.2000007629395 -0.00314342975616455
38.2999992370605 0.00030219554901123
38.4000015258789 -0.000338554382324219
38.5999984741211 0.00533628463745117
38.7000007629395 -0.002593994140625
38.7999992370605 -0.00106167793273926
39.0999984741211 -0.000336170196533203
39.2000007629395 -0.00361526012420654
39.2999992370605 0.000763058662414551
39.4000015258789 -0.000187397003173828
39.5 -0.00273990631103516
39.5999984741211 -0.00169944763183594
39.7000007629395 -0.00638818740844727
39.7999992370605 -0.000717401504516602
39.9000015258789 -0.000809311866760254
};
\addlegendentry{EXT, $L=800$}
\end{axis}

\end{tikzpicture}


==> figures/gravity-wave/convergence-geq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{hotpink255143173}{RGB}{255,171,193}
\definecolor{lightcoral25587132}{RGB}{159,19,57}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend cell align=left, legend columns=2, at={(0.99,0.99)}, anchor=north east},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle a^{*}\)},
ymajorgrids,
ymin=-1.2, ymax=1.2,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0 0.998026728630066
0.185185194015503 0.9781174659729
0.370370388031006 0.925613880157471
0.555555582046509 0.843235969543457
0.740740776062012 0.734638094902039
0.925925970077515 0.604258418083191
1.11111116409302 0.457145810127258
1.29629623889923 0.298771142959595
1.66666662693024 -0.0289593935012817
1.85185182094574 -0.187046051025391
2.03703713417053 -0.33423376083374
2.22222232818604 -0.465845823287964
2.40740752220154 -0.577867984771729
2.59259247779846 -0.667066097259521
2.77777767181396 -0.731073379516602
2.96296286582947 -0.768445372581482
3.14814805984497 -0.778682231903076
3.33333325386047 -0.762219071388245
3.51851844787598 -0.720383405685425
3.70370364189148 -0.655325293540955
3.88888883590698 -0.569920063018799
4.07407426834106 -0.467650175094604
4.25925922393799 -0.352469682693481
4.44444465637207 -0.228656530380249
4.81481504440308 0.0270652770996094
5 0.150189638137817
5.18518495559692 0.264672756195068
5.37037038803101 0.366881251335144
5.55555534362793 0.453703284263611
5.74074077606201 0.522638082504272
5.92592573165894 0.571863412857056
6.11111116409302 0.600278258323669
6.29629611968994 0.607518672943115
6.48148155212402 0.593949556350708
6.66666650772095 0.560630798339844
6.85185194015503 0.509261131286621
7.03703689575195 0.442102909088135
7.22222232818604 0.361888408660889
7.40740728378296 0.271714210510254
7.59259271621704 0.174924850463867
7.96296310424805 -0.0246013402938843
8.14814853668213 -0.1204913854599
8.33333301544189 -0.209532022476196
8.51851844787598 -0.288901329040527
8.70370388031006 -0.356186509132385
8.88888931274414 -0.409454345703125
9.07407379150391 -0.447302341461182
9.25925922393799 -0.468891620635986
9.44444465637207 -0.473958611488342
9.62963008880615 -0.462807536125183
9.81481456756592 -0.436284065246582
10 -0.39573061466217
10.1851854324341 -0.342926740646362
10.3703699111938 -0.28001594543457
10.5555553436279 -0.209422945976257
10.740740776062 -0.133762836456299
11.1111106872559 0.0219100713729858
11.2962961196899 0.0965865850448608
11.481481552124 0.165835618972778
11.6666669845581 0.227465391159058
11.8518514633179 0.279605627059937
12.037036895752 0.320761799812317
12.222222328186 0.349854826927185
12.4074077606201 0.366245865821838
12.5925922393799 0.369745016098022
12.777777671814 0.360605359077454
12.962963104248 0.339500904083252
13.1481485366821 0.307492256164551
13.3333330154419 0.265979051589966
13.518518447876 0.2166428565979
13.7037038803101 0.16138219833374
13.8888893127441 0.10224175453186
14.259259223938 -0.0192111730575562
14.4444446563721 -0.077364444732666
14.6296300888062 -0.131218194961548
14.8148145675659 -0.179070353507996
15 -0.219471216201782
15.1851854324341 -0.251265406608582
15.3703699111938 -0.273622870445251
15.5555553436279 -0.286057472229004
15.740740776062 -0.28843355178833
15.9259262084961 -0.280960321426392
16.1111106872559 -0.264175057411194
16.2962970733643 -0.23891544342041
16.481481552124 -0.206282138824463
16.6666660308838 -0.167594313621521
16.8518524169922 -0.124338269233704
17.037036895752 -0.0781127214431763
17.4074077606201 0.0166382789611816
17.5925922393799 0.0619223117828369
17.7777786254883 0.103801369667053
17.962963104248 0.140953660011292
18.1481475830078 0.172255396842957
18.3333339691162 0.196813941001892
18.518518447876 0.213990688323975
18.7037029266357 0.223415970802307
18.8888893127441 0.224993705749512
19.0740737915039 0.218896269798279
19.2592601776123 0.205551862716675
19.4444446563721 0.185621857643127
19.6296291351318 0.159971714019775
19.8148155212402 0.129636168479919
20 0.0957789421081543
20.1851844787598 0.0596495866775513
20.5555553436279 -0.0142668485641479
20.7407398223877 -0.0495278835296631
20.9259262084961 -0.0820932388305664
21.1111106872559 -0.110936284065247
21.2962970733643 -0.135186195373535
21.481481552124 -0.154153108596802
21.6666660308838 -0.167346119880676
21.8518524169922 -0.174484133720398
22.037036895752 -0.175499677658081
22.2222213745117 -0.170534729957581
22.4074077606201 -0.159930109977722
22.5925922393799 -0.144207835197449
22.7777786254883 -0.124048590660095
22.962963104248 -0.100263833999634
23.1481475830078 -0.0737646818161011
23.518518447876 -0.0165609121322632
23.7037029266357 0.0121328830718994
23.8888893127441 0.0395880937576294
24.0740737915039 0.064909815788269
24.2592601776123 0.0873005390167236
24.4444446563721 0.106085658073425
24.6296291351318 0.120732069015503
24.8148155212402 0.130862236022949
25 0.136263012886047
25.1851844787598 0.136887431144714
25.3703708648682 0.132851958274841
25.5555553436279 0.124427795410156
25.7407398223877 0.112027168273926
25.9259262084961 0.0961849689483643
26.1111106872559 0.0775377750396729
26.2962970733643 0.0567986965179443
26.6666660308838 0.0121220350265503
26.8518524169922 -0.010246753692627
27.037036895752 -0.0316232442855835
27.2222213745117 -0.0513113737106323
27.4074077606201 -0.0686922073364258
27.5925922393799 -0.083242654800415
27.7777786254883 -0.0945510864257812
27.962963104248 -0.102327346801758
28.1481475830078 -0.106409549713135
28.3333339691162 -0.106765747070312
28.518518447876 -0.103491306304932
28.7037029266357 -0.0968018770217896
28.8888893127441 -0.0870226621627808
29.0740737915039 -0.0745742321014404
29.2592601776123 -0.0599559545516968
29.4444446563721 -0.0437257289886475
30.1851844787598 0.0252456665039062
30.3703708648682 0.0405528545379639
30.5555553436279 0.0540436506271362
30.7407398223877 0.0653131008148193
30.9259262084961 0.0740430355072021
31.1111106872559 0.0800105333328247
31.2962970733643 0.0830929279327393
31.481481552124 0.0832687616348267
31.6666660308838 0.0806158781051636
31.8518524169922 0.0753058195114136
32.037036895752 0.0675951242446899
32.2222213745117 0.0578144788742065
32.4074058532715 0.0463552474975586
32.7777786254883 0.0201783180236816
33.1481475830078 -0.00718581676483154
33.3333320617676 -0.020142674446106
33.5185203552246 -0.0320430994033813
33.7037048339844 -0.0425139665603638
33.8888893127441 -0.051241397857666
34.0740737915039 -0.0579798221588135
34.2592582702637 -0.0625578165054321
34.4444427490234 -0.0648825168609619
34.6296310424805 -0.0649402141571045
34.8148155212402 -0.0627939701080322
35 -0.0585802793502808
35.1851844787598 -0.0525015592575073
35.3703689575195 -0.0448178052902222
35.5555572509766 -0.0358356237411499
35.9259262084961 -0.0153669118881226
36.4814796447754 0.0160623788833618
36.6666679382324 0.0253137350082397
36.8518524169922 0.033440113067627
37.037036895752 0.0401983261108398
37.2222213745117 0.0453987121582031
37.4074058532715 0.0489096641540527
37.5925941467285 0.0506608486175537
37.7777786254883 0.0506438016891479
37.962963104248 0.0489097833633423
38.1481475830078 0.0455672740936279
38.3333320617676 0.0407758951187134
38.5185203552246 0.0347399711608887
38.8888893127441 0.0199233293533325
39.6296310424805 -0.0128018856048584
39.8148155212402 -0.0199935436248779
40 -0.0262999534606934
};
\addlegendentry{Analytical model~\cite{dingemans1997WaterWavePropagation}~~~}
\addplot [line width=2pt, hotpink255143173, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0.995046019554138
0.399999976158142 0.950763940811157
0.799999952316284 0.808938026428223
1.20000004768372 0.543371915817261
1.60000002384186 0.166195034980774
2 -0.202314972877502
2.40000009536743 -0.530179023742676
2.79999995231628 -0.728856086730957
3.20000004768372 -0.811354994773865
3.59999990463257 -0.78842306137085
4 -0.619166970252991
4.40000009536743 -0.298159956932068
4.80000019073486 -0.00475132465362549
5.19999980926514 0.23682701587677
5.59999990463257 0.442134976387024
6 0.572081089019775
6.40000009536743 0.574689984321594
6.80000019073486 0.502968072891235
7.19999980926514 0.344675064086914
7.59999990463257 0.179700016975403
8 -0.000372171401977539
8.39999961853027 -0.171653985977173
8.80000019073486 -0.296077966690063
9.19999980926514 -0.392457008361816
9.60000038146973 -0.45628297328949
10 -0.483319997787476
10.3999996185303 -0.468297004699707
10.8000001907349 -0.410263061523438
11.1999998092651 -0.308138966560364
11.6000003814697 -0.144175052642822
12 0.131018042564392
12.3999996185303 0.301131963729858
12.8000001907349 0.4113529920578
13.1999998092651 0.461930990219116
13.6000003814697 0.456393003463745
14 0.392255067825317
14.3999996185303 0.262964010238647
14.8000001907349 0.0445097684860229
15.1999998092651 -0.161779999732971
15.6000003814697 -0.22979199886322
16 -0.209499955177307
16.3999996185303 -0.0836701393127441
16.7999992370605 0.0967272520065308
17.2000007629395 0.145684003829956
17.6000003814697 0.153099060058594
18 0.120214939117432
18.3999996185303 0.0120186805725098
18.7999992370605 -0.0328848361968994
19.2000007629395 -0.00428235530853271
19.6000003814697 0.0212790966033936
20 0.0116047859191895
20.3999996185303 -0.0145852565765381
20.7999992370605 -0.0128644704818726
21.2000007629395 -0.00571358203887939
21.6000003814697 -0.00396478176116943
22 -0.00938594341278076
22.3999996185303 0.0122424364089966
22.7999992370605 -0.00374352931976318
23.2000007629395 0.0121259689331055
23.6000003814697 -0.00317525863647461
24 -0.0247231721878052
24.3999996185303 -0.00956642627716064
24.7999992370605 0.00352096557617188
25.2000007629395 -0.0186330080032349
25.6000003814697 -0.0309739112854004
26.3999996185303 0.0305666923522949
26.7999992370605 0.0123311281204224
27.2000007629395 0.000275492668151855
27.6000003814697 -0.00531268119812012
28 0.0496318340301514
28.3999996185303 0.00629496574401855
28.7999992370605 0.0195866823196411
29.2000007629395 0.0247833728790283
29.6000003814697 0.0109050273895264
30 0.00325930118560791
30.3999996185303 0.00590014457702637
30.7999992370605 -0.0136098861694336
31.2000007629395 0.00206875801086426
31.6000003814697 0.0244685411453247
32 0.00692129135131836
32.4000015258789 0.0618385076522827
32.7999992370605 -0.0253221988677979
33.2000007629395 -0.0120470523834229
33.5999984741211 -0.0140839815139771
34 -0.0122501850128174
34.4000015258789 0.0338996648788452
34.7999992370605 0.00419962406158447
35.2000007629395 0.00752675533294678
35.5999984741211 -0.00494563579559326
36 -0.000962138175964355
36.4000015258789 -0.0102301836013794
36.7999992370605 -0.0126477479934692
37.2000007629395 0.0017315149307251
37.5999984741211 0.00534915924072266
38 0.00517940521240234
38.4000015258789 0.00886571407318115
38.7999992370605 0.00286805629730225
39.2000007629395 0.0701249837875366
39.5999984741211 0.0885864496231079
};
\addlegendentry{GEQ, $L=200$}
\addplot [line width=2pt, lightcoral25587132, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0.99752402305603
0.399999976158142 0.940743923187256
0.799999952316284 0.752542972564697
1.20000004768372 0.434584021568298
1.60000002384186 0.079235315322876
2 -0.265598058700562
2.40000009536743 -0.550121068954468
2.79999995231628 -0.738031983375549
3.20000004768372 -0.798534989356995
3.59999990463257 -0.705713987350464
4 -0.54584002494812
4.40000009536743 -0.312020063400269
4.80000019073486 -0.0336792469024658
5.19999980926514 0.242606043815613
5.59999990463257 0.47602903842926
6 0.621002912521362
6.40000009536743 0.667937994003296
6.80000019073486 0.621204018592834
7.19999980926514 0.460960984230042
7.59999990463257 0.234576940536499
8 -0.00235915184020996
8.39999961853027 -0.211905956268311
8.80000019073486 -0.378270983695984
9.19999980926514 -0.48432993888855
9.60000038146973 -0.512457013130188
10 -0.449393033981323
10.3999996185303 -0.346842050552368
10.8000001907349 -0.185534954071045
11.1999998092651 0.00793826580047607
11.6000003814697 0.195809960365295
12 0.335464954376221
12.3999996185303 0.417432069778442
12.8000001907349 0.445073962211609
13.1999998092651 0.413846969604492
13.6000003814697 0.30436897277832
14 0.112656950950623
14.3999996185303 -0.0377616882324219
14.8000001907349 -0.156134009361267
15.1999998092651 -0.256062984466553
15.6000003814697 -0.287073969841003
16 -0.267744064331055
16.3999996185303 -0.182767033576965
16.7999992370605 -0.115267038345337
17.2000007629395 -0.0351684093475342
17.6000003814697 0.0813374519348145
18 0.157441020011902
18.3999996185303 0.220289945602417
18.7999992370605 0.255270957946777
19.2000007629395 0.236029028892517
19.6000003814697 0.231076002120972
20 0.2100830078125
20.3999996185303 0.165802955627441
20.7999992370605 0.0921504497528076
21.2000007629395 -0.024439811706543
21.6000003814697 -0.119992017745972
22 -0.174556970596313
22.3999996185303 -0.192348003387451
22.7999992370605 -0.171982049942017
23.2000007629395 -0.119421005249023
23.6000003814697 -0.0707247257232666
24 0.0452075004577637
24.3999996185303 0.0762768983840942
24.7999992370605 0.0845030546188354
25.2000007629395 0.0741034746170044
25.6000003814697 0.0390677452087402
26 -0.0127079486846924
26.3999996185303 -0.0363103151321411
26.7999992370605 -0.0290725231170654
27.2000007629395 0.00448966026306152
27.6000003814697 0.00750195980072021
28 -0.000747799873352051
28.3999996185303 0.00399684906005859
28.7999992370605 -0.00263261795043945
29.2000007629395 -0.0101966857910156
29.6000003814697 -0.0151500701904297
30 0.00827527046203613
30.3999996185303 -0.0040668249130249
30.7999992370605 -0.00264251232147217
31.6000003814697 -0.00284147262573242
32 -0.0116467475891113
32.4000015258789 -0.007682204246521
32.7999992370605 -0.00142443180084229
33.2000007629395 -0.000188708305358887
33.5999984741211 -0.00579619407653809
34 -0.00304853916168213
34.4000015258789 -0.00886297225952148
34.7999992370605 -0.00153434276580811
35.2000007629395 -0.0018923282623291
35.5999984741211 0.00180959701538086
36 -0.000884294509887695
36.4000015258789 -0.00178372859954834
36.7999992370605 -0.00160276889801025
37.2000007629395 -0.00537300109863281
37.5999984741211 -0.00716149806976318
38 -0.0154117345809937
38.4000015258789 -0.00201654434204102
38.7999992370605 0.0028156042098999
39.2000007629395 -0.000586628913879395
39.5999984741211 0.0286155939102173
};
\addlegendentry{GEQ, $L=400$~~~}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0.998762011528015
0.100000023841858 0.994828939437866
0.200000047683716 0.982807993888855
0.299999952316284 0.962276935577393
0.399999976158142 0.932793974876404
0.5 0.893494009971619
0.600000023841858 0.842324018478394
0.700000047683716 0.786287069320679
0.799999952316284 0.719425916671753
0.899999976158142 0.650020003318787
1 0.575816988945007
1.10000002384186 0.49625301361084
1.20000004768372 0.412045955657959
1.29999995231628 0.323503971099854
1.39999997615814 0.239058017730713
1.5 0.150570034980774
1.60000002384186 0.0641442537307739
1.70000004768372 -0.0258322954177856
1.79999995231628 -0.112288951873779
1.89999997615814 -0.197610974311829
2 -0.275809049606323
2.09999990463257 -0.352723002433777
2.20000004768372 -0.425485968589783
2.29999995231628 -0.493021011352539
2.40000009536743 -0.552950978279114
2.5 -0.60857892036438
2.59999990463257 -0.657396078109741
2.70000004768372 -0.699176073074341
2.79999995231628 -0.734449982643127
2.90000009536743 -0.764416933059692
3 -0.783581018447876
3.09999990463257 -0.79467499256134
3.20000004768372 -0.797985076904297
3.29999995231628 -0.793734073638916
3.40000009536743 -0.78156304359436
3.5 -0.750647068023682
3.59999990463257 -0.725496053695679
3.70000004768372 -0.693381071090698
3.79999995231628 -0.655339002609253
3.90000009536743 -0.612501978874207
4 -0.562667012214661
4.09999990463257 -0.507874965667725
4.19999980926514 -0.44651198387146
4.40000009536743 -0.319386959075928
4.5 -0.250052928924561
4.59999990463257 -0.177734971046448
4.80000019073486 -0.0306531190872192
4.90000009536743 0.0406198501586914
5 0.112944960594177
5.09999990463257 0.186771988868713
5.19999980926514 0.253963947296143
5.30000019073486 0.314818024635315
5.40000009536743 0.381224036216736
5.5 0.4393709897995
5.59999990463257 0.490880012512207
5.69999980926514 0.529228925704956
5.80000019073486 0.568912029266357
5.90000009536743 0.603065013885498
6 0.628800988197327
6.09999990463257 0.647958993911743
6.19999980926514 0.660364985466003
6.30000019073486 0.666070938110352
6.40000009536743 0.665081024169922
6.5 0.657280921936035
6.59999990463257 0.641855955123901
6.69999980926514 0.625335931777954
6.90000009536743 0.562772989273071
7 0.526633024215698
7.09999990463257 0.485221982002258
7.19999980926514 0.440058946609497
7.30000019073486 0.39197301864624
7.5 0.285243988037109
7.59999990463257 0.230044007301331
7.80000019073486 0.115844011306763
8 0.000975131988525391
8.10000038146973 -0.0555268526077271
8.19999980926514 -0.110244989395142
8.30000019073486 -0.163002014160156
8.39999961853027 -0.213268041610718
8.5 -0.259994983673096
8.60000038146973 -0.303943037986755
8.80000019073486 -0.384716033935547
8.89999961853027 -0.41696298122406
9 -0.44453501701355
9.10000038146973 -0.468034982681274
9.19999980926514 -0.487576007843018
9.30000019073486 -0.499330043792725
9.39999961853027 -0.50662100315094
9.5 -0.509734988212585
9.60000038146973 -0.507389068603516
9.69999980926514 -0.501505970954895
9.80000019073486 -0.500092029571533
9.89999961853027 -0.490000009536743
10 -0.473340034484863
10.1000003814697 -0.452017068862915
10.1999998092651 -0.426054954528809
10.3000001907349 -0.395503044128418
10.5 -0.321434020996094
10.6000003814697 -0.280848026275635
10.8000001907349 -0.190983057022095
10.8999996185303 -0.144711017608643
11 -0.101377964019775
11.1999998092651 -0.0073777437210083
11.3000001907349 0.0427360534667969
11.3999996185303 0.0871458053588867
11.5 0.125550031661987
11.6000003814697 0.169019937515259
11.6999998092651 0.207394003868103
11.8000001907349 0.244663953781128
11.8999996185303 0.27879798412323
12 0.307819962501526
12.1000003814697 0.33407199382782
12.1999998092651 0.357987999916077
12.3000001907349 0.377457022666931
12.5 0.396563053131104
12.6000003814697 0.402493953704834
12.6999998092651 0.404443979263306
12.8000001907349 0.402307033538818
12.8999996185303 0.395874977111816
13 0.384748935699463
13.1000003814697 0.376500964164734
13.1999998092651 0.353004932403564
13.3000001907349 0.331984043121338
13.3999996185303 0.30921995639801
13.5 0.284296989440918
13.6999998092651 0.229891061782837
13.8000001907349 0.198835968971252
13.8999996185303 0.166744947433472
14 0.133342027664185
14.1000003814697 0.0972667932510376
14.3000001907349 0.0278333425521851
14.3999996185303 -0.0049741268157959
14.6000003814697 -0.0719900131225586
14.6999998092651 -0.104294061660767
14.8000001907349 -0.135668992996216
14.8999996185303 -0.164454936981201
15 -0.191174983978271
15.1000003814697 -0.216069936752319
15.1999998092651 -0.239233016967773
15.3000001907349 -0.261075019836426
15.3999996185303 -0.277905941009521
15.5 -0.291391015052795
15.6000003814697 -0.301777005195618
15.6999998092651 -0.309249043464661
15.8000001907349 -0.313878059387207
15.8999996185303 -0.315686941146851
16 -0.314715981483459
16.1000003814697 -0.310833930969238
16.2000007629395 -0.30340301990509
16.2999992370605 -0.291890978813171
16.3999996185303 -0.275320053100586
16.5 -0.250596046447754
16.6000003814697 -0.227797031402588
16.7999992370605 -0.184218049049377
16.8999996185303 -0.161049008369446
17.1000003814697 -0.112123966217041
17.3999996185303 -0.0300381183624268
17.6000003814697 0.0291604995727539
17.7999992370605 0.0786097049713135
18 0.125637054443359
18.2000007629395 0.163079023361206
18.2999992370605 0.180101037025452
18.3999996185303 0.19545304775238
18.5 0.209176063537598
18.6000003814697 0.221359014511108
18.7000007629395 0.232183933258057
18.7999992370605 0.241155982017517
18.8999996185303 0.247249007225037
19 0.249474048614502
19.1000003814697 0.250334024429321
19.2000007629395 0.248407006263733
19.2999992370605 0.243270039558411
19.3999996185303 0.239189028739929
19.5 0.233549952507019
19.6000003814697 0.226171016693115
19.7000007629395 0.216904997825623
19.7999992370605 0.205734014511108
19.8999996185303 0.192551970481873
20 0.177124977111816
20.1000003814697 0.159258008003235
20.2000007629395 0.138931035995483
20.2999992370605 0.11348295211792
20.5 0.0665009021759033
20.7999992370605 -0.00209307670593262
20.8999996185303 -0.0214781761169434
21 -0.041856050491333
21.2000007629395 -0.0799521207809448
21.3999996185303 -0.115182042121887
21.5 -0.131273031234741
21.6000003814697 -0.144206047058105
21.7000007629395 -0.154576063156128
21.7999992370605 -0.162996053695679
21.8999996185303 -0.169530987739563
22 -0.174319982528687
22.1000003814697 -0.177487015724182
22.2000007629395 -0.179028987884521
22.2999992370605 -0.178859949111938
22.3999996185303 -0.176941990852356
22.5 -0.173151969909668
22.6000003814697 -0.167183995246887
22.7000007629395 -0.158452033996582
22.7999992370605 -0.145853996276855
22.8999996185303 -0.118275046348572
23 -0.110231995582581
23.2999992370605 -0.0693639516830444
23.7999992370605 -0.00969588756561279
23.8999996185303 0.00542235374450684
24 0.0166923999786377
24.2000007629395 0.0367604494094849
24.5 0.0648238658905029
24.6000003814697 0.0738184452056885
24.7000007629395 0.0815136432647705
24.8999996185303 0.0934983491897583
25 0.0985172986984253
25.1000003814697 0.102635979652405
25.2999992370605 0.108474969863892
25.3999996185303 0.123633027076721
25.5 0.122148036956787
25.6000003814697 0.12368905544281
25.7000007629395 0.120682001113892
25.8999996185303 0.116397976875305
26.1000003814697 0.110712051391602
26.2999992370605 0.103402972221375
26.5 0.0944004058837891
26.7000007629395 0.0834641456604004
26.8999996185303 0.0705578327178955
27.1000003814697 0.0551458597183228
27.2000007629395 0.0462467670440674
27.2999992370605 0.0363863706588745
27.3999996185303 0.0255570411682129
27.5 0.013874888420105
27.6000003814697 0.000915646553039551
27.7000007629395 -0.0149730443954468
27.7999992370605 -0.0279577970504761
27.8999996185303 -0.0397733449935913
28 -0.0504498481750488
28.1000003814697 -0.0601291656494141
28.2000007629395 -0.0689297914505005
28.2999992370605 -0.0768612623214722
28.3999996185303 -0.0838748216629028
28.5 -0.0899434089660645
28.6000003814697 -0.095049262046814
28.7000007629395 -0.099169135093689
28.7999992370605 -0.102280020713806
28.8999996185303 -0.104418992996216
29 -0.105661988258362
29.1000003814697 -0.106001973152161
29.2000007629395 -0.105406999588013
29.2999992370605 -0.103865027427673
29.3999996185303 -0.101397037506104
29.5 -0.0979882478713989
29.6000003814697 -0.0935729742050171
29.7000007629395 -0.0881297588348389
29.7999992370605 -0.0816663503646851
29.8999996185303 -0.0741713047027588
30 -0.0656342506408691
30.1000003814697 -0.0559026002883911
30.2000007629395 -0.0444175004959106
30.2999992370605 -0.0304443836212158
30.3999996185303 0.000404834747314453
30.5 0.00213754177093506
30.6000003814697 0.0108804702758789
30.7000007629395 0.0204845666885376
30.7999992370605 0.0290164947509766
30.8999996185303 0.0366015434265137
31 0.0432382822036743
31.2000007629395 0.0539267063140869
31.3999996185303 0.0614439249038696
31.5 0.0639162063598633
31.6000003814697 0.0654740333557129
31.7000007629395 0.0660488605499268
31.7999992370605 0.0656119585037231
31.8999996185303 0.0642571449279785
32 0.0619951486587524
32.0999984741211 0.0588911771774292
32.2000007629395 0.0549300909042358
32.2999992370605 0.0500638484954834
32.4000015258789 0.0442459583282471
32.5 0.0373884439468384
32.5999984741211 0.029452919960022
32.7000007629395 0.0203986167907715
32.7999992370605 0.00945746898651123
32.9000015258789 -0.000585556030273438
33 -0.0181126594543457
33.0999984741211 -0.0268745422363281
33.2000007629395 -0.0331991910934448
33.2999992370605 -0.0377799272537231
33.4000015258789 -0.0407947301864624
33.5 -0.0423344373703003
33.5999984741211 -0.0423476696014404
33.7000007629395 -0.0407819747924805
33.7999992370605 -0.0376503467559814
33.9000015258789 -0.0328136682510376
34 -0.0261245965957642
34.0999984741211 -0.0173321962356567
34.2000007629395 -0.00175595283508301
34.2999992370605 0.0108058452606201
34.4000015258789 0.0143632888793945
34.5 0.01656174659729
34.7999992370605 0.0197573900222778
35 0.0190352201461792
35.2000007629395 0.016623854637146
35.4000015258789 0.0119843482971191
35.5 0.00821769237518311
35.7999992370605 -0.00617754459381104
35.9000015258789 -0.000128388404846191
36 -0.00489616394042969
36.0999984741211 -0.00323808193206787
36.2999992370605 -0.00169932842254639
36.4000015258789 -0.000121235847473145
36.5 0.00688385963439941
36.5999984741211 0.0503933429718018
36.7000007629395 0.0663832426071167
36.7999992370605 0.0221298933029175
36.9000015258789 0.00438690185546875
37 0.00638711452484131
37.0999984741211 -0.000399470329284668
37.2000007629395 0.0024343729019165
37.2999992370605 0.000146031379699707
37.5 -0.000304937362670898
37.5999984741211 0.00289797782897949
37.7000007629395 0.00107800960540771
37.7999992370605 0.00232768058776855
37.9000015258789 0.00103950500488281
38 -0.00157809257507324
38.0999984741211 -0.00258839130401611
38.2000007629395 -0.00233852863311768
38.2999992370605 0.000471234321594238
38.4000015258789 -0.00595057010650635
38.5 -0.000545859336853027
38.5999984741211 -0.00226545333862305
38.7999992370605 0.00147759914398193
38.9000015258789 -0.00173068046569824
39.0999984741211 0.00143635272979736
39.2000007629395 -0.0111632347106934
39.2999992370605 -0.000265717506408691
39.5 -0.00373375415802002
39.5999984741211 -0.0092158317565918
39.7000007629395 -2.62260437011719e-06
39.7999992370605 -0.00188839435577393
39.9000015258789 -0.00792086124420166
};
\addlegendentry{GEQ, $L=800$}
\end{axis}

\end{tikzpicture}


==> figures/gravity-wave/l-800.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=40,
xtick distance=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle a^{*}\)},
ymajorgrids,
ymin=-1.2440296, ymax=1.1055616,
ytick style={color=black}
]
\addplot [line width=2pt, black]
table {%
0 0.998026728630066
0.185185194015503 0.9781174659729
0.370370388031006 0.925613880157471
0.555555582046509 0.843235969543457
0.740740776062012 0.734638094902039
0.925925970077515 0.604258418083191
1.11111116409302 0.457145810127258
1.29629623889923 0.298771142959595
1.66666662693024 -0.0289593935012817
1.85185182094574 -0.187046051025391
2.03703713417053 -0.33423376083374
2.22222232818604 -0.465845823287964
2.40740752220154 -0.577867984771729
2.59259247779846 -0.667066097259521
2.77777767181396 -0.731073379516602
2.96296286582947 -0.768445372581482
3.14814805984497 -0.778682231903076
3.33333325386047 -0.762219071388245
3.51851844787598 -0.720383405685425
3.70370364189148 -0.655325293540955
3.88888883590698 -0.569920063018799
4.07407426834106 -0.467650175094604
4.25925922393799 -0.352469682693481
4.44444465637207 -0.228656530380249
4.81481504440308 0.0270652770996094
5 0.150189638137817
5.18518495559692 0.264672756195068
5.37037038803101 0.366881251335144
5.55555534362793 0.453703284263611
5.74074077606201 0.522638082504272
5.92592573165894 0.571863412857056
6.11111116409302 0.600278258323669
6.29629611968994 0.607518672943115
6.48148155212402 0.593949556350708
6.66666650772095 0.560630798339844
6.85185194015503 0.509261131286621
7.03703689575195 0.442102909088135
7.22222232818604 0.361888408660889
7.40740728378296 0.271714210510254
7.59259271621704 0.174924850463867
7.96296310424805 -0.0246013402938843
8.14814853668213 -0.1204913854599
8.33333301544189 -0.209532022476196
8.51851844787598 -0.288901329040527
8.70370388031006 -0.356186509132385
8.88888931274414 -0.409454345703125
9.07407379150391 -0.447302341461182
9.25925922393799 -0.468891620635986
9.44444465637207 -0.473958611488342
9.62963008880615 -0.462807536125183
9.81481456756592 -0.436284065246582
10 -0.39573061466217
10.1851854324341 -0.342926740646362
10.3703699111938 -0.28001594543457
10.5555553436279 -0.209422945976257
10.740740776062 -0.133762836456299
11.1111106872559 0.0219100713729858
11.2962961196899 0.0965865850448608
11.481481552124 0.165835618972778
11.6666669845581 0.227465391159058
11.8518514633179 0.279605627059937
12.037036895752 0.320761799812317
12.222222328186 0.349854826927185
12.4074077606201 0.366245865821838
12.5925922393799 0.369745016098022
12.777777671814 0.360605359077454
12.962963104248 0.339500904083252
13.1481485366821 0.307492256164551
13.3333330154419 0.265979051589966
13.518518447876 0.2166428565979
13.7037038803101 0.16138219833374
13.8888893127441 0.10224175453186
14.259259223938 -0.0192111730575562
14.4444446563721 -0.077364444732666
14.6296300888062 -0.131218194961548
14.8148145675659 -0.179070353507996
15 -0.219471216201782
15.1851854324341 -0.251265406608582
15.3703699111938 -0.273622870445251
15.5555553436279 -0.286057472229004
15.740740776062 -0.28843355178833
15.9259262084961 -0.280960321426392
16.1111106872559 -0.264175057411194
16.2962970733643 -0.23891544342041
16.481481552124 -0.206282138824463
16.6666660308838 -0.167594313621521
16.8518524169922 -0.124338269233704
17.037036895752 -0.0781127214431763
17.4074077606201 0.0166382789611816
17.5925922393799 0.0619223117828369
17.7777786254883 0.103801369667053
17.962963104248 0.140953660011292
18.1481475830078 0.172255396842957
18.3333339691162 0.196813941001892
18.518518447876 0.213990688323975
18.7037029266357 0.223415970802307
18.8888893127441 0.224993705749512
19.0740737915039 0.218896269798279
19.2592601776123 0.205551862716675
19.4444446563721 0.185621857643127
19.6296291351318 0.159971714019775
19.8148155212402 0.129636168479919
20 0.0957789421081543
20.3703708648682 0.0225387811660767
20.5555553436279 -0.0142668485641479
20.7407398223877 -0.0495278835296631
20.9259262084961 -0.0820932388305664
21.1111106872559 -0.110936284065247
21.2962970733643 -0.135186195373535
21.481481552124 -0.154153108596802
21.6666660308838 -0.167346119880676
21.8518524169922 -0.174484133720398
22.037036895752 -0.175499677658081
22.2222213745117 -0.170534729957581
22.4074077606201 -0.159930109977722
22.5925922393799 -0.144207835197449
22.7777786254883 -0.124048590660095
22.962963104248 -0.100263833999634
23.1481475830078 -0.0737646818161011
23.518518447876 -0.0165609121322632
23.7037029266357 0.0121328830718994
23.8888893127441 0.0395880937576294
24.0740737915039 0.064909815788269
24.2592601776123 0.0873005390167236
24.4444446563721 0.106085658073425
24.6296291351318 0.120732069015503
24.8148155212402 0.130862236022949
25 0.136263012886047
25.1851844787598 0.136887431144714
25.3703708648682 0.132851958274841
25.5555553436279 0.124427795410156
25.7407398223877 0.112027168273926
25.9259262084961 0.0961849689483643
26.1111106872559 0.0775377750396729
26.2962970733643 0.0567986965179443
27.037036895752 -0.0316232442855835
27.2222213745117 -0.0513113737106323
27.4074077606201 -0.0686922073364258
27.5925922393799 -0.083242654800415
27.7777786254883 -0.0945510864257812
27.962963104248 -0.102327346801758
28.1481475830078 -0.106409549713135
28.3333339691162 -0.106765747070312
28.518518447876 -0.103491306304932
28.7037029266357 -0.0968018770217896
28.8888893127441 -0.0870226621627808
29.0740737915039 -0.0745742321014404
29.2592601776123 -0.0599559545516968
29.4444446563721 -0.0437257289886475
30.1851844787598 0.0252456665039062
30.3703708648682 0.0405528545379639
30.5555553436279 0.0540436506271362
30.7407398223877 0.0653131008148193
30.9259262084961 0.0740430355072021
31.1111106872559 0.0800105333328247
31.2962970733643 0.0830929279327393
31.481481552124 0.0832687616348267
31.6666660308838 0.0806158781051636
31.8518524169922 0.0753058195114136
32.037036895752 0.0675951242446899
32.2222213745117 0.0578144788742065
32.4074058532715 0.0463552474975586
32.7777786254883 0.0201783180236816
33.1481475830078 -0.00718581676483154
33.3333320617676 -0.020142674446106
33.5185203552246 -0.0320430994033813
33.7037048339844 -0.0425139665603638
33.8888893127441 -0.051241397857666
34.0740737915039 -0.0579798221588135
34.2592582702637 -0.0625578165054321
34.4444427490234 -0.0648825168609619
34.6296310424805 -0.0649402141571045
34.8148155212402 -0.0627939701080322
35 -0.0585802793502808
35.1851844787598 -0.0525015592575073
35.3703689575195 -0.0448178052902222
35.7407417297363 -0.0258971452713013
36.4814796447754 0.0160623788833618
36.6666679382324 0.0253137350082397
36.8518524169922 0.033440113067627
37.037036895752 0.0401983261108398
37.2222213745117 0.0453987121582031
37.4074058532715 0.0489096641540527
37.5925941467285 0.0506608486175537
37.7777786254883 0.0506438016891479
37.962963104248 0.0489097833633423
38.1481475830078 0.0455672740936279
38.3333320617676 0.0407758951187134
38.5185203552246 0.0347399711608887
38.8888893127441 0.0199233293533325
39.6296310424805 -0.0128018856048584
40 -0.0262999534606934
};
\addlegendentry{Analytical model~\cite{dingemans1997WaterWavePropagation}}
\addplot [line width=2pt, springgreen0205108]
table {%
0 0.998762011528015
0.100000023841858 0.994828939437866
0.200000047683716 0.982807993888855
0.299999952316284 0.962276935577393
0.399999976158142 0.932793974876404
0.5 0.893494009971619
0.600000023841858 0.842328071594238
0.700000047683716 0.786297082901001
0.799999952316284 0.722010016441345
0.899999976158142 0.652584075927734
1 0.576744079589844
1.10000002384186 0.497925043106079
1.20000004768372 0.413704991340637
1.39999997615814 0.239748001098633
1.70000004768372 -0.0260088443756104
1.79999995231628 -0.112491965293884
1.89999997615814 -0.195806980133057
2 -0.27603006362915
2.09999990463257 -0.353016972541809
2.20000004768372 -0.428619980812073
2.29999995231628 -0.496137022972107
2.40000009536743 -0.556262969970703
2.5 -0.61202597618103
2.59999990463257 -0.65842604637146
2.70000004768372 -0.700309038162231
2.79999995231628 -0.735682010650635
2.90000009536743 -0.764733076095581
3 -0.784049034118652
3.09999990463257 -0.795300960540771
3.20000004768372 -0.798488020896912
3.29999995231628 -0.793385028839111
3.40000009536743 -0.779205083847046
3.5 -0.74266505241394
3.59999990463257 -0.715782999992371
3.70000004768372 -0.6839200258255
3.79999995231628 -0.646121978759766
3.90000009536743 -0.606420993804932
4 -0.557600021362305
4.09999990463257 -0.499666929244995
4.19999980926514 -0.445410013198853
4.30000019073486 -0.383062958717346
4.5 -0.249894976615906
4.59999990463257 -0.179123997688293
4.69999980926514 -0.110198020935059
4.80000019073486 -0.0379635095596313
5.09999990463257 0.171885967254639
5.30000019073486 0.305757999420166
5.40000009536743 0.366426944732666
5.59999990463257 0.470193028450012
5.69999980926514 0.519294023513794
5.80000019073486 0.559345960617065
5.90000009536743 0.593632936477661
6 0.622719049453735
6.09999990463257 0.647341966629028
6.19999980926514 0.660584926605225
6.30000019073486 0.667017936706543
6.40000009536743 0.666648983955383
6.5 0.65939199924469
6.59999990463257 0.644887924194336
6.69999980926514 0.619534969329834
6.80000019073486 0.592074990272522
6.90000009536743 0.561034917831421
7 0.525666952133179
7.09999990463257 0.486235022544861
7.19999980926514 0.442214965820312
7.30000019073486 0.395133018493652
7.5 0.290817975997925
7.59999990463257 0.236253976821899
7.69999980926514 0.180225968360901
8 0.00807738304138184
8.19999980926514 -0.100646018981934
8.30000019073486 -0.156430006027222
8.39999961853027 -0.206692934036255
8.5 -0.25316596031189
8.80000019073486 -0.375056982040405
8.89999961853027 -0.405925989151001
9 -0.434309959411621
9.10000038146973 -0.458480000495911
9.19999980926514 -0.478670001029968
9.30000019073486 -0.494931936264038
9.39999961853027 -0.505424976348877
9.5 -0.517091035842896
9.69999980926514 -0.502695083618164
9.80000019073486 -0.496636986732483
9.89999961853027 -0.483924031257629
10 -0.467611074447632
10.1000003814697 -0.447211027145386
10.1999998092651 -0.422731041908264
10.3000001907349 -0.393355011940002
10.3999996185303 -0.362823009490967
10.5 -0.326390981674194
10.6000003814697 -0.287392973899841
10.8999996185303 -0.154026985168457
11.1999998092651 -0.0125722885131836
11.3000001907349 0.0288463830947876
11.5 0.117655038833618
11.6000003814697 0.159544944763184
11.6999998092651 0.198439002037048
11.8000001907349 0.235764980316162
11.8999996185303 0.266941070556641
12 0.296841979026794
12.1000003814697 0.323804020881653
12.1999998092651 0.348186016082764
12.3000001907349 0.369080066680908
12.3999996185303 0.385233998298645
12.5 0.395622968673706
12.6000003814697 0.402047991752625
12.6999998092651 0.4045569896698
12.8000001907349 0.402822017669678
12.8999996185303 0.39647102355957
13.1000003814697 0.374253034591675
13.3999996185303 0.308836936950684
13.5 0.283990979194641
13.6999998092651 0.22978401184082
13.8000001907349 0.199445009231567
13.8999996185303 0.167914986610413
14 0.135055065155029
14.6000003814697 -0.0690393447875977
14.8000001907349 -0.132197976112366
14.8999996185303 -0.161097049713135
15 -0.187917947769165
15.1000003814697 -0.212857007980347
15.1999998092651 -0.236021995544434
15.3000001907349 -0.256849050521851
15.3999996185303 -0.274073958396912
15.5 -0.287925004959106
15.6000003814697 -0.298709034919739
15.6999998092651 -0.306486964225769
15.8000001907349 -0.311406016349792
15.8999996185303 -0.313542008399963
16 -0.31292200088501
16.1000003814697 -0.309325933456421
16.2000007629395 -0.302356004714966
16.2999992370605 -0.291509032249451
16.3999996185303 -0.275830030441284
16.5 -0.24447500705719
16.7000007629395 -0.203472971916199
16.7999992370605 -0.181800007820129
16.8999996185303 -0.15890896320343
17 -0.134266972541809
17.2000007629395 -0.0807462930679321
17.3999996185303 -0.0276778936386108
17.5 -0.000401973724365234
17.6000003814697 0.0158282518386841
17.7999992370605 0.0651739835739136
17.8999996185303 0.0888755321502686
18 0.111502051353455
18.1000003814697 0.133098959922791
18.2000007629395 0.152121067047119
18.2999992370605 0.169412016868591
18.3999996185303 0.185004949569702
18.5 0.19897997379303
18.6000003814697 0.211370944976807
18.7000007629395 0.22191596031189
18.7999992370605 0.2308030128479
18.8999996185303 0.238139986991882
19 0.243108987808228
19.1000003814697 0.246075987815857
19.2000007629395 0.247045040130615
19.2999992370605 0.245898008346558
19.3999996185303 0.242202043533325
19.5 0.236523985862732
19.6000003814697 0.228986024856567
19.7000007629395 0.219367980957031
19.7999992370605 0.207612037658691
19.8999996185303 0.193876981735229
20 0.178099036216736
20.1000003814697 0.160084009170532
20.2000007629395 0.139196038246155
20.2999992370605 0.112213969230652
20.5 0.0654237270355225
20.7999992370605 -0.00205838680267334
20.8999996185303 -0.0231677293777466
21 -0.0428003072738647
21.2000007629395 -0.0792694091796875
21.5 -0.130988955497742
21.6000003814697 -0.137817025184631
21.7000007629395 -0.147956013679504
21.7999992370605 -0.155954957008362
21.8999996185303 -0.162062048912048
22 -0.166389942169189
22.1000003814697 -0.169082999229431
22.2000007629395 -0.170220017433167
22.2999992370605 -0.169775009155273
22.3999996185303 -0.167713046073914
22.5 -0.16398298740387
22.6000003814697 -0.158447027206421
22.7000007629395 -0.150534987449646
22.7999992370605 -0.138818979263306
22.8999996185303 -0.117249965667725
23.5 -0.0389975309371948
23.7999992370605 0.00166559219360352
23.8999996185303 0.00553524494171143
24.1000003814697 0.028159499168396
24.2999992370605 0.0487804412841797
24.5 0.0667276382446289
24.7000007629395 0.0823664665222168
24.8999996185303 0.0971131324768066
25 0.103832960128784
25.2000007629395 0.113576054573059
25.2999992370605 0.117146015167236
25.3999996185303 0.119632959365845
25.5 0.120445966720581
25.6000003814697 0.122576951980591
25.7000007629395 0.119349002838135
26.1000003814697 0.114053010940552
26.2999992370605 0.109364032745361
26.5 0.101999998092651
26.7000007629395 0.0919234752655029
26.8999996185303 0.0794086456298828
27.1000003814697 0.0642776489257812
27.2000007629395 0.0556421279907227
27.2999992370605 0.0459563732147217
27.3999996185303 0.0348124504089355
27.5 0.0218281745910645
27.6000003814697 0.00599157810211182
27.7000007629395 -0.0128645896911621
27.7999992370605 -0.0288549661636353
27.8999996185303 -0.0429201126098633
28 -0.0554053783416748
28.1000003814697 -0.0665074586868286
28.2000007629395 -0.0763607025146484
28.2999992370605 -0.0850144624710083
28.3999996185303 -0.092464804649353
28.5 -0.0987446308135986
28.6000003814697 -0.103950023651123
28.7000007629395 -0.108119010925293
28.7999992370605 -0.11127495765686
29 -0.114673972129822
29.1000003814697 -0.114956974983215
29.2000007629395 -0.114254951477051
29.3999996185303 -0.109930038452148
29.5 -0.106307983398438
29.6000003814697 -0.101668953895569
29.7000007629395 -0.0960001945495605
29.7999992370605 -0.0892230272293091
29.8999996185303 -0.0812511444091797
30 -0.0719293355941772
30.1000003814697 -0.0610668659210205
30.2000007629395 -0.0485037565231323
30.2999992370605 -0.0340604782104492
30.3999996185303 -0.0165894031524658
30.5 -0.000951766967773438
30.7999992370605 0.0261560678482056
30.8999996185303 0.0331501960754395
31 0.0389782190322876
31.2000007629395 0.0476791858673096
31.3999996185303 0.0526156425476074
31.6000003814697 0.0542945861816406
31.7999992370605 0.0526415109634399
32 0.0474172830581665
32.2000007629395 0.0394314527511597
32.4000015258789 0.0284824371337891
32.5 0.0216799974441528
32.5999984741211 0.0137943029403687
32.7999992370605 -0.00456297397613525
33 -0.0184558629989624
33.0999984741211 -0.023560643196106
33.2000007629395 -0.0274616479873657
33.2999992370605 -0.0302454233169556
33.4000015258789 -0.0318955183029175
33.5 -0.0324150323867798
33.5999984741211 -0.0316379070281982
33.7000007629395 -0.0294075012207031
33.7999992370605 -0.0255899429321289
33.9000015258789 -0.0200518369674683
34 -0.0123590230941772
34.0999984741211 0.000766992568969727
34.2000007629395 0.000928044319152832
34.2999992370605 0.00508284568786621
34.5 0.00976777076721191
34.5999984741211 0.0109307765960693
34.7999992370605 0.0104807615280151
35 0.00753843784332275
35.2000007629395 0.00175273418426514
35.4000015258789 0.00214505195617676
35.5 -0.000946879386901855
35.5999984741211 -0.000678896903991699
35.7999992370605 -0.00448191165924072
35.9000015258789 -0.00782084465026855
36.0999984741211 -0.0033113956451416
36.2000007629395 0.000921845436096191
36.2999992370605 -0.00333166122436523
36.5 0.000268459320068359
36.5999984741211 -0.000584959983825684
36.7000007629395 -0.0108448266983032
36.7999992370605 -8.51154327392578e-05
36.9000015258789 0.00359046459197998
37 -0.00536882877349854
37.0999984741211 0.00745189189910889
37.2000007629395 -2.74181365966797e-06
37.2999992370605 -0.000896096229553223
37.4000015258789 0.000311374664306641
37.5 0.00434517860412598
37.5999984741211 0.00233304500579834
37.7000007629395 -0.00250864028930664
37.7999992370605 -0.00160181522369385
37.9000015258789 -0.00769424438476562
38 0.000309109687805176
38.0999984741211 0.00297319889068604
38.2000007629395 -0.00939822196960449
38.4000015258789 -0.00294351577758789
38.5 -0.00571906566619873
38.5999984741211 0.00448822975158691
38.7000007629395 0.000719189643859863
38.7999992370605 0.000595569610595703
38.9000015258789 -0.00103390216827393
39 -0.00420486927032471
39.0999984741211 -0.00103592872619629
39.2000007629395 0.00027620792388916
39.2999992370605 -0.000887751579284668
39.4000015258789 0.00146150588989258
39.5 -0.00924575328826904
39.7000007629395 0.00267326831817627
39.7999992370605 -0.000923991203308105
39.9000015258789 0.000490427017211914
};
\addlegendentry{EQ}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.998762011528015
0.100000023841858 0.994828939437866
0.200000047683716 0.982807993888855
0.299999952316284 0.962276935577393
0.399999976158142 0.932793974876404
0.5 0.893494009971619
0.600000023841858 0.842319011688232
0.700000047683716 0.786289930343628
0.799999952316284 0.722128987312317
0.899999976158142 0.652740955352783
1 0.576278924942017
1.10000002384186 0.496971011161804
1.20000004768372 0.413910031318665
1.29999995231628 0.327589988708496
1.60000002384186 0.0636136531829834
1.70000004768372 -0.0260637998580933
1.79999995231628 -0.112529993057251
2 -0.275918960571289
2.09999990463257 -0.352824926376343
2.20000004768372 -0.425477981567383
2.29999995231628 -0.493078947067261
2.40000009536743 -0.554234027862549
2.5 -0.610028028488159
2.59999990463257 -0.661330938339233
2.70000004768372 -0.703150033950806
2.79999995231628 -0.738501071929932
2.90000009536743 -0.762901067733765
3 -0.781975984573364
3.09999990463257 -0.793118000030518
3.20000004768372 -0.796352982521057
3.29999995231628 -0.792073965072632
3.40000009536743 -0.779959917068481
3.5 -0.752182960510254
3.59999990463257 -0.720908999443054
3.70000004768372 -0.687708973884583
3.79999995231628 -0.648337006568909
3.90000009536743 -0.602892994880676
4 -0.552258968353271
4.09999990463257 -0.497671961784363
4.19999980926514 -0.440276980400085
4.30000019073486 -0.377259016036987
4.40000009536743 -0.312541007995605
4.5 -0.253268003463745
4.80000019073486 -0.0412211418151855
5 0.100949048995972
5.30000019073486 0.301229000091553
5.40000009536743 0.36142098903656
5.5 0.416043996810913
5.59999990463257 0.466978073120117
5.69999980926514 0.514069080352783
5.80000019073486 0.55348002910614
5.90000009536743 0.587234973907471
6 0.61530601978302
6.09999990463257 0.632082939147949
6.19999980926514 0.644833087921143
6.30000019073486 0.650521993637085
6.40000009536743 0.649493932723999
6.5 0.641674995422363
6.59999990463257 0.626603007316589
6.69999980926514 0.606734991073608
6.80000019073486 0.57902193069458
6.90000009536743 0.547047019004822
7 0.510452032089233
7.09999990463257 0.480525016784668
7.19999980926514 0.435214996337891
7.30000019073486 0.387874007225037
7.40000009536743 0.330306053161621
7.59999990463257 0.224272966384888
7.80000019073486 0.111585974693298
7.90000009536743 0.054972767829895
8 -0.00323677062988281
8.10000038146973 -0.0543866157531738
8.30000019073486 -0.16100001335144
8.39999961853027 -0.21002995967865
8.5 -0.255797028541565
8.60000038146973 -0.298709988594055
8.69999980926514 -0.338351011276245
8.80000019073486 -0.370118975639343
8.89999961853027 -0.406005024909973
9 -0.433019042015076
9.10000038146973 -0.455985069274902
9.19999980926514 -0.475095987319946
9.30000019073486 -0.490361928939819
9.39999961853027 -0.502174019813538
9.5 -0.506376981735229
9.60000038146973 -0.50739598274231
9.69999980926514 -0.504099011421204
9.80000019073486 -0.509592056274414
9.89999961853027 -0.496461033821106
10 -0.481971979141235
10.1000003814697 -0.463443040847778
10.1999998092651 -0.43992805480957
10.3000001907349 -0.410975933074951
10.6000003814697 -0.296573042869568
10.6999998092651 -0.246608972549438
10.8000001907349 -0.210456013679504
10.8999996185303 -0.164806962013245
11 -0.113067030906677
11.1999998092651 -0.0190378427505493
11.5 0.115723013877869
11.6999998092651 0.195441961288452
11.8000001907349 0.233109951019287
11.8999996185303 0.266178965568542
12 0.296165943145752
12.1000003814697 0.323246002197266
12.3000001907349 0.371612071990967
12.5 0.392156004905701
12.6000003814697 0.39839506149292
12.6999998092651 0.400121927261353
12.8000001907349 0.397371053695679
12.8999996185303 0.389754056930542
13 0.376410961151123
13.1000003814697 0.367825984954834
13.1999998092651 0.348780035972595
13.3000001907349 0.32818603515625
13.3999996185303 0.305480003356934
13.5 0.280390977859497
13.6000003814697 0.252694010734558
13.8000001907349 0.191694021224976
13.8999996185303 0.159945964813232
14.1999998092651 0.0597350597381592
14.3000001907349 0.0255868434906006
14.3999996185303 -0.00544309616088867
14.6000003814697 -0.0701742172241211
14.6999998092651 -0.101364016532898
14.8000001907349 -0.136572957038879
14.8999996185303 -0.164445042610168
15 -0.190117001533508
15.1000003814697 -0.213919997215271
15.1999998092651 -0.236016988754272
15.3000001907349 -0.24960994720459
15.3999996185303 -0.270616054534912
15.5 -0.283810973167419
15.6000003814697 -0.293966054916382
15.6999998092651 -0.301113963127136
15.8000001907349 -0.30531907081604
15.8999996185303 -0.306702971458435
16 -0.305343985557556
16.1000003814697 -0.301185965538025
16.2000007629395 -0.293974041938782
16.2999992370605 -0.283220052719116
16.3999996185303 -0.267904996871948
16.5 -0.243355989456177
16.7000007629395 -0.203598976135254
16.7999992370605 -0.182438015937805
16.8999996185303 -0.160089015960693
17 -0.135993957519531
17.1000003814697 -0.114060997962952
17.2999992370605 -0.0637483596801758
17.5 -0.0120511054992676
17.6000003814697 0.017525315284729
17.7999992370605 0.0659712553024292
17.8999996185303 0.0892148017883301
18 0.111279964447021
18.2000007629395 0.14951503276825
18.2999992370605 0.166730999946594
18.3999996185303 0.182196021080017
18.5 0.195991039276123
18.6000003814697 0.207934021949768
18.7000007629395 0.217368960380554
18.7999992370605 0.225199937820435
18.8999996185303 0.231348991394043
19 0.235954999923706
19.1000003814697 0.238736033439636
19.2000007629395 0.239519953727722
19.2999992370605 0.238204956054688
19.3999996185303 0.234357953071594
19.5 0.227864027023315
19.6000003814697 0.218932032585144
19.7000007629395 0.208359003067017
19.7999992370605 0.196478962898254
19.8999996185303 0.182719945907593
20 0.166803002357483
20.2000007629395 0.13101601600647
20.2999992370605 0.104833960533142
20.5 0.0588418245315552
20.7000007629395 0.0142538547515869
20.8999996185303 -0.0277266502380371
21.1000003814697 -0.065812349319458
21.2999992370605 -0.100656986236572
21.3999996185303 -0.117048978805542
21.5 -0.12935996055603
21.6000003814697 -0.144721984863281
21.7000007629395 -0.154176950454712
21.7999992370605 -0.161576986312866
21.8999996185303 -0.167173981666565
22 -0.171069979667664
22.1000003814697 -0.173403024673462
22.2000007629395 -0.174216985702515
22.2999992370605 -0.173442006111145
22.3999996185303 -0.171012997627258
22.5 -0.166866064071655
22.6000003814697 -0.160804033279419
22.7000007629395 -0.152346968650818
22.7999992370605 -0.140208959579468
22.8999996185303 -0.115955948829651
23.3999996185303 -0.0505702495574951
23.7000007629395 -0.00832629203796387
23.7999992370605 -0.00472557544708252
23.8999996185303 0.0130355358123779
24.1000003814697 0.0344436168670654
24.2999992370605 0.0534770488739014
24.5 0.0713108777999878
24.7999992370605 0.0953971147537231
25 0.109748005867004
25.2999992370605 0.126011967658997
25.5 0.126350045204163
25.6000003814697 0.116183996200562
25.7000007629395 0.119997978210449
26 0.117805004119873
26.2000007629395 0.113944053649902
26.3999996185303 0.107725024223328
26.6000003814697 0.0989562273025513
26.7999992370605 0.0874743461608887
27 0.0732437372207642
27.2000007629395 0.0556669235229492
27.2999992370605 0.0452836751937866
27.3999996185303 0.0335787534713745
27.5 0.0198827981948853
27.6000003814697 0.00384342670440674
27.7000007629395 -0.013585090637207
27.7999992370605 -0.029126763343811
27.8999996185303 -0.0430821180343628
28 -0.05560302734375
28.1000003814697 -0.0668188333511353
28.2000007629395 -0.0768615007400513
28.2999992370605 -0.085745096206665
28.3999996185303 -0.0934113264083862
28.5 -0.0999050140380859
28.6000003814697 -0.105332970619202
28.7000007629395 -0.109740018844604
28.7999992370605 -0.113114953041077
29 -0.116886973381042
29.1000003814697 -0.117329001426697
29.2000007629395 -0.116750955581665
29.2999992370605 -0.115113973617554
29.3999996185303 -0.112453937530518
29.5 -0.108785033226013
29.6000003814697 -0.104061961174011
29.7000007629395 -0.0982401371002197
29.7999992370605 -0.0912655591964722
29.8999996185303 -0.0831466913223267
30 -0.0737649202346802
30.1000003814697 -0.0630366802215576
30.2000007629395 -0.050676703453064
30.2999992370605 -0.0362662076950073
30.3999996185303 -0.00577127933502197
30.5 0.00130808353424072
30.6000003814697 0.0139124393463135
30.7000007629395 0.0243434906005859
30.7999992370605 0.0331161022186279
30.8999996185303 0.0406750440597534
31 0.0470449924468994
31.1000003814697 0.0522942543029785
31.2000007629395 0.0565569400787354
31.3999996185303 0.0620981454849243
31.6000003814697 0.0639834403991699
31.7999992370605 0.0624929666519165
32 0.0576643943786621
32.2000007629395 0.0497361421585083
32.4000015258789 0.0381308794021606
32.5 0.0308856964111328
32.5999984741211 0.0225726366043091
32.7000007629395 0.0129868984222412
32.7999992370605 -0.00199353694915771
32.9000015258789 -0.00684499740600586
33 -0.0137269496917725
33.0999984741211 -0.0192376375198364
33.2999992370605 -0.0272376537322998
33.5 -0.0315028429031372
33.5999984741211 -0.0321286916732788
33.7000007629395 -0.0315854549407959
33.7999992370605 -0.0297449827194214
33.9000015258789 -0.0265748500823975
34 -0.0218100547790527
34.2000007629395 -0.00863099098205566
34.2999992370605 0.000160455703735352
34.4000015258789 -0.00290119647979736
34.5 -0.00112199783325195
34.5999984741211 0.00273978710174561
34.7000007629395 0.00172281265258789
34.7999992370605 -0.0011742115020752
34.9000015258789 0.00918090343475342
35.0999984741211 0.00799500942230225
35.2999992370605 -0.00248420238494873
35.4000015258789 0.0024646520614624
35.5 0.000916838645935059
35.5999984741211 -0.00348567962646484
35.7000007629395 -0.000997304916381836
35.7999992370605 -2.14576721191406e-05
35.9000015258789 -0.00209319591522217
36 -0.00928425788879395
36.0999984741211 -0.00523698329925537
36.2000007629395 -0.00595760345458984
36.4000015258789 -0.00571787357330322
36.5 0.000312209129333496
36.5999984741211 0.000592708587646484
36.7999992370605 -0.00192868709564209
36.9000015258789 -0.00150144100189209
37 0.00865578651428223
37.0999984741211 -0.00567805767059326
37.2000007629395 0.00199496746063232
37.2999992370605 0.063428521156311
37.4000015258789 0.0250333547592163
37.5 0.000334262847900391
37.5999984741211 -0.00927841663360596
37.7000007629395 0.00206315517425537
37.7999992370605 -0.00660097599029541
37.9000015258789 -0.000724911689758301
38 -0.00977063179016113
38.0999984741211 0.000578522682189941
38.2000007629395 -0.0012199878692627
38.2999992370605 -0.00516283512115479
38.4000015258789 0.00125622749328613
38.5 0.000514984130859375
38.5999984741211 -0.00188136100769043
38.7000007629395 0.00191307067871094
38.7999992370605 -0.00252640247344971
39 -0.00109922885894775
39.0999984741211 -0.00206875801086426
39.2000007629395 -0.000568151473999023
39.2999992370605 -0.00107502937316895
39.4000015258789 0.00309979915618896
39.5 -0.00219047069549561
39.5999984741211 0.000974059104919434
39.9000015258789 0.000206589698791504
};
\addlegendentry{EQ+NEQ}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0.998762011528015
0.100000023841858 0.994828939437866
0.200000047683716 0.982807993888855
0.299999952316284 0.962276935577393
0.399999976158142 0.932793974876404
0.5 0.893494009971619
0.600000023841858 0.842324018478394
0.700000047683716 0.786287069320679
0.799999952316284 0.719425916671753
0.899999976158142 0.650020003318787
1 0.575816988945007
1.10000002384186 0.49625301361084
1.20000004768372 0.412045955657959
1.29999995231628 0.323503971099854
1.39999997615814 0.239058017730713
1.5 0.150570034980774
1.60000002384186 0.0641442537307739
1.70000004768372 -0.0258322954177856
1.89999997615814 -0.197610974311829
2 -0.275809049606323
2.09999990463257 -0.352723002433777
2.20000004768372 -0.425485968589783
2.29999995231628 -0.493021011352539
2.40000009536743 -0.552950978279114
2.5 -0.60857892036438
2.59999990463257 -0.657396078109741
2.70000004768372 -0.699176073074341
2.79999995231628 -0.734449982643127
2.90000009536743 -0.764416933059692
3 -0.783581018447876
3.09999990463257 -0.79467499256134
3.20000004768372 -0.797985076904297
3.29999995231628 -0.793734073638916
3.40000009536743 -0.78156304359436
3.5 -0.750647068023682
3.59999990463257 -0.725496053695679
3.70000004768372 -0.693381071090698
3.79999995231628 -0.655339002609253
3.90000009536743 -0.612501978874207
4 -0.562667012214661
4.09999990463257 -0.507874965667725
4.19999980926514 -0.44651198387146
4.40000009536743 -0.319386959075928
4.5 -0.250052928924561
4.69999980926514 -0.104328036308289
4.80000019073486 -0.0306531190872192
5 0.112944960594177
5.09999990463257 0.186771988868713
5.19999980926514 0.253963947296143
5.30000019073486 0.314818024635315
5.40000009536743 0.381224036216736
5.5 0.4393709897995
5.59999990463257 0.490880012512207
5.69999980926514 0.529228925704956
5.80000019073486 0.568912029266357
5.90000009536743 0.603065013885498
6 0.628800988197327
6.09999990463257 0.647958993911743
6.19999980926514 0.660364985466003
6.30000019073486 0.666070938110352
6.40000009536743 0.665081024169922
6.5 0.657280921936035
6.59999990463257 0.641855955123901
6.69999980926514 0.625335931777954
6.90000009536743 0.562772989273071
7 0.526633024215698
7.09999990463257 0.485221982002258
7.19999980926514 0.440058946609497
7.30000019073486 0.39197301864624
7.5 0.285243988037109
7.59999990463257 0.230044007301331
7.80000019073486 0.115844011306763
8 0.000975131988525391
8.10000038146973 -0.0555268526077271
8.19999980926514 -0.110244989395142
8.30000019073486 -0.163002014160156
8.39999961853027 -0.213268041610718
8.5 -0.259994983673096
8.60000038146973 -0.303943037986755
8.80000019073486 -0.384716033935547
8.89999961853027 -0.41696298122406
9 -0.44453501701355
9.10000038146973 -0.468034982681274
9.19999980926514 -0.487576007843018
9.30000019073486 -0.499330043792725
9.39999961853027 -0.50662100315094
9.5 -0.509734988212585
9.60000038146973 -0.507389068603516
9.69999980926514 -0.501505970954895
9.80000019073486 -0.500092029571533
9.89999961853027 -0.490000009536743
10 -0.473340034484863
10.1000003814697 -0.452017068862915
10.1999998092651 -0.426054954528809
10.3000001907349 -0.395503044128418
10.5 -0.321434020996094
10.6000003814697 -0.280848026275635
10.8000001907349 -0.190983057022095
10.8999996185303 -0.144711017608643
11 -0.101377964019775
11.1999998092651 -0.0073777437210083
11.3000001907349 0.0427360534667969
11.3999996185303 0.0871458053588867
11.5 0.125550031661987
11.6000003814697 0.169019937515259
11.6999998092651 0.207394003868103
11.8000001907349 0.244663953781128
11.8999996185303 0.27879798412323
12 0.307819962501526
12.1000003814697 0.33407199382782
12.1999998092651 0.357987999916077
12.3000001907349 0.377457022666931
12.5 0.396563053131104
12.6000003814697 0.402493953704834
12.6999998092651 0.404443979263306
12.8000001907349 0.402307033538818
12.8999996185303 0.395874977111816
13 0.384748935699463
13.1000003814697 0.376500964164734
13.1999998092651 0.353004932403564
13.3000001907349 0.331984043121338
13.3999996185303 0.30921995639801
13.5 0.284296989440918
13.6999998092651 0.229891061782837
13.8000001907349 0.198835968971252
13.8999996185303 0.166744947433472
14 0.133342027664185
14.1000003814697 0.0972667932510376
14.3000001907349 0.0278333425521851
14.3999996185303 -0.0049741268157959
14.6000003814697 -0.0719900131225586
14.8000001907349 -0.135668992996216
14.8999996185303 -0.164454936981201
15 -0.191174983978271
15.1000003814697 -0.216069936752319
15.1999998092651 -0.239233016967773
15.3000001907349 -0.261075019836426
15.3999996185303 -0.277905941009521
15.5 -0.291391015052795
15.6000003814697 -0.301777005195618
15.6999998092651 -0.309249043464661
15.8000001907349 -0.313878059387207
15.8999996185303 -0.315686941146851
16 -0.314715981483459
16.1000003814697 -0.310833930969238
16.2000007629395 -0.30340301990509
16.2999992370605 -0.291890978813171
16.3999996185303 -0.275320053100586
16.5 -0.250596046447754
16.6000003814697 -0.227797031402588
16.7999992370605 -0.184218049049377
17 -0.137009978294373
17.1000003814697 -0.112123966217041
17.3999996185303 -0.0300381183624268
17.6000003814697 0.0291604995727539
17.7999992370605 0.0786097049713135
18 0.125637054443359
18.2000007629395 0.163079023361206
18.2999992370605 0.180101037025452
18.3999996185303 0.19545304775238
18.5 0.209176063537598
18.6000003814697 0.221359014511108
18.7000007629395 0.232183933258057
18.7999992370605 0.241155982017517
18.8999996185303 0.247249007225037
19 0.249474048614502
19.1000003814697 0.250334024429321
19.2000007629395 0.248407006263733
19.2999992370605 0.243270039558411
19.3999996185303 0.239189028739929
19.5 0.233549952507019
19.6000003814697 0.226171016693115
19.7000007629395 0.216904997825623
19.7999992370605 0.205734014511108
19.8999996185303 0.192551970481873
20 0.177124977111816
20.1000003814697 0.159258008003235
20.2000007629395 0.138931035995483
20.2999992370605 0.11348295211792
20.5 0.0665009021759033
20.7999992370605 -0.00209307670593262
21 -0.041856050491333
21.2000007629395 -0.0799521207809448
21.3999996185303 -0.115182042121887
21.5 -0.131273031234741
21.6000003814697 -0.144206047058105
21.7000007629395 -0.154576063156128
21.7999992370605 -0.162996053695679
21.8999996185303 -0.169530987739563
22 -0.174319982528687
22.1000003814697 -0.177487015724182
22.2000007629395 -0.179028987884521
22.2999992370605 -0.178859949111938
22.3999996185303 -0.176941990852356
22.5 -0.173151969909668
22.6000003814697 -0.167183995246887
22.7000007629395 -0.158452033996582
22.7999992370605 -0.145853996276855
22.8999996185303 -0.118275046348572
23 -0.110231995582581
23.2999992370605 -0.0693639516830444
23.7999992370605 -0.00969588756561279
23.8999996185303 0.00542235374450684
24 0.0166923999786377
24.2000007629395 0.0367604494094849
24.5 0.0648238658905029
24.6000003814697 0.0738184452056885
24.7000007629395 0.0815136432647705
24.8999996185303 0.0934983491897583
25.1000003814697 0.102635979652405
25.2999992370605 0.108474969863892
25.3999996185303 0.123633027076721
25.5 0.122148036956787
25.6000003814697 0.12368905544281
25.7000007629395 0.120682001113892
25.8999996185303 0.116397976875305
26.1000003814697 0.110712051391602
26.2999992370605 0.103402972221375
26.5 0.0944004058837891
26.7000007629395 0.0834641456604004
26.8999996185303 0.0705578327178955
27.1000003814697 0.0551458597183228
27.2999992370605 0.0363863706588745
27.5 0.013874888420105
27.6000003814697 0.000915646553039551
27.7000007629395 -0.0149730443954468
27.7999992370605 -0.0279577970504761
27.8999996185303 -0.0397733449935913
28 -0.0504498481750488
28.2000007629395 -0.0689297914505005
28.3999996185303 -0.0838748216629028
28.6000003814697 -0.095049262046814
28.7000007629395 -0.099169135093689
28.8999996185303 -0.104418992996216
29.1000003814697 -0.106001973152161
29.2999992370605 -0.103865027427673
29.5 -0.0979882478713989
29.6000003814697 -0.0935729742050171
29.7000007629395 -0.0881297588348389
29.7999992370605 -0.0816663503646851
29.8999996185303 -0.0741713047027588
30 -0.0656342506408691
30.1000003814697 -0.0559026002883911
30.2000007629395 -0.0444175004959106
30.2999992370605 -0.0304443836212158
30.3999996185303 0.000404834747314453
30.5 0.00213754177093506
30.8999996185303 0.0366015434265137
31.1000003814697 0.0489834547042847
31.2999992370605 0.0580995082855225
31.5 0.0639162063598633
31.6000003814697 0.0654740333557129
31.7000007629395 0.0660488605499268
31.8999996185303 0.0642571449279785
32.0999984741211 0.0588911771774292
32.2999992370605 0.0500638484954834
32.4000015258789 0.0442459583282471
32.5 0.0373884439468384
32.5999984741211 0.029452919960022
32.7000007629395 0.0203986167907715
32.9000015258789 -0.000585556030273438
33 -0.0181126594543457
33.0999984741211 -0.0268745422363281
33.2000007629395 -0.0331991910934448
33.2999992370605 -0.0377799272537231
33.4000015258789 -0.0407947301864624
33.5 -0.0423344373703003
33.5999984741211 -0.0423476696014404
33.7000007629395 -0.0407819747924805
33.7999992370605 -0.0376503467559814
33.9000015258789 -0.0328136682510376
34 -0.0261245965957642
34.0999984741211 -0.0173321962356567
34.2000007629395 -0.00175595283508301
34.2999992370605 0.0108058452606201
34.4000015258789 0.0143632888793945
34.5999984741211 0.0178679227828979
34.7999992370605 0.0197573900222778
35 0.0190352201461792
35.2000007629395 0.016623854637146
35.4000015258789 0.0119843482971191
35.5 0.00821769237518311
35.7999992370605 -0.00617754459381104
35.9000015258789 -0.000128388404846191
36 -0.00489616394042969
36.0999984741211 -0.00323808193206787
36.2999992370605 -0.00169932842254639
36.4000015258789 -0.000121235847473145
36.5 0.00688385963439941
36.5999984741211 0.0503933429718018
36.7000007629395 0.0663832426071167
36.7999992370605 0.0221298933029175
36.9000015258789 0.00438690185546875
37 0.00638711452484131
37.0999984741211 -0.000399470329284668
37.2000007629395 0.0024343729019165
37.2999992370605 0.000146031379699707
37.5 -0.000304937362670898
37.5999984741211 0.00289797782897949
37.7000007629395 0.00107800960540771
37.7999992370605 0.00232768058776855
37.9000015258789 0.00103950500488281
38 -0.00157809257507324
38.0999984741211 -0.00258839130401611
38.2000007629395 -0.00233852863311768
38.2999992370605 0.000471234321594238
38.4000015258789 -0.00595057010650635
38.5 -0.000545859336853027
38.5999984741211 -0.00226545333862305
38.7999992370605 0.00147759914398193
38.9000015258789 -0.00173068046569824
39.0999984741211 0.00143635272979736
39.2000007629395 -0.0111632347106934
39.2999992370605 -0.000265717506408691
39.5 -0.00373375415802002
39.5999984741211 -0.0092158317565918
39.7000007629395 -2.62260437011719e-06
39.7999992370605 -0.00188839435577393
39.9000015258789 -0.00792086124420166
};
\addlegendentry{GEQ}
\addplot [line width=2pt, mediumorchid17588186, dashed]
table {%
	0 0.998762011528015
	0.100000023841858 0.994828939437866
	0.200000047683716 0.982807993888855
	0.299999952316284 0.962276935577393
	0.399999976158142 0.932793974876404
	0.5 0.893492937088013
	0.600000023841858 0.842124938964844
	0.700000047683716 0.785946011543274
	0.799999952316284 0.721035003662109
	0.899999976158142 0.651412010192871
	1 0.575770974159241
	1.10000002384186 0.495792984962463
	1.20000004768372 0.412255048751831
	1.29999995231628 0.325933933258057
	1.39999997615814 0.235116958618164
	1.5 0.146329998970032
	1.70000004768372 -0.0277899503707886
	1.79999995231628 -0.114227056503296
	1.89999997615814 -0.198528051376343
	2 -0.278907060623169
	2.09999990463257 -0.355656027793884
	2.20000004768372 -0.42733895778656
	2.29999995231628 -0.494677066802979
	2.40000009536743 -0.554875016212463
	2.5 -0.609998941421509
	2.59999990463257 -0.65838098526001
	2.70000004768372 -0.699579954147339
	2.79999995231628 -0.734338998794556
	2.90000009536743 -0.761070966720581
	3 -0.779294013977051
	3.09999990463257 -0.789407014846802
	3.20000004768372 -0.784182071685791
	3.29999995231628 -0.774621963500977
	3.40000009536743 -0.759626984596252
	3.5 -1.00352001190186
	3.59999990463257 -1.10642004013062
	3.70000004768372 -1.13723003864288
	3.79999995231628 -1.1049200296402
	3.90000009536743 -1.06240999698639
	4 -1.01249003410339
	4.09999990463257 -0.954412937164307
	4.19999980926514 -0.889551997184753
	4.30000019073486 -0.811651945114136
	4.40000009536743 -0.727659940719604
	4.5 -0.622777938842773
	4.59999990463257 -0.544484972953796
	4.69999980926514 -0.442321062088013
	4.80000019073486 -0.342352986335754
	4.90000009536743 -0.238350987434387
	5 -0.12267804145813
	5.09999990463257 -0.0576417446136475
	5.19999980926514 0.0337865352630615
	5.30000019073486 0.139575004577637
	5.40000009536743 0.203917026519775
	5.5 0.287713050842285
	5.59999990463257 0.376314043998718
	5.69999980926514 0.431879043579102
	5.80000019073486 0.489488959312439
	5.90000009536743 0.537024021148682
	6 0.576416969299316
	6.09999990463257 0.608886003494263
	6.19999980926514 0.633527994155884
	6.30000019073486 0.647899985313416
	6.40000009536743 0.652981042861938
	6.5 0.649873971939087
	6.59999990463257 0.638468027114868
	6.80000019073486 0.59630298614502
	6.90000009536743 0.570312976837158
	7 0.536356925964355
	7.09999990463257 0.497626066207886
	7.19999980926514 0.461498022079468
	7.40000009536743 0.370368003845215
	7.5 0.318717002868652
	7.59999990463257 0.263890027999878
	7.69999980926514 0.211637020111084
	7.80000019073486 0.15599799156189
	8 0.0494189262390137
	8.10000038146973 -0.000689148902893066
	8.30000019073486 -0.102921009063721
	8.39999961853027 -0.146765947341919
	8.5 -0.191923022270203
	8.60000038146973 -0.234338045120239
	8.69999980926514 -0.269482970237732
	8.80000019073486 -0.3021160364151
	8.89999961853027 -0.331867933273315
	9 -0.35969603061676
	9.10000038146973 -0.413046002388
	9.19999980926514 -0.485700964927673
	9.30000019073486 -0.516819000244141
	9.39999961853027 -0.531117916107178
	9.5 -0.540220975875854
	9.60000038146973 -0.543586015701294
	9.69999980926514 -0.542847990989685
	9.80000019073486 -0.538290977478027
	9.89999961853027 -0.528632998466492
	10 -0.51440691947937
	10.1000003814697 -0.485265970230103
	10.3000001907349 -0.420103073120117
	10.3999996185303 -0.383034944534302
	10.5 -0.358407020568848
	10.6999998092651 -0.293784022331238
	10.8000001907349 -0.251798033714294
	11 -0.172246932983398
	11.1000003814697 -0.120604991912842
	11.3000001907349 -0.0439107418060303
	11.3999996185303 0.0047612190246582
	11.6000003814697 0.0684703588485718
	11.6999998092651 0.0983239412307739
	11.8000001907349 0.134966969490051
	12 0.186838030815125
	12.1999998092651 0.236147999763489
	12.3999996185303 0.271177053451538
	12.5 0.286226034164429
	12.6000003814697 0.298810958862305
	12.6999998092651 0.309047937393188
	12.8000001907349 0.317831993103027
	12.8999996185303 0.324756026268005
	13 0.328994989395142
	13.1000003814697 0.330266952514648
	13.1999998092651 0.329391956329346
	13.3000001907349 0.326799035072327
	13.3999996185303 0.321120023727417
	13.5 0.312015056610107
	13.6000003814697 0.300327062606812
	13.6999998092651 0.285544991493225
	13.8000001907349 0.266831994056702
	13.8999996185303 0.252470970153809
	14 0.229279041290283
	14.1000003814697 0.203269958496094
	14.1999998092651 0.174702048301697
	14.3000001907349 0.144636034965515
	14.3999996185303 0.120126962661743
	14.5 0.0882172584533691
	14.8000001907349 -0.0117596387863159
	15 -0.074219822883606
	15.1000003814697 -0.104485034942627
	15.1999998092651 -0.133590936660767
	15.3000001907349 -0.159000992774963
	15.3999996185303 -0.182713031768799
	15.5 -0.204480051994324
	15.6000003814697 -0.223593950271606
	15.6999998092651 -0.239905953407288
	15.8000001907349 -0.250594019889832
	15.8999996185303 -0.29041600227356
	16 -0.315423011779785
	16.1000003814697 -0.330348968505859
	16.2000007629395 -0.3384850025177
	16.2999992370605 -0.340450048446655
	16.3999996185303 -0.338693976402283
	16.5 -0.331021070480347
	16.6000003814697 -0.31181800365448
	16.7000007629395 -0.294297933578491
	16.7999992370605 -0.274877071380615
	17 -0.218425035476685
	17.2000007629395 -0.167433023452759
	17.2999992370605 -0.13985002040863
	17.3999996185303 -0.116575956344604
	17.5 -0.070364236831665
	17.6000003814697 -0.0615682601928711
	17.7000007629395 -0.0504441261291504
	17.7999992370605 -0.0345485210418701
	17.8999996185303 -0.00460553169250488
	18 0.013921856880188
	18.2000007629395 0.0557310581207275
	18.3999996185303 0.0986803770065308
	18.5 0.122092962265015
	18.6000003814697 0.143746018409729
	18.7000007629395 0.188336968421936
	18.7999992370605 0.206256985664368
	18.8999996185303 0.222350001335144
	19 0.23633599281311
	19.1000003814697 0.248854994773865
	19.2000007629395 0.256788969039917
	19.2999992370605 0.263468027114868
	19.3999996185303 0.268298029899597
	19.5 0.270779967308044
	19.6000003814697 0.271800994873047
	19.7000007629395 0.269649028778076
	19.7999992370605 0.266041040420532
	19.8999996185303 0.259948968887329
	20 0.241773009300232
	20.1000003814697 0.233108043670654
	20.2000007629395 0.222432017326355
	20.2999992370605 0.209188938140869
	20.3999996185303 0.19375205039978
	20.5 0.176486015319824
	20.6000003814697 0.156782984733582
	20.7000007629395 0.14171302318573
	20.7999992370605 0.102077007293701
	21.2000007629395 0.0199018716812134
	21.2999992370605 -0.0048673152923584
	21.3999996185303 -0.0250970125198364
	21.6000003814697 -0.059841513633728
	21.7999992370605 -0.0908881425857544
	21.8999996185303 -0.105659961700439
	22 -0.12218701839447
	22.1000003814697 -0.248327970504761
	22.2000007629395 -0.281013965606689
	22.2999992370605 -0.282806038856506
	22.5 -0.28377902507782
	22.7000007629395 -0.282547950744629
	22.7999992370605 -0.280331015586853
	23 -0.272889018058777
	23.1000003814697 -0.267719984054565
	23.2000007629395 -0.261184930801392
	23.2999992370605 -0.243510961532593
	23.3999996185303 -0.224501013755798
	23.5 -0.211897015571594
	23.6000003814697 -0.172443985939026
	23.7000007629395 -0.116080045700073
	23.7999992370605 -0.0993027687072754
	23.8999996185303 -0.11215603351593
	24 -0.118492960929871
	24.1000003814697 -0.120332956314087
	24.2000007629395 -0.119307041168213
	24.2999992370605 -0.116219043731689
	24.3999996185303 -0.111726045608521
	24.5 -0.11701500415802
	24.6000003814697 -0.100757002830505
	24.7000007629395 -0.0829017162322998
	24.7999992370605 -0.0640439987182617
	24.8999996185303 -0.043631911277771
	25 -0.0247458219528198
	25.1000003814697 0.00995409488677979
	25.2000007629395 0.0174523591995239
	25.2999992370605 0.0331779718399048
	25.3999996185303 0.0478887557983398
	25.5 0.0610837936401367
	25.6000003814697 0.0731116533279419
	25.7000007629395 0.0886914730072021
	25.7999992370605 0.128623962402344
	25.8999996185303 0.131147980690002
	26 0.132449984550476
	26.2000007629395 0.132027983665466
	26.2999992370605 0.129788041114807
	26.3999996185303 0.0751516819000244
	26.5 0.117706060409546
	26.7000007629395 0.106376051902771
	26.8999996185303 0.0927462577819824
	27.1000003814697 0.0777153968811035
	27.3999996185303 0.0500688552856445
	27.5 0.0399566888809204
	27.6000003814697 0.0285772085189819
	27.7000007629395 0.019076943397522
	27.7999992370605 -0.00176334381103516
	28 -0.0225156545639038
	28.1000003814697 -0.0331641435623169
	28.2000007629395 -0.04268479347229
	28.3999996185303 -0.0592626333236694
	28.5 -0.0666375160217285
	28.6000003814697 -0.0726379156112671
	28.7999992370605 -0.0817674398422241
	28.8999996185303 -0.0853697061538696
	29 -0.0875486135482788
	29.2000007629395 -0.088937520980835
	29.2999992370605 -0.0886932611465454
	29.3999996185303 -0.087106466293335
	29.6000003814697 -0.0809981822967529
	29.7000007629395 -0.0770379304885864
	29.7999992370605 -0.0717058181762695
	30 -0.0577632188796997
	30.1000003814697 -0.0497888326644897
	30.2000007629395 -0.0401729345321655
	30.3999996185303 -0.0169187784194946
	30.5 0.00477004051208496
	30.6000003814697 0.0137399435043335
	30.7000007629395 0.0213733911514282
	30.7999992370605 0.0274391174316406
	31 0.0361658334732056
	31.1000003814697 0.0398222208023071
	31.2000007629395 0.0423456430435181
	31.3999996185303 0.0446804761886597
	31.6000003814697 0.045039176940918
	31.7999992370605 0.0419058799743652
	31.8999996185303 0.0396523475646973
	32 0.0363353490829468
	32.2000007629395 0.0264395475387573
	32.2999992370605 0.0204238891601562
	32.4000015258789 0.013190746307373
	32.5 0.00449490547180176
	32.5999984741211 -0.00599515438079834
	32.7000007629395 -0.0115678310394287
	32.9000015258789 -0.0183876752853394
	33 -0.0206780433654785
	33.2000007629395 -0.0226839780807495
	33.4000015258789 -0.0228310823440552
	33.5 -0.0209649801254272
	33.5999984741211 -0.0173537731170654
	33.7000007629395 -0.00553202629089355
	33.7999992370605 0.00159311294555664
	33.9000015258789 -0.000902414321899414
	34 0.0366095304489136
	34.0999984741211 0.0839253664016724
	34.2000007629395 0.0685946941375732
	34.4000015258789 0.0691744089126587
	34.5 0.0676505565643311
	34.5999984741211 0.0619910955429077
	34.7000007629395 0.0447231531143188
	34.7999992370605 0.0428522825241089
	34.9000015258789 0.00144922733306885
	35 -0.00270390510559082
	35.2000007629395 -0.00161647796630859
	35.2999992370605 0.00291836261749268
	35.4000015258789 -0.00869965553283691
	35.5 0.00118732452392578
	35.5999984741211 -0.000935196876525879
	35.7000007629395 -0.000303864479064941
	35.7999992370605 -0.00477313995361328
	35.9000015258789 -0.00819492340087891
	36 0.00160336494445801
	36.0999984741211 -0.00323653221130371
	36.2000007629395 0.00177431106567383
	36.2999992370605 -0.0033271312713623
	36.4000015258789 -0.00275766849517822
	36.5 -0.00464010238647461
	36.5999984741211 0.00117695331573486
	36.7000007629395 -0.00268685817718506
	36.7999992370605 -0.00141823291778564
	36.9000015258789 -0.00189197063446045
	37 0.000558733940124512
	37.0999984741211 0.00046229362487793
	37.2000007629395 0.00225687026977539
	37.2999992370605 -0.00232410430908203
	37.4000015258789 -0.00104379653930664
	37.5 -0.00836658477783203
	37.5999984741211 -0.000594854354858398
	37.7000007629395 -0.00824975967407227
	37.7999992370605 -0.00105392932891846
	38 0.00177991390228271
	38.2000007629395 -0.00314342975616455
	38.2999992370605 0.00030219554901123
	38.4000015258789 -0.000338554382324219
	38.5999984741211 0.00533628463745117
	38.7000007629395 -0.002593994140625
	38.7999992370605 -0.00106167793273926
	39.0999984741211 -0.000336170196533203
	39.2000007629395 -0.00361526012420654
	39.2999992370605 0.000763058662414551
	39.4000015258789 -0.000187397003173828
	39.5 -0.00273990631103516
	39.5999984741211 -0.00169944763183594
	39.7000007629395 -0.00638818740844727
	39.7999992370605 -0.000717401504516602
	39.9000015258789 -0.000809311866760254
};
\addlegendentry{EXT}
\addplot [line width=2pt, dodgerblue0154222, dotted]
table {%
	0 0.998762011528015
	0.100000023841858 0.994828939437866
	0.200000047683716 0.982807993888855
	0.299999952316284 0.962276935577393
	0.399999976158142 0.932793974876404
	0.5 0.893494009971619
	0.600000023841858 0.842311024665833
	0.700000047683716 0.786273002624512
	0.799999952316284 0.720942974090576
	0.899999976158142 0.651530981063843
	1 0.575497984886169
	1.10000002384186 0.493061065673828
	1.20000004768372 0.413445949554443
	1.29999995231628 0.327069044113159
	1.70000004768372 -0.0249483585357666
	1.89999997615814 -0.19807505607605
	2.09999990463257 -0.353101015090942
	2.20000004768372 -0.424950957298279
	2.29999995231628 -0.492488026618958
	2.40000009536743 -0.553518056869507
	2.5 -0.609315991401672
	2.59999990463257 -0.657505989074707
	2.70000004768372 -0.699353933334351
	2.79999995231628 -0.734766960144043
	2.90000009536743 -0.762009024620056
	3 -0.781368970870972
	3.09999990463257 -0.792443037033081
	3.20000004768372 -0.795647025108337
	3.29999995231628 -0.791266918182373
	3.40000009536743 -0.778972983360291
	3.5 -0.749297976493835
	3.59999990463257 -0.72381591796875
	3.70000004768372 -0.690907001495361
	3.79999995231628 -0.652349948883057
	3.90000009536743 -0.609197974205017
	4 -0.558526992797852
	4.09999990463257 -0.501518964767456
	4.19999980926514 -0.439128994941711
	4.30000019073486 -0.375473022460938
	4.5 -0.240558981895447
	4.59999990463257 -0.169785022735596
	4.80000019073486 -0.0251059532165527
	4.90000009536743 0.0522305965423584
	5 0.122619986534119
	5.09999990463257 0.185667037963867
	5.19999980926514 0.251138925552368
	5.30000019073486 0.314172983169556
	5.5 0.432111978530884
	5.59999990463257 0.482488036155701
	5.69999980926514 0.524320006370544
	5.80000019073486 0.563106060028076
	5.90000009536743 0.596382975578308
	6 0.623655080795288
	6.09999990463257 0.695114970207214
	6.19999980926514 0.707684993743896
	6.30000019073486 0.713392972946167
	6.40000009536743 0.712285041809082
	6.5 0.703794956207275
	6.59999990463257 0.686047077178955
	6.69999980926514 0.621264934539795
	6.80000019073486 0.595056056976318
	6.90000009536743 0.565470933914185
	7 0.53147292137146
	7.09999990463257 0.484549045562744
	7.19999980926514 0.442188024520874
	7.30000019073486 0.396625995635986
	7.5 0.294183969497681
	8.10000038146973 -0.0405023097991943
	8.19999980926514 -0.0945791006088257
	8.30000019073486 -0.146448969841003
	8.39999961853027 -0.196540951728821
	8.5 -0.24448299407959
	8.60000038146973 -0.289929986000061
	8.69999980926514 -0.331030964851379
	8.80000019073486 -0.369009017944336
	8.89999961853027 -0.401363015174866
	9 -0.430063009262085
	9.10000038146973 -0.454489946365356
	9.19999980926514 -0.474905014038086
	9.30000019073486 -0.49141001701355
	9.39999961853027 -0.509796023368835
	9.5 -0.504931926727295
	9.60000038146973 -0.504531025886536
	9.69999980926514 -0.50024402141571
	9.80000019073486 -0.499454021453857
	9.89999961853027 -0.48736298084259
	10 -0.472723960876465
	10.1000003814697 -0.453482985496521
	10.1999998092651 -0.429219007492065
	10.3000001907349 -0.399616956710815
	10.5 -0.328150987625122
	10.6999998092651 -0.250177979469299
	10.8000001907349 -0.202700972557068
	11 -0.110265970230103
	11.3000001907349 0.0352468490600586
	11.3999996185303 0.0807720422744751
	11.5 0.11778199672699
	11.6000003814697 0.161779046058655
	11.6999998092651 0.201336979866028
	11.8000001907349 0.239269971847534
	11.8999996185303 0.274637937545776
	12 0.304468035697937
	12.1000003814697 0.331490039825439
	12.1999998092651 0.355849981307983
	12.3000001907349 0.375177025794983
	12.3999996185303 0.391201972961426
	12.5 0.401355981826782
	12.6000003814697 0.407333016395569
	12.6999998092651 0.40916895866394
	12.8000001907349 0.40680193901062
	12.8999996185303 0.399894952774048
	13 0.387863039970398
	13.1000003814697 0.368427991867065
	13.1999998092651 0.356045961380005
	13.3000001907349 0.334725975990295
	13.3999996185303 0.311619997024536
	13.5 0.286267042160034
	13.6000003814697 0.258374929428101
	13.6999998092651 0.229197025299072
	13.8000001907349 0.198472023010254
	13.8999996185303 0.166453957557678
	14 0.13299298286438
	14.1000003814697 0.0946365594863892
	14.3000001907349 0.0256308317184448
	14.3999996185303 -0.00383281707763672
	14.6000003814697 -0.0698959827423096
	14.8000001907349 -0.133695006370544
	14.8999996185303 -0.161965012550354
	15 -0.188097953796387
	15.1000003814697 -0.212362051010132
	15.1999998092651 -0.234871029853821
	15.3000001907349 -0.254786968231201
	15.3999996185303 -0.271065950393677
	15.5 -0.284409999847412
	15.6000003814697 -0.29461395740509
	15.6999998092651 -0.301841974258423
	15.8000001907349 -0.306136965751648
	15.8999996185303 -0.30757999420166
	16 -0.306205987930298
	16.1000003814697 -0.30184006690979
	16.2000007629395 -0.294031977653503
	16.2999992370605 -0.282227993011475
	16.3999996185303 -0.265048027038574
	16.5 -0.239645957946777
	16.7000007629395 -0.199692964553833
	16.7999992370605 -0.178336024284363
	16.8999996185303 -0.15569806098938
	17 -0.131227016448975
	17.1000003814697 -0.101686954498291
	17.2999992370605 -0.0515710115432739
	17.5 -9.6440315246582e-05
	17.6000003814697 0.0175361633300781
	17.7999992370605 0.0648353099822998
	17.8999996185303 0.0877282619476318
	18 0.107823967933655
	18.1000003814697 0.132375955581665
	18.2000007629395 0.150779962539673
	18.2999992370605 0.16735303401947
	18.3999996185303 0.18230402469635
	18.5 0.195695996284485
	18.6000003814697 0.207893013954163
	18.7000007629395 0.218806982040405
	18.7999992370605 0.227694034576416
	18.8999996185303 0.234040021896362
	19 0.238391041755676
	19.1000003814697 0.240869045257568
	19.2000007629395 0.241440057754517
	19.2999992370605 0.240033984184265
	19.3999996185303 0.236608982086182
	19.5 0.230963945388794
	19.6000003814697 0.223855972290039
	19.7000007629395 0.214650988578796
	19.7999992370605 0.203292965888977
	19.8999996185303 0.189942955970764
	20 0.174417972564697
	20.1000003814697 0.15646505355835
	20.2000007629395 0.134557962417603
	20.2999992370605 0.108298063278198
	20.5 0.062070369720459
	20.7000007629395 0.018058180809021
	20.7999992370605 -0.00694024562835693
	20.8999996185303 -0.0235912799835205
	21 -0.0429624319076538
	21.2000007629395 -0.0782908201217651
	21.5 -0.126876950263977
	21.7000007629395 -0.145494937896729
	21.7999992370605 -0.152806043624878
	21.8999996185303 -0.158208966255188
	22 -0.161895036697388
	22.1000003814697 -0.164015054702759
	22.2000007629395 -0.164574027061462
	22.2999992370605 -0.163522005081177
	22.3999996185303 -0.160858988761902
	22.5 -0.156507968902588
	22.6000003814697 -0.149944067001343
	22.7000007629395 -0.140210032463074
	22.8999996185303 -0.112002015113831
	23.2000007629395 -0.0753661394119263
	23.3999996185303 -0.0496407747268677
	23.7000007629395 -0.00805020332336426
	23.7999992370605 0.00896382331848145
	24 0.0286020040512085
	24.2999992370605 0.0549924373626709
	24.6000003814697 0.0790152549743652
	24.8999996185303 0.100687026977539
	25.1000003814697 0.112048983573914
	25.2999992370605 0.122053980827332
	25.3999996185303 0.122082948684692
	25.5 0.11428701877594
	25.6000003814697 0.119932055473328
	25.7000007629395 0.12288498878479
	25.7999992370605 0.118653059005737
	26.1000003814697 0.114091038703918
	26.2999992370605 0.109001040458679
	26.5 0.101799011230469
	26.7000007629395 0.092049241065979
	26.8999996185303 0.0793490409851074
	27.1000003814697 0.0630943775177002
	27.2999992370605 0.0432670116424561
	27.3999996185303 0.0320043563842773
	27.5 0.0195773839950562
	27.6000003814697 0.00551927089691162
	27.7000007629395 -0.0103728771209717
	27.7999992370605 -0.0250452756881714
	27.8999996185303 -0.0381110906600952
	28 -0.0497651100158691
	28.1000003814697 -0.0601743459701538
	28.2000007629395 -0.0694644451141357
	28.2999992370605 -0.0776760578155518
	28.3999996185303 -0.0847325325012207
	28.5 -0.0906598567962646
	28.6000003814697 -0.0955508947372437
	28.7000007629395 -0.0994094610214233
	28.7999992370605 -0.102221965789795
	29 -0.104920029640198
	29.2000007629395 -0.103811025619507
	29.3999996185303 -0.0989292860031128
	29.6000003814697 -0.0903452634811401
	29.7999992370605 -0.0778357982635498
	30 -0.0614571571350098
	30.1000003814697 -0.051417350769043
	30.2000007629395 -0.0395293235778809
	30.2999992370605 -0.0254174470901489
	30.3999996185303 0.00361120700836182
	30.5 0.00797677040100098
	30.6000003814697 0.0172258615493774
	30.7000007629395 0.0249706506729126
	30.7999992370605 0.0314700603485107
	30.8999996185303 0.0368614196777344
	31.1000003814697 0.0448241233825684
	31.2999992370605 0.0496522188186646
	31.5 0.0512604713439941
	31.7000007629395 0.0499939918518066
	31.8999996185303 0.0457484722137451
	32.0999984741211 0.0383962392807007
	32.2999992370605 0.0277924537658691
	32.5 0.0135349035263062
	32.5999984741211 0.00491464138031006
	32.7000007629395 -0.00572323799133301
	32.9000015258789 -0.0150337219238281
	33.0999984741211 -0.021149754524231
	33.2999992370605 -0.0239988565444946
	33.4000015258789 -0.0240732431411743
	33.5 -0.0231443643569946
	33.5999984741211 -0.0209890604019165
	33.7000007629395 -0.0172591209411621
	33.7999992370605 -0.0112378597259521
	33.9000015258789 0.00532877445220947
	34 0.0017545223236084
	34.0999984741211 0.00473666191101074
	34.2999992370605 0.00737094879150391
	34.5 0.00716018676757812
	34.7000007629395 0.00526165962219238
	35 -0.00031435489654541
	35.0999984741211 -0.00299632549285889
	35.2000007629395 -0.00854766368865967
	35.2999992370605 0.000315427780151367
	35.4000015258789 -0.00159227848052979
	35.5 -0.000925183296203613
	35.5999984741211 -0.00248897075653076
	35.7000007629395 -0.00612521171569824
	35.7999992370605 -0.00629949569702148
	35.9000015258789 -0.00516462326049805
	36 -0.00178182125091553
	36.0999984741211 -0.000393867492675781
	36.2000007629395 -0.000536084175109863
	36.2999992370605 0.000344753265380859
	36.4000015258789 -0.010523796081543
	36.5 0.00502598285675049
	36.5999984741211 -0.000189661979675293
	36.7000007629395 -0.00184881687164307
	36.7999992370605 -0.00206637382507324
	36.9000015258789 0.000500917434692383
	37 -0.00276839733123779
	37.2000007629395 -0.00011134147644043
	37.4000015258789 -0.003196120262146
	37.5 0.00206494331359863
	37.5999984741211 -0.000472545623779297
	37.7000007629395 -0.00155115127563477
	37.7999992370605 0.00103628635406494
	37.9000015258789 0.00093376636505127
	38 -0.00331330299377441
	38.0999984741211 -0.000832915306091309
	38.2000007629395 -0.0024411678314209
	38.2999992370605 -0.000824570655822754
	38.4000015258789 -0.00219559669494629
	38.5 -0.00200903415679932
	38.7000007629395 0.00101065635681152
	38.7999992370605 -0.00246429443359375
	38.9000015258789 -0.000589966773986816
	39.0999984741211 -0.00607287883758545
	39.2000007629395 0.000484108924865723
	39.2999992370605 -0.00162529945373535
	39.4000015258789 0.00252163410186768
	39.5 -0.000183224678039551
	39.5999984741211 -0.00520122051239014
	39.7000007629395 0.000192880630493164
	39.7999992370605 0.0045393705368042
	39.9000015258789 -0.00129187107086182
};
\addlegendentry{AVG}
\end{axis}

\end{tikzpicture}


==> figures/gravity-wave/logarithmic-decrement.tex <==
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.01,0.99)},
	anchor=north west,
	draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=5, xmax=33,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle \delta\)},
ymajorgrids,
ymin=0.310808031862565, ymax=0.875680459871436,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}]
table {%
	6.26740741729736 0.495972394943237
	12.5503702163696 0.496100425720215
	18.8333339691162 0.496100425720215
	25.117036819458 0.496100425720215
	31.3999996185303 0.496100425720215
};
\addlegendentry{Analytical model~\cite{dingemans1997WaterWavePropagation}}
\addplot [very thick, springgreen0205108, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
	6.30000019073486 0.403699517250061
	12.6999998092651 0.500024318695068
	19.2000007629395 0.493222117424011
	25.6000003814697 0.700831174850464
	31.6000003814697 0.814314603805542
};
\addlegendentry{EQ}
\addplot [very thick, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle, mark size=2, mark options={solid,rotate=90,fill opacity=0}]
table {%
	6.30000019073486 0.428741455078125
	12.6999998092651 0.486005544662476
	19.2000007629395 0.513132572174072
	25.3999996185303 0.639747381210327
	31.6000003814697 0.6802659034729
};
\addlegendentry{EQ+NEQ}
\addplot [very thick, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt, mark=square, mark size=2, mark options={solid,fill opacity=0}]
table {%
	6.30000019073486 0.405120253562927
	12.6999998092651 0.498883008956909
	19.1000003814697 0.479717254638672
	25.6000003814697 0.705025672912598
	31.7000007629395 0.627374887466431
};
\addlegendentry{GEQ}
\addplot [very thick, dodgerblue0154222, dotted, mark=triangle, mark size=2, mark options={solid,fill opacity=0}]
table {%
	6.30000019073486 0.33648407459259
	12.6999998092651 0.555904150009155
	19.2000007629395 0.527507305145264
	25.6000003814697 0.699696063995361
	31.5 0.850004434585571
};
\addlegendentry{AVG}
\end{axis}

\end{tikzpicture}

==> figures/gravity-wave/period.tex <==
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.01,0.99)},
	anchor=north west,
	draw=lightgray204,
	legend columns=2,
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Index of half-period},
xmajorgrids,
xmin=0.5, xmax=9.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle T^{*}/2\)},
ymajorgrids,
ymin=2.6264207043744, ymax=3.94746139750478,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=2, mark options={solid}]
table {%
	1 3.14159274101257
	2 3.14159274101257
	3 3.14159274101257
	4 3.14159274101257
	5 3.14159274101257
	6 3.14159274101257
	7 3.14159274101257
	8 3.14159274101257
	9 3.14159274101257
};
\addlegendentry{Analytical model~\cite{dingemans1997WaterWavePropagation}~~~}
\addplot [very thick, springgreen0205108, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
	1 3.18385434150696
	2 3.16068649291992
	3 3.21545457839966
	4 3.16537165641785
	5 3.10675048828125
	6 3.28842210769653
	7 2.99571084976196
	8 3.84516572952271
	9 2.87851285934448
};
\addlegendentry{EQ}
\addplot [very thick, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle, mark size=2, mark options={solid,rotate=90,fill opacity=0}]
table {%
	1 3.18696022033691
	2 3.13654327392578
	3 3.24770665168762
	4 3.14031219482422
	5 3.15828704833984
	6 3.22582244873047
	7 3.06003832817078
	8 3.79544591903687
	9 2.85946941375732
};
\addlegendentry{EQ+NEQ~~~}
\addplot [very thick, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt, mark=square, mark size=2, mark options={solid,fill opacity=0}]
table {%
	1 3.17171812057495
	2 3.15871787071228
	3 3.21299624443054
	4 3.17011666297913
	5 3.11679315567017
	6 3.28922843933105
	7 3.07327389717102
	8 3.74162864685059
	9 2.79292488098145
};
\addlegendentry{GEQ}
\addplot [very thick, mediumorchid17588186, dashed, mark=triangle, mark size=2, mark options={solid,rotate=270,fill opacity=0}]
table {%
	1 3.49511384963989
	2 2.9355788230896
	3 3.29159307479858
	4 3.37442135810852
	5 3.16021871566772
	6 3.35549116134644
	7 3.79096460342407
	8 2.7202250957489
	9 2.68646812438965
};
\addlegendentry{EXT~~~}
\addplot [very thick, dodgerblue0154222, dotted, mark=triangle, mark size=2, mark options={solid,fill opacity=0}]
table {%
	1 3.16091871261597
	2 3.19429349899292
	3 3.20161843299866
	4 3.158616065979
	5 3.11355566978455
	6 3.27169036865234
	7 2.97507786750793
	8 3.88741397857666
	9 2.75283074378967
};
\addlegendentry{AVG}
\end{axis}

\end{tikzpicture}

==> figures/gravity-wave/setup.tex <==
\begin{tikzpicture}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}


\begin{axis}%
[width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
ticks=none,
axis lines=none,
clip=false,
scale only axis
]
\addplot[thick, name path=f, domain=0:1,samples=50,smooth,dodgerblue0154222] {0.5+0.1*cos(deg(pi*x*2))};

\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);

\addplot [thick, color=dodgerblue0154222, fill=dodgerblue0154222!30] fill between[of=f and axis,	soft clip={domain=0:1}];
\end{axis}

% borders left and right
\draw[very thick, loosely dashed, black!50] (0,0)--(0,\figureheight);
\draw[very thick, loosely dashed, black!50] (\figurewidth,0)--(\figurewidth,\figureheight);

% borders top and bottom
\draw[very thick,, black!50] (0,\figureheight)--(\figurewidth,\figureheight);
\draw[very thick,, black!50] (0,0)--(\figurewidth,0);

% domain height
\draw[<->, >=Latex] (\figurewidth+\mdist,0)--(\figurewidth+\mdist,\figureheight) node [pos=0.5,right] {$L$};
\draw[-] (\figurewidth,0)--(\figurewidth+1.5\mdist,0);
\draw[-] (\figurewidth,\figureheight)--(\figurewidth+1.5\mdist,\figureheight);

% domain width
\draw[<->, >=Latex] (0,-\mdist)--(\figurewidth,-\mdist) node [pos=0.5,below] {$L$};
\draw[-] (0,0)--(0,-1.5\mdist) node [below] {$x=0$};
\draw[-] (\figurewidth,0)--(\figurewidth,-1.5\mdist);

% liquid height
\draw[dotted] (0,0.5\figureheight)--(\figurewidth,0.5\figureheight);
\draw[<->, >=Latex] (-\mdist,0)--(-\mdist,0.5\figureheight) node [pos=0.5,left] {$d$};
\draw[-] (-1.5\mdist,0)--(0,0);
\draw[-] (-1.5\mdist,0.5\figureheight)--(0,0.5\figureheight);

% initial amplitude
\draw[<->, >=Latex] (-\mdist,0.5\figureheight)--(-\mdist,0.6\figureheight) node [pos=0.5,left] {$a_{0}$};
\draw[-] (-1.5\mdist,0.6\figureheight)--(0,0.6\figureheight);

% initial profile label
\node[
rectangle,
anchor=south,
dodgerblue0154222] at (0.5\figurewidth,0.54\figureheight) {$y(x) = d + a_{0} \cos\left(kx \right)$};

% vertical line of symmetry
%\draw[loosely dashdotted] (0.5\figurewidth,-0.025\figureheight)--(0.5\figurewidth,1.025\figureheight);

% gravity
\draw[thick, ->, >=Latex, darkorange24213334] (\figurewidth-2\mdist,\figureheight-\mdist)--(\figurewidth-2\mdist,\figureheight-4\mdist) node [pos=0.5,right] {$g$};

% coordinate system
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(4\mdist,\figureheight-3\mdist) node [below] {$x$};
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(2\mdist,\figureheight-1\mdist) node [left] {$y$};
\end{tikzpicture}

==> figures/taylor-bubble/axial-0.111.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
	at={(0.99,0.99)},
	anchor=north east, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel style={align=center},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0494, xmax=1.0374,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle u_{a}^{*}\)},
ymajorgrids,
ymin=-0.139016893817297, ymax=0.389354770163236,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
	0.00624001026153564 0.322999954223633
	0.0228999853134155 0.345000028610229
	0.0394999980926514 0.315000057220459
	0.0561000108718872 0.302999973297119
	0.0728000402450562 0.363999962806702
	0.089400053024292 0.315000057220459
	0.105999946594238 0.312999963760376
	0.123000025749207 0.305999994277954
	0.138999938964844 0.314000010490417
	0.156000018119812 0.320999979972839
	0.172999978065491 0.272000074386597
	0.189000010490417 0.238999962806702
	0.205999970436096 0.259999990463257
	0.222000002861023 0.233999967575073
	0.238999962806702 0.184000015258789
	0.25600004196167 0.174999952316284
	0.272000074386597 0.172000050544739
	0.289000034332275 0.169000029563904
	0.305999994277954 0.156000018119812
	0.322000026702881 0.144000053405762
	0.33899998664856 0.144999980926514
	0.355999946594238 0.13699996471405
	0.371999979019165 0.0960999727249146
	0.388999938964844 0.0461000204086304
	0.404999971389771 0.0427000522613525
	0.421999931335449 0.0453000068664551
	0.439000010490417 0.0346000194549561
	0.455000042915344 0.00987005233764648
	0.472000002861023 0.00776004791259766
	0.488999962806702 0.00765001773834229
	0.504999995231628 0.00668001174926758
	0.522000074386597 -0.00507998466491699
	0.537999987602234 -0.0042799711227417
	0.555000066757202 -0.00848996639251709
	0.572000026702881 -0.014799952507019
	0.588000059127808 -0.0306999683380127
	0.605000019073486 -0.0334999561309814
	0.621999979019165 -0.0462000370025635
	0.638000011444092 -0.0355000495910645
	0.654999971389771 -0.0529999732971191
	0.671999931335449 -0.0434999465942383
	0.687999963760376 -0.0441000461578369
	0.704999923706055 -0.0679999589920044
	0.720999956130981 -0.103999972343445
	0.73799991607666 -0.115000009536743
	0.754999995231628 -0.101999998092651
	0.771000027656555 -0.11300003528595
	0.787999987602234 -0.108999967575073
	0.805000066757202 -0.0858000516891479
	0.820999979972839 -0.0924999713897705
	0.838000059127808 -0.0940999984741211
	0.853999972343445 -0.0701999664306641
	0.871000051498413 -0.0730999708175659
	0.888000011444092 -0.0377000570297241
	0.904000043869019 -0.0298000574111938
	0.921000003814697 -0.0225000381469727
	0.937999963760376 -0.0188000202178955
	0.953999996185303 -0.00905001163482666
	0.970999956130981 -0.00320994853973389
	0.98799991607666 -0.00241994857788086
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, springgreen0205108, mark=triangle, mark size=0, mark options={solid,rotate=180,fill opacity=0}]
table {%
	0 0.347487926483154
	0.015625 0.34633994102478
	0.03125 0.344065189361572
	0.046875 0.340685367584229
	0.0625 0.33620810508728
	0.078125 0.330697774887085
	0.09375 0.324196815490723
	0.109375 0.316748261451721
	0.125 0.30842399597168
	0.140625 0.299293398857117
	0.15625 0.289407253265381
	0.171875 0.27884304523468
	0.1875 0.267680764198303
	0.203125 0.255982398986816
	0.21875 0.243817329406738
	0.234375 0.231253743171692
	0.25 0.21836793422699
	0.265625 0.205229759216309
	0.28125 0.191894292831421
	0.296875 0.178429841995239
	0.3125 0.164905428886414
	0.328125 0.151379585266113
	0.34375 0.13789439201355
	0.359375 0.124521017074585
	0.375 0.111306309700012
	0.390625 0.0982874631881714
	0.40625 0.0855214595794678
	0.421875 0.0730446577072144
	0.4375 0.0608843564987183
	0.453125 0.0490816831588745
	0.46875 0.0376678705215454
	0.484375 0.0266690254211426
	0.5 0.0161054134368896
	0.515625 0.00601637363433838
	0.53125 -0.00358247756958008
	0.546875 -0.0126786231994629
	0.5625 -0.0212527513504028
	0.578125 -0.029287576675415
	0.59375 -0.0367753505706787
	0.609375 -0.0437127351760864
	0.625 -0.050079345703125
	0.640625 -0.0558593273162842
	0.65625 -0.0610504150390625
	0.671875 -0.0656358003616333
	0.6875 -0.0695964097976685
	0.703125 -0.0729255676269531
	0.71875 -0.0756180286407471
	0.734375 -0.0776560306549072
	0.75 -0.0790283679962158
	0.765625 -0.0797253847122192
	0.78125 -0.0797333717346191
	0.796875 -0.0790305137634277
	0.8125 -0.0776045322418213
	0.828125 -0.0754321813583374
	0.84375 -0.0724946260452271
	0.859375 -0.0687628984451294
	0.875 -0.0642181634902954
	0.890625 -0.0588225126266479
	0.90625 -0.0525598526000977
	0.921875 -0.0453765392303467
	0.9375 -0.0372498035430908
	0.953125 -0.0281023979187012
	0.96875 -0.0178878307342529
	0.984375 -0.00643289089202881
};
\addlegendentry{EQ}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle, mark size=0, mark options={solid,rotate=90,fill opacity=0}]
table {%
	0 0.36533784866333
	0.015625 0.364133834838867
	0.03125 0.361693620681763
	0.046875 0.358086824417114
	0.0625 0.353342652320862
	0.078125 0.347482562065125
	0.09375 0.340562582015991
	0.109375 0.33268666267395
	0.125 0.3238685131073
	0.140625 0.314174652099609
	0.15625 0.303727865219116
	0.171875 0.292576313018799
	0.1875 0.280751943588257
	0.203125 0.268380165100098
	0.21875 0.25554347038269
	0.234375 0.242282748222351
	0.25 0.228673934936523
	0.265625 0.214823722839355
	0.28125 0.200762152671814
	0.296875 0.186563849449158
	0.3125 0.172329545021057
	0.328125 0.158100724220276
	0.34375 0.143930673599243
	0.359375 0.129890203475952
	0.375 0.116029858589172
	0.390625 0.102381587028503
	0.40625 0.088995099067688
	0.421875 0.0759234428405762
	0.4375 0.063194751739502
	0.453125 0.0508420467376709
	0.46875 0.0389090776443481
	0.484375 0.0274200439453125
	0.5 0.0163925886154175
	0.515625 0.00584638118743896
	0.53125 -0.00418102741241455
	0.546875 -0.0136823654174805
	0.5625 -0.0226465463638306
	0.578125 -0.0310425758361816
	0.59375 -0.0388578176498413
	0.609375 -0.0460888147354126
	0.625 -0.052721381187439
	0.640625 -0.0587354898452759
	0.65625 -0.0641238689422607
	0.671875 -0.068884015083313
	0.6875 -0.0729960203170776
	0.703125 -0.0764464139938354
	0.71875 -0.0792331695556641
	0.734375 -0.0813411474227905
	0.75 -0.0827553272247314
	0.765625 -0.0834628343582153
	0.78125 -0.0834529399871826
	0.796875 -0.0827040672302246
	0.8125 -0.0811998844146729
	0.828125 -0.0789185762405396
	0.84375 -0.075843334197998
	0.859375 -0.0719406604766846
	0.875 -0.0671927928924561
	0.890625 -0.0615595579147339
	0.90625 -0.0550202131271362
	0.921875 -0.0475156307220459
	0.9375 -0.0390163660049438
	0.953125 -0.0294338464736938
	0.96875 -0.0187182426452637
	0.984375 -0.00671696662902832
};
\addlegendentry{EQ+NEQ}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt, mark=square, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0 0.346849799156189
	0.015625 0.345699071884155
	0.03125 0.343424558639526
	0.046875 0.340047240257263
	0.0625 0.335567355155945
	0.078125 0.330062389373779
	0.09375 0.323564171791077
	0.109375 0.316123485565186
	0.125 0.307807207107544
	0.140625 0.298687338829041
	0.15625 0.288809299468994
	0.171875 0.278255701065063
	0.1875 0.267101407051086
	0.203125 0.255409002304077
	0.21875 0.243247866630554
	0.234375 0.230685949325562
	0.25 0.217803478240967
	0.265625 0.204670667648315
	0.28125 0.191343784332275
	0.296875 0.177892684936523
	0.3125 0.164385676383972
	0.328125 0.150878190994263
	0.34375 0.137413620948792
	0.359375 0.124058961868286
	0.375 0.110862255096436
	0.390625 0.0978599786758423
	0.40625 0.0851079225540161
	0.421875 0.0726441144943237
	0.4375 0.0604972839355469
	0.453125 0.0487056970596313
	0.46875 0.0373023748397827
	0.484375 0.0263139009475708
	0.5 0.0157580375671387
	0.515625 0.00567352771759033
	0.53125 -0.00392282009124756
	0.546875 -0.0130201578140259
	0.5625 -0.0215964317321777
	0.578125 -0.0296319723129272
	0.59375 -0.037118673324585
	0.609375 -0.0440504550933838
	0.625 -0.0504071712493896
	0.640625 -0.05617356300354
	0.65625 -0.0613486766815186
	0.671875 -0.0659153461456299
	0.6875 -0.0698572397232056
	0.703125 -0.0731676816940308
	0.71875 -0.0758427381515503
	0.734375 -0.0778661966323853
	0.75 -0.0792275667190552
	0.765625 -0.0799157619476318
	0.78125 -0.0799157619476318
	0.796875 -0.0792039632797241
	0.8125 -0.0777679681777954
	0.828125 -0.0755840539932251
	0.84375 -0.0726361274719238
	0.859375 -0.0688971281051636
	0.875 -0.0643497705459595
	0.890625 -0.0589562654495239
	0.90625 -0.0526981353759766
	0.921875 -0.0455188751220703
	0.9375 -0.0373833179473877
	0.953125 -0.0281872749328613
	0.96875 -0.0178754329681396
	0.984375 -0.00639581680297852
};
\addlegendentry{GEQ}
\addplot [line width=2pt, mediumorchid17588186, dashed, mark=triangle, mark size=0, mark options={solid,rotate=270,fill opacity=0}]
table {%
	0 0.360267996788025
	0.015625 0.359079957008362
	0.03125 0.356682538986206
	0.046875 0.353137016296387
	0.0625 0.348483681678772
	0.078125 0.342709064483643
	0.09375 0.335909128189087
	0.109375 0.328156113624573
	0.125 0.3194580078125
	0.140625 0.309908390045166
	0.15625 0.29961633682251
	0.171875 0.288603663444519
	0.1875 0.276939511299133
	0.203125 0.264748573303223
	0.21875 0.252083778381348
	0.234375 0.238994717597961
	0.25 0.225584745407104
	0.265625 0.211918830871582
	0.28125 0.19805634021759
	0.296875 0.184064388275146
	0.3125 0.170018315315247
	0.328125 0.155979633331299
	0.34375 0.141999959945679
	0.359375 0.128138065338135
	0.375 0.114453077316284
	0.390625 0.10098123550415
	0.40625 0.0877693891525269
	0.421875 0.0748683214187622
	0.4375 0.062305212020874
	0.453125 0.0501118898391724
	0.46875 0.0383286476135254
	0.484375 0.0269819498062134
	0.5 0.0160900354385376
	0.515625 0.00567221641540527
	0.53125 -0.00423383712768555
	0.546875 -0.0136202573776245
	0.5625 -0.0224794149398804
	0.578125 -0.0307745933532715
	0.59375 -0.0384931564331055
	0.609375 -0.0456386804580688
	0.625 -0.0521913766860962
	0.640625 -0.0581308603286743
	0.65625 -0.0634593963623047
	0.671875 -0.0681717395782471
	0.6875 -0.0722428560256958
	0.703125 -0.0756617784500122
	0.71875 -0.0784270763397217
	0.734375 -0.080519437789917
	0.75 -0.0819226503372192
	0.765625 -0.0826274156570435
	0.78125 -0.0826215744018555
	0.796875 -0.081881046295166
	0.8125 -0.0803917646408081
	0.828125 -0.078132152557373
	0.84375 -0.0750851631164551
	0.859375 -0.071220874786377
	0.875 -0.0665234327316284
	0.890625 -0.0609524250030518
	0.90625 -0.0544877052307129
	0.921875 -0.0470676422119141
	0.9375 -0.0386618375778198
	0.953125 -0.0291825532913208
	0.96875 -0.018573522567749
	0.984375 -0.00667047500610352
};
\addlegendentry{EXT}
\addplot [line width=2pt, dodgerblue0154222, dotted, mark=triangle, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0 0.361250400543213
	0.015625 0.36005973815918
	0.03125 0.357656955718994
	0.046875 0.354103565216064
	0.0625 0.34943675994873
	0.078125 0.343654155731201
	0.09375 0.336846232414246
	0.109375 0.329079866409302
	0.125 0.320368409156799
	0.140625 0.310810685157776
	0.15625 0.300505399703979
	0.171875 0.289476633071899
	0.1875 0.277791142463684
	0.203125 0.265582323074341
	0.21875 0.252894282341003
	0.234375 0.239778876304626
	0.25 0.22634220123291
	0.265625 0.212645053863525
	0.28125 0.198749661445618
	0.296875 0.184728860855103
	0.3125 0.170655250549316
	0.328125 0.156589150428772
	0.34375 0.142577648162842
	0.359375 0.128685355186462
	0.375 0.114965438842773
	0.390625 0.10145115852356
	0.40625 0.0882003307342529
	0.421875 0.0752573013305664
	0.4375 0.062649130821228
	0.453125 0.0504080057144165
	0.46875 0.0385793447494507
	0.484375 0.0271869897842407
	0.5 0.0162507295608521
	0.515625 0.00579774379730225
	0.53125 -0.00413644313812256
	0.546875 -0.0135469436645508
	0.5625 -0.0224235057830811
	0.578125 -0.0307364463806152
	0.59375 -0.0384784936904907
	0.609375 -0.0456489324569702
	0.625 -0.0522282123565674
	0.640625 -0.0581974983215332
	0.65625 -0.0635528564453125
	0.671875 -0.0682860612869263
	0.6875 -0.0723748207092285
	0.703125 -0.0758073329925537
	0.71875 -0.0785812139511108
	0.734375 -0.0806806087493896
	0.75 -0.0820908546447754
	0.765625 -0.0827994346618652
	0.78125 -0.0827951431274414
	0.796875 -0.0820534229278564
	0.8125 -0.0805588960647583
	0.828125 -0.0782898664474487
	0.84375 -0.075230598449707
	0.859375 -0.0713517665863037
	0.875 -0.0666371583938599
	0.890625 -0.0610471963882446
	0.90625 -0.0545605421066284
	0.921875 -0.0471174716949463
	0.9375 -0.0386810302734375
	0.953125 -0.029170036315918
	0.96875 -0.0185543298721313
	0.984375 -0.00666546821594238
};
\addlegendentry{AVG}
\end{axis}

\end{tikzpicture}

==> figures/taylor-bubble/axial-0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
	at={(0.99,0.99)},
	anchor=north east,
	draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel style={align=center},
xlabel={\(\displaystyle z^{*}\)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle u_{a}^{*}\)},
ymajorgrids,
ymin=-0.0431006811871367, ymax=1.07187430492987,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
	0 1.00999999046326
	0.00851070880889893 0.990000009536743
	0.0169705152511597 0.922999978065491
	0.0254813432693481 0.76800000667572
	0.0339920520782471 0.760999917984009
	0.0424518585205078 0.760999917984009
	0.0509626865386963 0.704999923706055
	0.0596262216567993 0.620000004768372
	0.0677802562713623 0.580999970436096
	0.0764439105987549 0.480000019073486
	0.0851075649261475 0.460999965667725
	0.0932615995407104 0.453999996185303
	0.101925253868103 0.450000047683716
	0.110588908195496 0.388999938964844
	0.118742942810059 0.322000026702881
	0.127406597137451 0.312000036239624
	0.136070251464844 0.279999971389771
	0.144224286079407 0.269999980926514
	0.15288782119751 0.266999959945679
	0.161551475524902 0.250999927520752
	0.169705510139465 0.184999942779541
	0.178369164466858 0.179000020027161
	0.18703281879425 0.180999994277954
	0.195186853408813 0.174000024795532
	0.203850507736206 0.159999966621399
	0.212514162063599 0.149999976158142
	0.220668196678162 0.14900004863739
	0.229331851005554 0.13699996471405
	0.237995505332947 0.13100004196167
	0.24614953994751 0.120000004768372
	0.254813194274902 0.110000014305115
	0.263476848602295 0.105000019073486
	0.271630764007568 0.103000044822693
	0.280294418334961 0.0970000028610229
	0.288958072662354 0.080299973487854
	0.297112107276917 0.0677000284194946
	0.305775761604309 0.0456999540328979
	0.314439415931702 0.0473999977111816
	0.322593450546265 0.0456999540328979
	0.331257104873657 0.0370999574661255
	0.33992075920105 0.0152000188827515
	0.348074674606323 0.0126999616622925
	0.356738328933716 0.0139000415802002
	0.365401983261108 0.0113999843597412
	0.373556017875671 0.0130000114440918
	0.382219672203064 0.0132999420166016
	0.390883326530457 0.0151000022888184
	0.39903736114502 0.0103000402450562
	0.407701015472412 0.010200023651123
	0.416364669799805 0.0078200101852417
	0.424518704414368 0.00776994228363037
	0.43318235874176 0.00758004188537598
	0.441846013069153 0.0078500509262085
	0.450000047683716 0.0082700252532959
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, springgreen0205108, mark=triangle, mark size=0, mark options={solid,rotate=180,fill opacity=0}]
table {%
	0 0.969306826591492
	0.0078125 0.909643054008484
	0.015625 0.84979510307312
	0.0234375 0.791434049606323
	0.03125 0.735839128494263
	0.0390625 0.683498382568359
	0.046875 0.634521722793579
	0.0546875 0.588804721832275
	0.0625 0.546195387840271
	0.0703125 0.506616115570068
	0.078125 0.469858884811401
	0.0859375 0.435702085494995
	0.09375 0.404009342193604
	0.1015625 0.374636650085449
	0.109375 0.347487926483154
	0.1171875 0.322344064712524
	0.125 0.299029111862183
	0.1328125 0.277414679527283
	0.140625 0.257403254508972
	0.1484375 0.23890209197998
	0.15625 0.221824407577515
	0.1640625 0.206035733222961
	0.171875 0.191394567489624
	0.1796875 0.177787780761719
	0.1875 0.165163278579712
	0.1953125 0.153471112251282
	0.203125 0.142657041549683
	0.2109375 0.132649183273315
	0.21875 0.123373031616211
	0.2265625 0.114758014678955
	0.234375 0.106760263442993
	0.2421875 0.0993404388427734
	0.25 0.0924628973007202
	0.2578125 0.0860738754272461
	0.265625 0.0801293849945068
	0.2734375 0.0745941400527954
	0.28125 0.0694482326507568
	0.2890625 0.0646629333496094
	0.296875 0.0602132081985474
	0.3046875 0.0560721158981323
	0.3125 0.0522273778915405
	0.3203125 0.0486606359481812
	0.328125 0.045356273651123
	0.3359375 0.0422892570495605
	0.34375 0.0394419431686401
	0.3515625 0.036792516708374
	0.359375 0.0343307256698608
	0.3671875 0.0320427417755127
	0.375 0.0299205780029297
	0.3828125 0.0279438495635986
	0.390625 0.026097297668457
	0.3984375 0.0243610143661499
	0.40625 0.0227282047271729
	0.4140625 0.0211893320083618
	0.421875 0.0197457075119019
	0.4296875 0.0183920860290527
	0.4375 0.017130970954895
	0.4453125 0.0159566402435303
	0.453125 0.0148700475692749
	0.4609375 0.0138629674911499
	0.46875 0.0129331350326538
	0.4765625 0.0120680332183838
	0.484375 0.0112617015838623
	0.4921875 0.0105000734329224
	0.5 0.00978100299835205
};
\addlegendentry{EQ}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle, mark size=0, mark options={solid,rotate=90,fill opacity=0}]
table {%
	0 1.02119362354279
	0.0078125 0.957821607589722
	0.015625 0.893629789352417
	0.0234375 0.831624746322632
	0.03125 0.77302074432373
	0.0390625 0.718101263046265
	0.046875 0.66670036315918
	0.0546875 0.618882179260254
	0.0625 0.574177145957947
	0.0703125 0.532462120056152
	0.078125 0.493806719779968
	0.0859375 0.457965135574341
	0.09375 0.424694657325745
	0.1015625 0.393874883651733
	0.109375 0.36533784866333
	0.1171875 0.338891267776489
	0.125 0.314340114593506
	0.1328125 0.291569709777832
	0.140625 0.270508050918579
	0.1484375 0.251028418540955
	0.15625 0.233001351356506
	0.1640625 0.21632182598114
	0.171875 0.200891375541687
	0.1796875 0.186638832092285
	0.1875 0.173467636108398
	0.1953125 0.161271095275879
	0.203125 0.149937629699707
	0.2109375 0.139374017715454
	0.21875 0.12952709197998
	0.2265625 0.120375752449036
	0.234375 0.111888766288757
	0.2421875 0.104034423828125
	0.25 0.0967657566070557
	0.2578125 0.0900371074676514
	0.265625 0.0837973356246948
	0.2734375 0.078011155128479
	0.28125 0.0726451873779297
	0.2890625 0.0676672458648682
	0.296875 0.0630295276641846
	0.3046875 0.0586986541748047
	0.3125 0.0546512603759766
	0.3203125 0.0508826971054077
	0.328125 0.047379732131958
	0.3359375 0.044129490852356
	0.34375 0.0411094427108765
	0.3515625 0.0383073091506958
	0.359375 0.0357037782669067
	0.3671875 0.0332857370376587
	0.375 0.0310308933258057
	0.3828125 0.0289287567138672
	0.390625 0.026964545249939
	0.3984375 0.0251333713531494
	0.40625 0.0234208106994629
	0.4140625 0.0218226909637451
	0.421875 0.0203298330307007
	0.4296875 0.0189417600631714
	0.4375 0.0176489353179932
	0.4453125 0.0164481401443481
	0.453125 0.0153275728225708
	0.4609375 0.0142843723297119
	0.46875 0.0133078098297119
	0.4765625 0.0123970508575439
	0.484375 0.011544942855835
	0.4921875 0.0107556581497192
	0.5 0.0100243091583252
};
\addlegendentry{EQ+NEQ}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt, mark=square, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0 0.969779372215271
	0.0078125 0.908839464187622
	0.015625 0.849023580551147
	0.0234375 0.79067063331604
	0.03125 0.73507821559906
	0.0390625 0.682748317718506
	0.046875 0.633752822875977
	0.0546875 0.588051795959473
	0.0625 0.545445203781128
	0.0703125 0.505873918533325
	0.078125 0.469132781028748
	0.0859375 0.434994578361511
	0.09375 0.403328537940979
	0.1015625 0.373977184295654
	0.109375 0.346849799156189
	0.1171875 0.321724653244019
	0.125 0.298431038856506
	0.1328125 0.276835322380066
	0.140625 0.256839632987976
	0.1484375 0.238346815109253
	0.15625 0.22128164768219
	0.1640625 0.205525517463684
	0.171875 0.190937161445618
	0.1796875 0.177385807037354
	0.1875 0.164795398712158
	0.1953125 0.153107762336731
	0.203125 0.142274618148804
	0.2109375 0.132237672805786
	0.21875 0.122934460639954
	0.2265625 0.114296913146973
	0.234375 0.106275916099548
	0.2421875 0.0988267660140991
	0.25 0.0919171571731567
	0.2578125 0.0855083465576172
	0.265625 0.0795674324035645
	0.2734375 0.0740561485290527
	0.28125 0.0689374208450317
	0.2890625 0.064164400100708
	0.296875 0.0597033500671387
	0.3046875 0.0555331707000732
	0.3125 0.0516574382781982
	0.3203125 0.0480687618255615
	0.328125 0.0447497367858887
	0.3359375 0.0416637659072876
	0.34375 0.0387876033782959
	0.3515625 0.0361052751541138
	0.359375 0.0336167812347412
	0.3671875 0.0313162803649902
	0.375 0.0292004346847534
	0.3828125 0.0272496938705444
	0.390625 0.0254441499710083
	0.3984375 0.0237538814544678
	0.40625 0.022162914276123
	0.4140625 0.0206583738327026
	0.421875 0.019245982170105
	0.4296875 0.0179277658462524
	0.4375 0.016709566116333
	0.4453125 0.0155807733535767
	0.453125 0.0145347118377686
	0.4609375 0.0135592222213745
	0.46875 0.0126566886901855
	0.4765625 0.011823296546936
	0.484375 0.0110608339309692
	0.4921875 0.0103563070297241
	0.5 0.00970208644866943
};
\addlegendentry{GEQ}
\addplot [line width=2pt, mediumorchid17588186, dashed, mark=triangle, mark size=0, mark options={solid,rotate=270,fill opacity=0}]
table {%
	0 1.01196432113647
	0.0078125 0.946226835250854
	0.015625 0.881242156028748
	0.0234375 0.820134043693542
	0.03125 0.762507319450378
	0.0390625 0.708463430404663
	0.046875 0.657660484313965
	0.0546875 0.610397815704346
	0.0625 0.566434860229492
	0.0703125 0.525379180908203
	0.078125 0.487188339233398
	0.0859375 0.451768636703491
	0.09375 0.418951988220215
	0.1015625 0.388548731803894
	0.109375 0.360267996788025
	0.1171875 0.334069728851318
	0.125 0.309854984283447
	0.1328125 0.287442326545715
	0.140625 0.266692161560059
	0.1484375 0.247500538825989
	0.15625 0.229744553565979
	0.1640625 0.213320136070251
	0.171875 0.198120951652527
	0.1796875 0.184051036834717
	0.1875 0.171010375022888
	0.1953125 0.158921480178833
	0.203125 0.147707104682922
	0.2109375 0.137291073799133
	0.21875 0.12759792804718
	0.2265625 0.118598461151123
	0.234375 0.110262393951416
	0.2421875 0.102543830871582
	0.25 0.0953774452209473
	0.2578125 0.0887163877487183
	0.265625 0.0825248956680298
	0.2734375 0.076775074005127
	0.28125 0.07143235206604
	0.2890625 0.0664780139923096
	0.296875 0.0618898868560791
	0.3046875 0.0576480627059937
	0.3125 0.0537155866622925
	0.3203125 0.0500608682632446
	0.328125 0.0466519594192505
	0.3359375 0.0434695482254028
	0.34375 0.0404925346374512
	0.3515625 0.0377117395401001
	0.359375 0.03511643409729
	0.3671875 0.0327050685882568
	0.375 0.0304635763168335
	0.3828125 0.0283811092376709
	0.390625 0.0264420509338379
	0.3984375 0.0246435403823853
	0.40625 0.0229759216308594
	0.4140625 0.0214303731918335
	0.421875 0.019984245300293
	0.4296875 0.0186265707015991
	0.4375 0.0173485279083252
	0.4453125 0.0161564350128174
	0.453125 0.0150463581085205
	0.4609375 0.0140161514282227
	0.46875 0.0130528211593628
	0.4765625 0.0121545791625977
	0.484375 0.0113151073455811
	0.4921875 0.0105376243591309
	0.5 0.00981521606445312
};
\addlegendentry{EXT}
\addplot [line width=2pt, dodgerblue0154222, dotted, mark=triangle, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0 1.01397728919983
	0.0078125 0.94864559173584
	0.015625 0.883668899536133
	0.0234375 0.822365999221802
	0.03125 0.764472246170044
	0.0390625 0.710209369659424
	0.046875 0.659281015396118
	0.0546875 0.611788749694824
	0.0625 0.567614793777466
	0.0703125 0.526433825492859
	0.078125 0.488170862197876
	0.0859375 0.452769756317139
	0.09375 0.419910430908203
	0.1015625 0.389499187469482
	0.109375 0.361250400543213
	0.1171875 0.335089445114136
	0.125 0.310901522636414
	0.1328125 0.288494229316711
	0.140625 0.267702102661133
	0.1484375 0.248427748680115
	0.15625 0.230577707290649
	0.1640625 0.214055418968201
	0.171875 0.198756694793701
	0.1796875 0.18459939956665
	0.1875 0.171495199203491
	0.1953125 0.159366726875305
	0.203125 0.148136973381042
	0.2109375 0.13772439956665
	0.21875 0.128050684928894
	0.2265625 0.119067549705505
	0.234375 0.110726118087769
	0.2421875 0.102976560592651
	0.25 0.0957642793655396
	0.2578125 0.0890607833862305
	0.265625 0.0828442573547363
	0.2734375 0.0770895481109619
	0.28125 0.0717530250549316
	0.2890625 0.0667986869812012
	0.296875 0.0621917247772217
	0.3046875 0.0579075813293457
	0.3125 0.0539155006408691
	0.3203125 0.0502010583877563
	0.328125 0.0467528104782104
	0.3359375 0.0435669422149658
	0.34375 0.0406241416931152
	0.3515625 0.0379002094268799
	0.359375 0.0353617668151855
	0.3671875 0.0329854488372803
	0.375 0.0307468175888062
	0.3828125 0.0286382436752319
	0.390625 0.0266542434692383
	0.3984375 0.0248016119003296
	0.40625 0.0230755805969238
	0.4140625 0.0214715003967285
	0.421875 0.0199735164642334
	0.4296875 0.0185785293579102
	0.4375 0.0172808170318604
	0.4453125 0.016080379486084
	0.453125 0.014962911605835
	0.4609375 0.0139197111129761
	0.46875 0.0129393339157104
	0.4765625 0.0120264291763306
	0.484375 0.0111793279647827
	0.4921875 0.0104007720947266
	0.5 0.00967943668365479
};
\addlegendentry{AVG}
\end{axis}
\end{tikzpicture}

==> figures/taylor-bubble/axial-0.504.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.01,0.99)},
	anchor=north west,
	draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel style={align=center},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=0.69025, xmax=1.01475,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle u_{a}^{*}\)},
ymajorgrids,
ymin=-1.68545291342337, ymax=-0.0254888181093138,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
	0.704999923706055 -1.52999997138977
	0.720999956130981 -1.54999995231628
	0.73799991607666 -1.61000001430511
	0.754999995231628 -1.52999997138977
	0.771000027656555 -1.5900000333786
	0.787999987602234 -1.53999996185303
	0.805000066757202 -1.42999994754791
	0.820999979972839 -1.4099999666214
	0.838000059127808 -1.29999995231628
	0.853999972343445 -1.21000003814697
	0.871000051498413 -1.08000004291534
	0.888000011444092 -0.993000030517578
	0.904000043869019 -0.777999997138977
	0.921000003814697 -0.670000076293945
	0.937999963760376 -0.593999981880188
	0.953999996185303 -0.347000002861023
	0.970999956130981 -0.185999989509583
	0.98799991607666 -0.296000003814697
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, springgreen0205108, mark=triangle, mark size=0, mark options={solid,rotate=180,fill opacity=0}]
table {%
	0.71875 -1.53462839126587
	0.734375 -1.54563581943512
	0.75 -1.54960572719574
	0.765625 -1.54152166843414
	0.78125 -1.52435517311096
	0.796875 -1.4988135099411
	0.8125 -1.46304142475128
	0.828125 -1.41723906993866
	0.84375 -1.36088848114014
	0.859375 -1.29299116134644
	0.875 -1.21380603313446
	0.890625 -1.12266314029694
	0.90625 -1.01910316944122
	0.921875 -0.902506828308105
	0.9375 -0.772350668907166
	0.953125 -0.627924680709839
	0.96875 -0.46860682964325
	0.984375 -0.293307781219482
	1 -0.100941777229309
};
\addlegendentry{EQ}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle, mark size=0, mark options={solid,rotate=90,fill opacity=0}]
table {%
	0.71875 -1.54545426368713
	0.734375 -1.55465698242188
	0.75 -1.55743610858917
	0.765625 -1.55079114437103
	0.78125 -1.53500747680664
	0.796875 -1.50891327857971
	0.8125 -1.47303438186646
	0.828125 -1.42653250694275
	0.84375 -1.36974942684174
	0.859375 -1.30150496959686
	0.875 -1.2215484380722
	0.890625 -1.1295884847641
	0.90625 -1.02510750293732
	0.921875 -0.907571315765381
	0.9375 -0.776502132415771
	0.953125 -0.631200551986694
	0.96875 -0.470937490463257
	0.984375 -0.294647932052612
	1 -0.101392149925232
};
\addlegendentry{EQ+NEQ}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt, mark=square, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0.71875 -1.53975427150726
	0.734375 -1.55142378807068
	0.75 -1.554074883461
	0.765625 -1.5437616109848
	0.78125 -1.52668583393097
	0.796875 -1.50041270256042
	0.8125 -1.46385037899017
	0.828125 -1.41769564151764
	0.84375 -1.36113941669464
	0.859375 -1.29335689544678
	0.875 -1.21419584751129
	0.890625 -1.12303423881531
	0.90625 -1.01941287517548
	0.921875 -0.902773857116699
	0.9375 -0.772644281387329
	0.953125 -0.62828254699707
	0.96875 -0.468897819519043
	0.984375 -0.293534755706787
	1 -0.101093053817749
};
\addlegendentry{GEQ}
\addplot [line width=2pt, mediumorchid17588186, dashed, mark=triangle, mark size=0, mark options={solid,rotate=270,fill opacity=0}]
table {%
	0.71875 -1.52941429615021
	0.734375 -1.53704190254211
	0.75 -1.54299008846283
	0.765625 -1.53812313079834
	0.78125 -1.52328455448151
	0.796875 -1.49936616420746
	0.8125 -1.46480083465576
	0.828125 -1.41977262496948
	0.84375 -1.36375308036804
	0.859375 -1.29625630378723
	0.875 -1.21716201305389
	0.890625 -1.12585616111755
	0.90625 -1.0219304561615
	0.921875 -0.904920339584351
	0.9375 -0.77437162399292
	0.953125 -0.629521250724792
	0.96875 -0.469655990600586
	0.984375 -0.293820381164551
	1 -0.101122498512268
};
\addlegendentry{EXT}
\addplot [line width=2pt, dodgerblue0154222, dotted, mark=triangle, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0.71875 -1.53614211082458
	0.734375 -1.54358279705048
	0.75 -1.5491064786911
	0.765625 -1.54539024829865
	0.78125 -1.53179574012756
	0.796875 -1.50557076931
	0.8125 -1.46991872787476
	0.828125 -1.42379069328308
	0.84375 -1.3666604757309
	0.859375 -1.29855763912201
	0.875 -1.21875309944153
	0.890625 -1.12689745426178
	0.90625 -1.02259790897369
	0.921875 -0.905291318893433
	0.9375 -0.774462461471558
	0.953125 -0.629433155059814
	0.96875 -0.469559907913208
	0.984375 -0.293799042701721
	1 -0.101072311401367
};
\addlegendentry{AVG}
\end{axis}
\end{tikzpicture}

==> figures/taylor-bubble/axial-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.01,0.99)},
	anchor=north west,
	draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel style={align=center},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=0.75390625, xmax=1.01171875,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle u_{a}^{*}\)},
ymajorgrids,
ymin=-2.31709904868623, ymax=-0.0287602760835631,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
	0.779999971389771 -2.16319990158081
	0.796999931335449 -2.12409996986389
	0.812999963760376 -2.0890998840332
	0.829999923706055 -1.99909996986389
	0.845999956130981 -1.81369996070862
	0.86299991607666 -1.7849999666214
	0.879999995231628 -1.64610004425049
	0.896000027656555 -1.40359997749329
	0.912999987602234 -1.15820002555847
	0.929000020027161 -1.04789996147156
	0.945999979972839 -0.782799959182739
	0.963000059127808 -0.411499977111816
	0.978999972343445 -0.405900001525879
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, springgreen0205108, mark=triangle, mark size=0, mark options={solid,rotate=180,fill opacity=0}]
table {%
	0.765625 -2.20958638191223
	0.78125 -2.19142127037048
	0.796875 -2.15509653091431
	0.8125 -2.10124754905701
	0.828125 -2.02944684028625
	0.84375 -1.94004201889038
	0.859375 -1.83373749256134
	0.875 -1.71063494682312
	0.890625 -1.57067549228668
	0.90625 -1.41432905197144
	0.921875 -1.24187326431274
	0.9375 -1.05325746536255
	0.953125 -0.848390817642212
	0.96875 -0.627115726470947
	0.984375 -0.388885140419006
	1 -0.132942318916321
};
\addlegendentry{EQ}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle, mark size=0, mark options={solid,rotate=90,fill opacity=0}]
table {%
	0.765625 -2.21308374404907
	0.78125 -2.19469690322876
	0.796875 -2.15834832191467
	0.8125 -2.10378360748291
	0.828125 -2.03177237510681
	0.84375 -1.94230329990387
	0.859375 -1.83566248416901
	0.875 -1.71208465099335
	0.890625 -1.571906208992
	0.90625 -1.415367603302
	0.921875 -1.24262619018555
	0.9375 -1.05382871627808
	0.953125 -0.848855257034302
	0.96875 -0.62745213508606
	0.984375 -0.389074683189392
	1 -0.132996201515198
};
\addlegendentry{EQ+NEQ}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt, mark=square, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0.765625 -2.20936727523804
	0.78125 -2.1947877407074
	0.796875 -2.15796113014221
	0.8125 -2.10133290290833
	0.828125 -2.02994084358215
	0.84375 -1.94068014621735
	0.859375 -1.83348119258881
	0.875 -1.70992743968964
	0.890625 -1.56997871398926
	0.90625 -1.4134373664856
	0.921875 -1.24081337451935
	0.9375 -1.05225098133087
	0.953125 -0.84759259223938
	0.96875 -0.626523017883301
	0.984375 -0.388564825057983
	1 -0.13286828994751
};
\addlegendentry{GEQ}
\addplot [line width=2pt, mediumorchid17588186, dashed, mark=triangle, mark size=0, mark options={solid,rotate=270,fill opacity=0}]
table {%
	0.765625 -2.20881199836731
	0.78125 -2.19073247909546
	0.796875 -2.15449571609497
	0.8125 -2.10011005401611
	0.828125 -2.02808260917664
	0.84375 -1.938800573349
	0.859375 -1.83223450183868
	0.875 -1.70888090133667
	0.890625 -1.56896948814392
	0.90625 -1.41268718242645
	0.921875 -1.24029278755188
	0.9375 -1.05182909965515
	0.953125 -0.847269535064697
	0.96875 -0.626333475112915
	0.984375 -0.388425946235657
	1 -0.132793307304382
};
\addlegendentry{EXT}
\addplot [line width=2pt, dodgerblue0154222, dotted, mark=triangle, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0.765625 -2.20914578437805
	0.78125 -2.19003033638
	0.796875 -2.15388965606689
	0.8125 -2.09965085983276
	0.828125 -2.02708411216736
	0.84375 -1.93746840953827
	0.859375 -1.83087027072906
	0.875 -1.70757269859314
	0.890625 -1.5677307844162
	0.90625 -1.4116085767746
	0.921875 -1.2394437789917
	0.9375 -1.05118572711945
	0.953125 -0.846839666366577
	0.96875 -0.6260826587677
	0.984375 -0.388327121734619
	1 -0.132775664329529
};
\addlegendentry{AVG}
\end{axis}
\end{tikzpicture}

==> figures/taylor-bubble/convergence-shape-front-avg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64179230}{RGB}{0,116,166}
\definecolor{skyblue128205238}{RGB}{159,217,243}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0373762011528013, xmax=0.784900224208826,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.628523397445682, ymax=0.0299296855926515,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
0.0293359756469727 0
0.0573979616165161 -0.000633955001831055
0.0854599475860596 -0.00253605842590332
0.119897961616516 -0.00570595264434814
0.160714030265808 -0.0120450258255005
0.192602038383484 -0.0183850526809692
0.219388008117676 -0.0247249603271484
0.244897961616516 -0.0316979885101318
0.271683931350708 -0.0412089824676514
0.293367981910706 -0.0494489669799805
0.320153951644897 -0.0595920085906982
0.340561985969543 -0.0684679746627808
0.362244009971619 -0.0773429870605469
0.380102038383484 -0.0862189531326294
0.39795994758606 -0.0950939655303955
0.415816068649292 -0.10523796081543
0.429846048355103 -0.112844944000244
0.442602038383484 -0.121086955070496
0.456632018089294 -0.129328012466431
0.470664024353027 -0.138838052749634
0.48852002620697 -0.149615049362183
0.503826022148132 -0.162294030189514
0.519132018089294 -0.173071980476379
0.533164024353027 -0.183848977088928
0.543367981910706 -0.193992018699646
0.554846048355103 -0.204769968986511
0.565052032470703 -0.214913964271545
0.57397997379303 -0.225057005882263
0.581632018089294 -0.235200047492981
0.593111991882324 -0.247879028320312
0.603316068649292 -0.259925007820129
0.614795923233032 -0.273237943649292
0.623723983764648 -0.286550998687744
0.633928060531616 -0.299864053726196
0.641582012176514 -0.312543034553528
0.64795994758606 -0.325222969055176
0.656888008117676 -0.339169979095459
0.66198992729187 -0.351848959922791
0.667092084884644 -0.365162014961243
0.672194004058838 -0.376574039459229
0.679846048355103 -0.387984991073608
0.686223983764648 -0.401932001113892
0.690052032470703 -0.414610981941223
0.692601919174194 -0.424754977226257
0.697704076766968 -0.438068032264709
0.701529979705811 -0.453283071517944
0.705358028411865 -0.464694023132324
0.707906007766724 -0.476740002632141
0.71045994758606 -0.48751699924469
0.711734056472778 -0.49956202507019
0.715561985969543 -0.511608004570007
0.716835975646973 -0.523019075393677
0.718111991882324 -0.533161997795105
0.720664024353027 -0.544573068618774
0.721935987472534 -0.560423016548157
0.72448992729187 -0.572468042373657
0.72448992729187 -0.583878993988037
0.725765943527222 -0.595291018486023
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, skyblue128205238, dotted]
table {%
0 0
0.0312490463256836 0
0.0937490463256836 -0.00578117370605469
0.218749046325684 -0.0237188339233398
0.260836601257324 -0.0360937118530273
0.281249046325684 -0.043062686920166
0.343749046325684 -0.0603747367858887
0.406249046325684 -0.086249828338623
0.431442737579346 -0.0985937118530273
0.478527426719666 -0.124328136444092
0.488305330276489 -0.129843711853027
0.530461549758911 -0.16154670715332
0.531249046325684 -0.162000179290771
0.566673994064331 -0.192343711853027
0.593749046325684 -0.218218803405762
0.60139274597168 -0.223593711853027
0.623411536216736 -0.254843711853027
0.642655253410339 -0.286093711853027
0.668761491775513 -0.317343711853027
0.68055534362793 -0.348593711853027
0.691317796707153 -0.379843711853027
0.694717764854431 -0.411093711853027
0.704736590385437 -0.442343711853027
0.725149273872375 -0.466234683990479
0.731549024581909 -0.473593711853027
0.728742837905884 -0.504843711853027
0.745024085044861 -0.536093711853027
0.743942737579346 -0.567343711853027
0.74752402305603 -0.598593711853027
};
\addlegendentry{AVG, $D=32$}
\addplot [line width=2pt, mediumturquoise64179230, dotted]
table {%
0 0
0.0156247615814209 0
0.0468747615814209 -0.000484466552734375
0.0781247615814209 -0.00145339965820312
0.109374761581421 -0.00323486328125
0.140624761581421 -0.006500244140625
0.171874761581421 -0.0134849548339844
0.203124761581421 -0.0179224014282227
0.234374761581421 -0.0241413116455078
0.23958420753479 -0.0259065628051758
0.265624761581421 -0.0325469970703125
0.297974824905396 -0.0415315628051758
0.328124761581421 -0.0507345199584961
0.359374761581421 -0.0627193450927734
0.387363910675049 -0.0742340087890625
0.418718576431274 -0.0884065628051758
0.421874761581421 -0.0899534225463867
0.453124761581421 -0.10646915435791
0.484374761581421 -0.124953269958496
0.508201360702515 -0.140195846557617
0.524587392807007 -0.150906562805176
0.539974927902222 -0.166531562805176
0.546874761581421 -0.171187877655029
0.560834169387817 -0.182156562805176
0.574890375137329 -0.197781562805176
0.578124761581421 -0.199875354766846
0.592287302017212 -0.213406562805176
0.601365327835083 -0.229031562805176
0.609374761581421 -0.235265731811523
0.620090484619141 -0.244656562805176
0.628059148788452 -0.260281562805176
0.628571748733521 -0.275906562805176
0.640624761581421 -0.282281398773193
0.655509233474731 -0.291531562805176
0.647843599319458 -0.307156562805176
0.661884307861328 -0.322781562805176
0.671874761581421 -0.332109451293945
0.679409265518188 -0.338406562805176
0.678534269332886 -0.354031562805176
0.68721866607666 -0.369656562805176
0.687487363815308 -0.385281562805176
0.691202878952026 -0.400906562805176
0.699815511703491 -0.432156562805176
0.703124761581421 -0.435562610626221
0.712455987930298 -0.447781562805176
0.713671684265137 -0.463406562805176
0.717852830886841 -0.479031562805176
0.718884229660034 -0.494656562805176
0.718885660171509 -0.518094062805176
0.718968629837036 -0.525906562805176
0.719702959060669 -0.541531562805176
0.724421739578247 -0.557156562805176
0.724081039428711 -0.572781562805176
0.731227874755859 -0.588406562805176
0.730010747909546 -0.596219062805176
};
\addlegendentry{AVG, $D=64$}
\addplot [line width=2pt, dodgerblue0154222, dotted]
table {%
0 0
0.015625 -0.000117301940917969
0.0302367210388184 -0.000546455383300781
0.046875 -0.00144577026367188
0.0859367847442627 -0.00382804870605469
0.109375 -0.00515651702880859
0.117186784744263 -0.00570297241210938
0.134788274765015 -0.00835895538330078
0.148436784744263 -0.0107030868530273
0.164061784744263 -0.0122652053833008
0.179686784744263 -0.0142965316772461
0.195311784744263 -0.0180463790893555
0.210936784744263 -0.0203123092651367
0.227944612503052 -0.0239839553833008
0.25 -0.0289058685302734
0.257811784744263 -0.0305461883544922
0.261631965637207 -0.0317964553833008
0.28125 -0.0369529724121094
0.289957046508789 -0.0392580032348633
0.290852308273315 -0.0396089553833008
0.310483455657959 -0.0455465316772461
0.328125 -0.0512104034423828
0.33816123008728 -0.0543746948242188
0.345972776412964 -0.0572652816772461
0.356337308883667 -0.0611715316772461
0.382811784744263 -0.0717964172363281
0.399343013763428 -0.0786714553833008
0.416661739349365 -0.0864839553833008
0.438929796218872 -0.0976161956787109
0.447517871856689 -0.102108955383301
0.46105694770813 -0.109921455383301
0.503380060195923 -0.136366844177246
0.510699272155762 -0.141171455383301
0.519463300704956 -0.148983955383301
0.527097940444946 -0.154218673706055
0.530758619308472 -0.156796455383301
0.539937496185303 -0.1640625
0.540813207626343 -0.164608955383301
0.548680543899536 -0.172421455383301
0.559139966964722 -0.180233955383301
0.565197706222534 -0.188046455383301
0.575286626815796 -0.195858955383301
0.580546140670776 -0.203671455383301
0.588062047958374 -0.209882736206055
0.590186834335327 -0.211483955383301
0.595171213150024 -0.219296455383301
0.602538347244263 -0.226327896118164
0.603514909744263 -0.227108955383301
0.611194372177124 -0.238827705383301
0.613624334335327 -0.242733955383301
0.619491577148438 -0.248241901397705
0.621796131134033 -0.250546455383301
0.624842882156372 -0.258358955383301
0.630264759063721 -0.266171455383301
0.637327432632446 -0.273983955383301
0.641171216964722 -0.281796455383301
0.642186641693115 -0.289608955383301
0.648436784744263 -0.295624732971191
0.651061773300171 -0.297421455383301
0.654014825820923 -0.305233955383301
0.658077239990234 -0.313046455383301
0.658514738082886 -0.320858955383301
0.665554046630859 -0.327499866485596
0.667046070098877 -0.328671455383301
0.671280384063721 -0.344296455383301
0.674436807632446 -0.352108955383301
0.675936698913574 -0.359921455383301
0.682921171188354 -0.367733955383301
0.687155485153198 -0.383358955383301
0.688092947006226 -0.395077228546143
0.688546180725098 -0.398983955383301
0.692077398300171 -0.406796455383301
0.697468042373657 -0.414608955383301
0.698389768600464 -0.422421455383301
0.701999187469482 -0.430233955383301
0.702913284301758 -0.441952228546143
0.703296184539795 -0.445858955383301
0.703952312469482 -0.461483955383301
0.709249258041382 -0.469296455383301
0.711764812469482 -0.477108955383301
0.711671113967896 -0.484921455383301
0.716577291488647 -0.492733955383301
0.717811822891235 -0.508358955383301
0.719585180282593 -0.535702228546143
0.720327377319336 -0.543514728546143
0.721999168395996 -0.563046455383301
0.726936817169189 -0.570858955383301
0.727233648300171 -0.578671455383301
0.730358600616455 -0.586483955383301
0.730639934539795 -0.594296455383301
0.731178998947144 -0.598202228546143
};
\addlegendentry{AVG, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/convergence-shape-front-eq-neq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood248194145}{RGB}{250,209,172}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown24516489}{RGB}{181,100,26}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0371306031942366, xmax=0.779742667078968,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.629755067825314, ymax=0.0299883365631102,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
0.0293359756469727 0
0.0573979616165161 -0.000633955001831055
0.0854599475860596 -0.00253605842590332
0.119897961616516 -0.00570595264434814
0.160714030265808 -0.0120450258255005
0.192602038383484 -0.0183850526809692
0.219388008117676 -0.0247249603271484
0.244897961616516 -0.0316979885101318
0.271683931350708 -0.0412089824676514
0.293367981910706 -0.0494489669799805
0.320153951644897 -0.0595920085906982
0.340561985969543 -0.0684679746627808
0.362244009971619 -0.0773429870605469
0.380102038383484 -0.0862189531326294
0.39795994758606 -0.0950939655303955
0.415816068649292 -0.10523796081543
0.429846048355103 -0.112844944000244
0.442602038383484 -0.121086955070496
0.456632018089294 -0.129328012466431
0.470664024353027 -0.138838052749634
0.48852002620697 -0.149615049362183
0.503826022148132 -0.162294030189514
0.519132018089294 -0.173071980476379
0.533164024353027 -0.183848977088928
0.543367981910706 -0.193992018699646
0.554846048355103 -0.204769968986511
0.565052032470703 -0.214913964271545
0.57397997379303 -0.225057005882263
0.581632018089294 -0.235200047492981
0.593111991882324 -0.247879028320312
0.603316068649292 -0.259925007820129
0.614795923233032 -0.273237943649292
0.623723983764648 -0.286550998687744
0.633928060531616 -0.299864053726196
0.641582012176514 -0.312543034553528
0.64795994758606 -0.325222969055176
0.656888008117676 -0.339169979095459
0.66198992729187 -0.351848959922791
0.667092084884644 -0.365162014961243
0.672194004058838 -0.376574039459229
0.679846048355103 -0.387984991073608
0.686223983764648 -0.401932001113892
0.690052032470703 -0.414610981941223
0.692601919174194 -0.424754977226257
0.697704076766968 -0.438068032264709
0.701529979705811 -0.453283071517944
0.705358028411865 -0.464694023132324
0.707906007766724 -0.476740002632141
0.71045994758606 -0.48751699924469
0.711734056472778 -0.49956202507019
0.715561985969543 -0.511608004570007
0.716835975646973 -0.523019075393677
0.718111991882324 -0.533161997795105
0.720664024353027 -0.544573068618774
0.721935987472534 -0.560423016548157
0.72448992729187 -0.572468042373657
0.72448992729187 -0.583878993988037
0.725765943527222 -0.595291018486023
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, burlywood248194145, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.0268175601959229 0
0.0893175601959229 -0.00565624237060547
0.151817560195923 -0.0150003433227539
0.214317560195923 -0.0239377021789551
0.257255792617798 -0.0365939140319824
0.276817560195923 -0.0433707237243652
0.339317560195923 -0.0606207847595215
0.401817560195923 -0.0864686965942383
0.427585363388062 -0.0990939140319824
0.464317560195923 -0.118968963623047
0.484405755996704 -0.130343914031982
0.526817560195923 -0.162026882171631
0.562467575073242 -0.192843914031982
0.589317560195923 -0.218299388885498
0.597496032714844 -0.224093914031982
0.619198799133301 -0.255343914031982
0.638602256774902 -0.286593914031982
0.659403562545776 -0.311005592346191
0.665247201919556 -0.317843914031982
0.671643018722534 -0.331252574920654
0.679621696472168 -0.349093914031982
0.685373544692993 -0.380343914031982
0.685070514678955 -0.393752574920654
0.686926126480103 -0.411593914031982
0.691219568252563 -0.425002574920654
0.695290803909302 -0.442843914031982
0.703352212905884 -0.452511310577393
0.714317560195923 -0.466516971588135
0.722007989883423 -0.474093914031982
0.722436904907227 -0.487502574920654
0.723496675491333 -0.505343914031982
0.729948997497559 -0.518752574920654
0.739233732223511 -0.536593914031982
0.739904165267944 -0.550002574920654
0.740282297134399 -0.567843914031982
0.740995645523071 -0.581252574920654
0.74261212348938 -0.599093914031982
};
\addlegendentry{EQ+NEQ, $D=32$}
\addplot [line width=2pt, sandybrown24516489, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.015625 0
0.046875 -0.000483512878417969
0.078125 -0.00145244598388672
0.109375 -0.00323390960693359
0.140625 -0.00649929046630859
0.171875 -0.0134372711181641
0.203125 -0.0179367065429688
0.234375 -0.0240774154663086
0.23984682559967 -0.0259370803833008
0.265625 -0.032562255859375
0.298056244850159 -0.0415620803833008
0.328125 -0.0507183074951172
0.359375 -0.0627498626708984
0.387404680252075 -0.0742578506469727
0.421875 -0.0899209976196289
0.453125 -0.106514930725098
0.484375 -0.125
0.50077497959137 -0.135312080383301
0.524500012397766 -0.150937080383301
0.539896845817566 -0.166562080383301
0.546875 -0.171280860900879
0.560753107070923 -0.182187080383301
0.574743747711182 -0.197812080383301
0.578125 -0.199999809265137
0.592243790626526 -0.213437080383301
0.601128101348877 -0.229062080383301
0.609375 -0.235546588897705
0.620018720626831 -0.244687080383301
0.628887534141541 -0.260312080383301
0.630275011062622 -0.275937080383301
0.640625 -0.282452583312988
0.653418779373169 -0.291562080383301
0.653918743133545 -0.307187080383301
0.660406231880188 -0.322812080383301
0.671875 -0.333624362945557
0.678290605545044 -0.338437080383301
0.678634405136108 -0.354062080383301
0.687540650367737 -0.369687080383301
0.685790657997131 -0.385312080383301
0.690584421157837 -0.400937080383301
0.703039050102234 -0.416999816894531
0.705821871757507 -0.432187080383301
0.71420156955719 -0.455624580383301
0.717121839523315 -0.463437080383301
0.717550039291382 -0.479062080383301
0.718421816825867 -0.494687080383301
0.718403100967407 -0.510312080383301
0.719853162765503 -0.525937080383301
0.722049951553345 -0.541562080383301
0.722993731498718 -0.557187080383301
0.723093748092651 -0.572812080383301
0.734375 -0.586093425750732
0.737200021743774 -0.588437080383301
0.731792211532593 -0.598859310150146
};
\addlegendentry{EQ+NEQ, $D=64$}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.0234390497207642 -0.000156402587890625
0.0390640497207642 -0.000702857971191406
0.0584843158721924 -0.00210952758789062
0.078125 -0.00390625
0.09375 -0.00500011444091797
0.117189049720764 -0.0064849853515625
0.132814049720764 -0.00796890258789062
0.148439049720764 -0.0110940933227539
0.171875 -0.0140237808227539
0.179689049720764 -0.0149221420288086
0.210939049720764 -0.0210943222045898
0.226564049720764 -0.0236721038818359
0.237524390220642 -0.0267581939697266
0.242189049720764 -0.0280075073242188
0.257814049720764 -0.0309371948242188
0.273439049720764 -0.0357036590576172
0.289064049720764 -0.0392580032348633
0.304689049720764 -0.0443754196166992
0.335939049720764 -0.0540628433227539
0.383243680000305 -0.0722265243530273
0.383673429489136 -0.0724220275878906
0.402104735374451 -0.0802345275878906
0.418880462646484 -0.0880470275878906
0.439969062805176 -0.0986337661743164
0.44953978061676 -0.103672027587891
0.463492870330811 -0.111484527587891
0.512183547019958 -0.142734527587891
0.520956158638 -0.150547027587891
0.523439049720764 -0.152109146118164
0.542402386665344 -0.166172027587891
0.549527287483215 -0.173984527587891
0.56008517742157 -0.181797027587891
0.566035151481628 -0.189609527587891
0.573172807693481 -0.195116996765137
0.576036691665649 -0.197422027587891
0.581360936164856 -0.205234527587891
0.591032743453979 -0.213047027587891
0.595618724822998 -0.220859527587891
0.603001236915588 -0.227499961853027
0.604454636573792 -0.228672027587891
0.609360933303833 -0.236484527587891
0.611337900161743 -0.240391731262207
0.61364209651947 -0.244297027587891
0.617189049720764 -0.247344017028809
0.622110962867737 -0.252109527587891
0.625196814537048 -0.259922027587891
0.627892732620239 -0.263829231262207
0.632111072540283 -0.268789291381836
0.632814049720764 -0.269453525543213
0.637704610824585 -0.275547027587891
0.639650344848633 -0.279454231262207
0.641736268997192 -0.287266731262207
0.643157839775085 -0.291172027587891
0.645673990249634 -0.294375896453857
0.651134133338928 -0.298984527587891
0.651907682418823 -0.302891731262207
0.653001189231873 -0.306797027587891
0.656290888786316 -0.310704231262207
0.658040642738342 -0.314609527587891
0.659095287322998 -0.322422027587891
0.661580204963684 -0.325196266174316
0.667251467704773 -0.330234527587891
0.670220136642456 -0.338047027587891
0.671353220939636 -0.341954231262207
0.671392321586609 -0.345859527587891
0.672290921211243 -0.349766731262207
0.673556208610535 -0.353672027587891
0.675509691238403 -0.357579231262207
0.678150296211243 -0.363750457763672
0.681469917297363 -0.367656230926514
0.685931205749512 -0.377109527587891
0.686782956123352 -0.381016731262207
0.686517357826233 -0.384922027587891
0.686626672744751 -0.388829231262207
0.687938928604126 -0.392734527587891
0.688767194747925 -0.396641731262207
0.689587593078613 -0.404454231262207
0.692689418792725 -0.408359527587891
0.697533249855042 -0.412266731262207
0.698322296142578 -0.420079231262207
0.700767159461975 -0.423984527587891
0.701775074005127 -0.427891731262207
0.70182204246521 -0.435704231262207
0.702626585960388 -0.439609527587891
0.70264995098114 -0.447422027587891
0.703329801559448 -0.451329231262207
0.704360842704773 -0.455234527587891
0.704907894134521 -0.459141731262207
0.705876469612122 -0.463047027587891
0.708330035209656 -0.466954231262207
0.708283185958862 -0.470859527587891
0.708017468452454 -0.474766731262207
0.712009191513062 -0.479605674743652
0.713837623596191 -0.482579231262207
0.715220212936401 -0.486484527587891
0.715384244918823 -0.490391731262207
0.715774774551392 -0.494297027587891
0.717470407485962 -0.498204231262207
0.718189120292664 -0.502109527587891
0.717509269714355 -0.506016731262207
0.717634201049805 -0.509922027587891
0.718376636505127 -0.513829231262207
0.718595266342163 -0.521641731262207
0.718954682350159 -0.525547027587891
0.719337582588196 -0.541172027587891
0.719103097915649 -0.545079231262207
0.720860600471497 -0.548984527587891
0.721915483474731 -0.552891731262207
0.721337556838989 -0.556797027587891
0.723830223083496 -0.560704231262207
0.725915789604187 -0.569101333618164
0.726708292961121 -0.573060512542725
0.727993607521057 -0.576327323913574
0.727571725845337 -0.580234527587891
0.729595541954041 -0.584141731262207
0.730782866477966 -0.588047027587891
0.730462431907654 -0.591954231262207
0.730524897575378 -0.595859527587891
0.732173681259155 -0.599766731262207
};
\addlegendentry{EQ+NEQ, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/convergence-shape-front-eq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine128230181}{RGB}{159,236,200}
\definecolor{mediumaquamarine64218145}{RGB}{0,128,68}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0373953402042391, xmax=0.78530214428902,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.628900408744815, ymax=0.0299476385116579,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
0.0293359756469727 0
0.0573979616165161 -0.000633955001831055
0.0854599475860596 -0.00253605842590332
0.119897961616516 -0.00570595264434814
0.160714030265808 -0.0120450258255005
0.192602038383484 -0.0183850526809692
0.219388008117676 -0.0247249603271484
0.244897961616516 -0.0316979885101318
0.271683931350708 -0.0412089824676514
0.293367981910706 -0.0494489669799805
0.320153951644897 -0.0595920085906982
0.340561985969543 -0.0684679746627808
0.362244009971619 -0.0773429870605469
0.380102038383484 -0.0862189531326294
0.39795994758606 -0.0950939655303955
0.415816068649292 -0.10523796081543
0.429846048355103 -0.112844944000244
0.442602038383484 -0.121086955070496
0.456632018089294 -0.129328012466431
0.470664024353027 -0.138838052749634
0.48852002620697 -0.149615049362183
0.503826022148132 -0.162294030189514
0.519132018089294 -0.173071980476379
0.533164024353027 -0.183848977088928
0.543367981910706 -0.193992018699646
0.554846048355103 -0.204769968986511
0.565052032470703 -0.214913964271545
0.57397997379303 -0.225057005882263
0.581632018089294 -0.235200047492981
0.593111991882324 -0.247879028320312
0.603316068649292 -0.259925007820129
0.614795923233032 -0.273237943649292
0.623723983764648 -0.286550998687744
0.633928060531616 -0.299864053726196
0.641582012176514 -0.312543034553528
0.64795994758606 -0.325222969055176
0.656888008117676 -0.339169979095459
0.66198992729187 -0.351848959922791
0.667092084884644 -0.365162014961243
0.672194004058838 -0.376574039459229
0.679846048355103 -0.387984991073608
0.686223983764648 -0.401932001113892
0.690052032470703 -0.414610981941223
0.692601919174194 -0.424754977226257
0.697704076766968 -0.438068032264709
0.701529979705811 -0.453283071517944
0.705358028411865 -0.464694023132324
0.707906007766724 -0.476740002632141
0.71045994758606 -0.48751699924469
0.711734056472778 -0.49956202507019
0.715561985969543 -0.511608004570007
0.716835975646973 -0.523019075393677
0.718111991882324 -0.533161997795105
0.720664024353027 -0.544573068618774
0.721935987472534 -0.560423016548157
0.72448992729187 -0.572468042373657
0.72448992729187 -0.583878993988037
0.725765943527222 -0.595291018486023
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, mediumaquamarine128230181]
table {%
0 0
0.0312505960464478 0
0.0937505960464478 -0.00412511825561523
0.138541579246521 -0.0124845504760742
0.156250596046448 -0.0156874656677246
0.218750596046448 -0.0253124237060547
0.273225545883179 -0.0405311584472656
0.281250596046448 -0.0436563491821289
0.343750596046448 -0.0611872673034668
0.387679100036621 -0.0797343254089355
0.406250596046448 -0.0876874923706055
0.437456846237183 -0.103031158447266
0.468750596046448 -0.120093822479248
0.493356823921204 -0.134281158447266
0.531250596046448 -0.161593437194824
0.537619352340698 -0.165531158447266
0.568906903266907 -0.196781158447266
0.593750596046448 -0.219124794006348
0.606175541877747 -0.228031158447266
0.6273193359375 -0.259281158447266
0.639644384384155 -0.290531158447266
0.664972305297852 -0.313703060150146
0.673694372177124 -0.321781158447266
0.685744404792786 -0.353031158447266
0.684706807136536 -0.384281158447266
0.697588086128235 -0.415531158447266
0.715663075447083 -0.446781158447266
0.718944311141968 -0.478031158447266
0.741144299507141 -0.509281158447266
0.739306807518005 -0.540531158447266
0.746813058853149 -0.571781158447266
0.747906804084778 -0.587406635284424
};
\addlegendentry{EQ, $D=32$}
\addplot [line width=2pt, mediumaquamarine64218145]
table {%
0 0
0.0156247615814209 0
0.0468747615814209 -0.000452995300292969
0.0781247615814209 -0.00135898590087891
0.109374761581421 -0.00318717956542969
0.140624761581421 -0.00659370422363281
0.171874761581421 -0.0136241912841797
0.203124761581421 -0.0178747177124023
0.234374761581421 -0.0243434906005859
0.238043546676636 -0.025609016418457
0.265624761581421 -0.0325307846069336
0.296874761581421 -0.0413436889648438
0.328124761581421 -0.0507335662841797
0.359374761581421 -0.0627651214599609
0.386962175369263 -0.0741090774536133
0.404212474822998 -0.0819215774536133
0.421874761581421 -0.0901088714599609
0.453124761581421 -0.106546401977539
0.484374761581421 -0.125015258789062
0.500346660614014 -0.134984016418457
0.523965358734131 -0.150609016418457
0.539359092712402 -0.166234016418457
0.546874761581421 -0.171359062194824
0.560437202453613 -0.181859016418457
0.574087381362915 -0.197484016418457
0.578124761581421 -0.200140476226807
0.591987371444702 -0.213109016418457
0.600852966308594 -0.228734016418457
0.609374761581421 -0.236405849456787
0.618909120559692 -0.244359016418457
0.634812355041504 -0.275609016418457
0.640624761581421 -0.28068733215332
0.65069055557251 -0.291234016418457
0.655452966690063 -0.306859016418457
0.660893678665161 -0.322484016418457
0.667709112167358 -0.338109016418457
0.671874761581421 -0.341796398162842
0.682249784469604 -0.353734016418457
0.6869215965271 -0.369359016418457
0.686674833297729 -0.384984016418457
0.690446615219116 -0.400609016418457
0.70590615272522 -0.431859016418457
0.710468530654907 -0.447484016418457
0.715768575668335 -0.463109016418457
0.714524745941162 -0.478734016418457
0.718634128570557 -0.494359016418457
0.719837427139282 -0.509984016418457
0.722021579742432 -0.525609016418457
0.720168590545654 -0.556859016418457
0.728184223175049 -0.572484016418457
0.728515386581421 -0.588109016418457
0.734374761581421 -0.598952770233154
};
\addlegendentry{EQ, $D=64$}
\addplot [line width=2pt, springgreen0205108]
table {%
0 0
0.03125 -0.000117301940917969
0.0546867847442627 -0.000624656677246094
0.0703117847442627 -0.00140666961669922
0.0859367847442627 -0.00265598297119141
0.109375 -0.00574207305908203
0.117186784744263 -0.00656223297119141
0.140625 -0.00847721099853516
0.148436784744263 -0.00921916961669922
0.171875 -0.0136327743530273
0.179686784744263 -0.0148439407348633
0.195311784744263 -0.0167970657348633
0.21875 -0.0219535827636719
0.226561784744263 -0.0233592987060547
0.243249416351318 -0.0269927978515625
0.244311809539795 -0.02734375
0.28237509727478 -0.0370311737060547
0.302778959274292 -0.04296875
0.304686784744263 -0.0437498092651367
0.320311784744263 -0.0481252670288086
0.370997667312622 -0.06640625
0.386256694793701 -0.0726957321166992
0.407027244567871 -0.08203125
0.423317909240723 -0.08984375
0.445311784744263 -0.101093292236328
0.464172124862671 -0.111445426940918
0.478635311126709 -0.119882583618164
0.480708599090576 -0.12109375
0.497566223144531 -0.132851600646973
0.505377769470215 -0.138280868530273
0.514861822128296 -0.14453125
0.525735139846802 -0.15234375
0.533960103988647 -0.16015625
0.544907093048096 -0.16796875
0.552094459533691 -0.17578125
0.554686784744263 -0.177499771118164
0.561839818954468 -0.18359375
0.5696702003479 -0.19179630279541
0.570311784744263 -0.192187309265137
0.577710151672363 -0.19921875
0.583280563354492 -0.20703125
0.585936784744263 -0.208906173706055
0.592608690261841 -0.21484375
0.596686840057373 -0.22265625
0.603640079498291 -0.228750228881836
0.605717897415161 -0.23046875
0.610264778137207 -0.23828125
0.616608619689941 -0.246562480926514
0.617186784744263 -0.247031211853027
0.623249292373657 -0.25390625
0.62621808052063 -0.26171875
0.630749225616455 -0.26953125
0.632811784744263 -0.271015644073486
0.638952255249023 -0.27734375
0.640139818191528 -0.28515625
0.648139953613281 -0.29296875
0.649077415466309 -0.30078125
0.656139850616455 -0.30859375
0.657389879226685 -0.31640625
0.659405469894409 -0.32421875
0.665991544723511 -0.330351829528809
0.66792106628418 -0.33203125
0.671366214752197 -0.343749523162842
0.67238974571228 -0.34765625
0.672999143600464 -0.35546875
0.677014827728271 -0.36328125
0.681780576705933 -0.368594169616699
0.683874130249023 -0.37109375
0.685921192169189 -0.37890625
0.687374114990234 -0.38671875
0.687843084335327 -0.39453125
0.689014911651611 -0.40234375
0.692155361175537 -0.41015625
0.699264764785767 -0.41796875
0.699671030044556 -0.42578125
0.701749324798584 -0.43359375
0.703264951705933 -0.44140625
0.703999280929565 -0.44921875
0.703686714172363 -0.45703125
0.705296039581299 -0.46484375
0.708788156509399 -0.476562023162842
0.709811687469482 -0.48046875
0.710936784744263 -0.481468677520752
0.716311693191528 -0.48828125
0.715546131134033 -0.49609375
0.717741250991821 -0.507812023162842
0.718389749526978 -0.51171875
0.71870231628418 -0.523437023162842
0.718733549118042 -0.53515625
0.720389842987061 -0.55078125
0.723702430725098 -0.55859375
0.723889827728271 -0.56640625
0.727702379226685 -0.578539371490479
0.728842973709106 -0.58203125
0.729233503341675 -0.58984375
0.732483625411987 -0.59765625
};
\addlegendentry{EQ, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/convergence-shape-front-ext.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{orchid195130203}{RGB}{109,55,116}
\definecolor{plum215172220}{RGB}{225,192,229}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0373581439256669, xmax=0.784521022439004,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.629753065109257, ymax=0.0299882411956789,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
0.0293359756469727 0
0.0573979616165161 -0.000633955001831055
0.0854599475860596 -0.00253605842590332
0.119897961616516 -0.00570595264434814
0.160714030265808 -0.0120450258255005
0.192602038383484 -0.0183850526809692
0.219388008117676 -0.0247249603271484
0.244897961616516 -0.0316979885101318
0.271683931350708 -0.0412089824676514
0.293367981910706 -0.0494489669799805
0.320153951644897 -0.0595920085906982
0.340561985969543 -0.0684679746627808
0.362244009971619 -0.0773429870605469
0.380102038383484 -0.0862189531326294
0.39795994758606 -0.0950939655303955
0.415816068649292 -0.10523796081543
0.429846048355103 -0.112844944000244
0.442602038383484 -0.121086955070496
0.456632018089294 -0.129328012466431
0.470664024353027 -0.138838052749634
0.48852002620697 -0.149615049362183
0.503826022148132 -0.162294030189514
0.519132018089294 -0.173071980476379
0.533164024353027 -0.183848977088928
0.543367981910706 -0.193992018699646
0.554846048355103 -0.204769968986511
0.565052032470703 -0.214913964271545
0.57397997379303 -0.225057005882263
0.581632018089294 -0.235200047492981
0.593111991882324 -0.247879028320312
0.603316068649292 -0.259925007820129
0.614795923233032 -0.273237943649292
0.623723983764648 -0.286550998687744
0.633928060531616 -0.299864053726196
0.641582012176514 -0.312543034553528
0.64795994758606 -0.325222969055176
0.656888008117676 -0.339169979095459
0.66198992729187 -0.351848959922791
0.667092084884644 -0.365162014961243
0.672194004058838 -0.376574039459229
0.679846048355103 -0.387984991073608
0.686223983764648 -0.401932001113892
0.690052032470703 -0.414610981941223
0.692601919174194 -0.424754977226257
0.697704076766968 -0.438068032264709
0.701529979705811 -0.453283071517944
0.705358028411865 -0.464694023132324
0.707906007766724 -0.476740002632141
0.71045994758606 -0.48751699924469
0.711734056472778 -0.49956202507019
0.715561985969543 -0.511608004570007
0.716835975646973 -0.523019075393677
0.718111991882324 -0.533161997795105
0.720664024353027 -0.544573068618774
0.721935987472534 -0.560423016548157
0.72448992729187 -0.572468042373657
0.72448992729187 -0.583878993988037
0.725765943527222 -0.595291018486023
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, plum215172220, dashed]
table {%
0 0
0.0312502384185791 0
0.0937502384185791 -0.0025935173034668
0.156250238418579 -0.0121560096740723
0.16145658493042 -0.0137810707092285
0.218750238418579 -0.025749683380127
0.281250238418579 -0.0402498245239258
0.294125318527222 -0.0450310707092285
0.343750238418579 -0.0610623359680176
0.380712747573853 -0.0762810707092285
0.406250238418579 -0.0876560211181641
0.445794105529785 -0.107531070709229
0.468750238418579 -0.120218753814697
0.499950408935547 -0.138781070709229
0.538778305053711 -0.165124893188477
0.546306610107422 -0.170031070709229
0.573069095611572 -0.201281070709229
0.593750238418579 -0.218656063079834
0.611462831497192 -0.232531070709229
0.627469062805176 -0.263781070709229
0.650269031524658 -0.295031070709229
0.656250238418579 -0.301312446594238
0.674762725830078 -0.326281070709229
0.681894063949585 -0.357531070709229
0.693050384521484 -0.388781070709229
0.69881272315979 -0.420031070709229
0.707125186920166 -0.451281070709229
0.718750238418579 -0.464312553405762
0.733900308609009 -0.482531070709229
0.732444047927856 -0.513781070709229
0.745325326919556 -0.545031070709229
0.74566912651062 -0.576281070709229
0.747162818908691 -0.591906070709229
};
\addlegendentry{EXT, $D=32$}
\addplot [line width=2pt, orchid195130203, dashed]
table {%
0 0
0.015491247177124 0
0.0625 -0.000870704650878906
0.077991247177124 -0.0012969970703125
0.109241247177124 -0.00317192077636719
0.140491247177124 -0.00670337677001953
0.171741247177124 -0.0136089324951172
0.202991247177124 -0.0178747177124023
0.234241247177124 -0.0243988037109375
0.237457871437073 -0.0255155563354492
0.265491247177124 -0.0325307846069336
0.296741247177124 -0.0414762496948242
0.327991247177124 -0.0507650375366211
0.359241247177124 -0.0627889633178711
0.386627197265625 -0.0740795135498047
0.404009103775024 -0.0819587707519531
0.421741247177124 -0.0901870727539062
0.452991247177124 -0.106687545776367
0.484241247177124 -0.125085830688477
0.499921083450317 -0.134890556335449
0.52353036403656 -0.150515556335449
0.538864731788635 -0.166140556335449
0.546741247177124 -0.171577930450439
0.560058236122131 -0.181765556335449
0.573538064956665 -0.197390556335449
0.577991247177124 -0.200281143188477
0.591713070869446 -0.213015556335449
0.600664258003235 -0.228640556335449
0.604802012443542 -0.231591701507568
0.620117783546448 -0.244265556335449
0.624514222145081 -0.252011299133301
0.627550840377808 -0.259890556335449
0.627307653427124 -0.267636299133301
0.632842183113098 -0.275515556335449
0.638329148292542 -0.279264450073242
0.640491247177124 -0.281092643737793
0.645934343338013 -0.287143707275391
0.651655316352844 -0.291140556335449
0.652529001235962 -0.298886299133301
0.654243469238281 -0.306765556335449
0.659034967422485 -0.314511299133301
0.663559317588806 -0.322390556335449
0.666957974433899 -0.330136299133301
0.669195771217346 -0.338015556335449
0.671741247177124 -0.340571880340576
0.676472067832947 -0.346599578857422
0.681481838226318 -0.353640556335449
0.683148741722107 -0.361386299133301
0.685522079467773 -0.369265556335449
0.687116146087646 -0.377011299133301
0.688464999198914 -0.384890556335449
0.689993619918823 -0.400515556335449
0.691878914833069 -0.408261299133301
0.694743871688843 -0.416140556335449
0.702991247177124 -0.427644729614258
0.706499338150024 -0.431765556335449
0.70966112613678 -0.439511299133301
0.711009979248047 -0.447390556335449
0.712655186653137 -0.455136299133301
0.715487003326416 -0.463015556335449
0.716445922851562 -0.470761299133301
0.716612935066223 -0.478640556335449
0.715968489646912 -0.486386299133301
0.716784834861755 -0.494265556335449
0.718090772628784 -0.502011299133301
0.718680143356323 -0.509890556335449
0.72026801109314 -0.517636299133301
0.72088897228241 -0.533261299133301
0.723068475723267 -0.541140556335449
0.722899556159973 -0.548886299133301
0.722162008285522 -0.556765556335449
0.723596572875977 -0.564511299133301
0.725432395935059 -0.572390556335449
0.727601170539856 -0.580136299133301
0.7268967628479 -0.588015556335449
0.729310274124146 -0.593894481658936
0.734241247177124 -0.599764823913574
};
\addlegendentry{EXT, $D=64$}
\addplot [line width=2pt, mediumorchid17588186, dashed]
table {%
0 0
0.0161595344543457 -0.000156402587890625
0.03125 -0.00061798095703125
0.046875 -0.00139522552490234
0.0861250162124634 -0.00359344482421875
0.109375 -0.00494670867919922
0.117375016212463 -0.00554656982421875
0.141101479530334 -0.00928878784179688
0.148625016212463 -0.0105466842651367
0.164250016212463 -0.0120697021484375
0.179875016212463 -0.0142192840576172
0.195500016212463 -0.0178909301757812
0.211125016212463 -0.0201568603515625
0.259369492530823 -0.0309267044067383
0.260807156562805 -0.0314064025878906
0.297638893127441 -0.0414190292358398
0.310073733329773 -0.045231819152832
0.328125 -0.0511159896850586
0.337820768356323 -0.0541238784790039
0.339618444442749 -0.0548439025878906
0.356075644493103 -0.060856819152832
0.383000016212463 -0.0717973709106445
0.40625 -0.0816745758056641
0.416011333465576 -0.0860939025878906
0.438876152038574 -0.0975465774536133
0.446864366531372 -0.101718902587891
0.466963529586792 -0.113584518432617
0.498597025871277 -0.132968902587891
0.510013222694397 -0.140781402587891
0.519073486328125 -0.148593902587891
0.53043520450592 -0.156406402587891
0.544214010238647 -0.168218612670898
0.548346757888794 -0.172031402587891
0.556688189506531 -0.178524017333984
0.558580279350281 -0.179843902587891
0.564849376678467 -0.187656402587891
0.572581648826599 -0.193828582763672
0.574763298034668 -0.195468902587891
0.58022677898407 -0.203281402587891
0.587710976600647 -0.209854125976562
0.589367032051086 -0.211093902587891
0.59472644329071 -0.218906402587891
0.605642437934875 -0.230718612670898
0.608875393867493 -0.234531402587891
0.612233638763428 -0.242343902587891
0.621283173561096 -0.250156402587891
0.622867226600647 -0.254156589508057
0.624727606773376 -0.257968902587891
0.628247618675232 -0.261969089508057
0.631068825721741 -0.265781402587891
0.631924867630005 -0.268341541290283
0.633000016212463 -0.269599437713623
0.634891033172607 -0.272153854370117
0.635403037071228 -0.273593902587891
0.638739109039307 -0.277594089508057
0.642168164253235 -0.285406589508057
0.644859790802002 -0.289218902587891
0.646275758743286 -0.293219089508057
0.64725935459137 -0.297031402587891
0.648625016212463 -0.297898292541504
0.651713132858276 -0.301444053649902
0.655265092849731 -0.304843902587891
0.656331777572632 -0.312656402587891
0.662328481674194 -0.323188781738281
0.666613101959229 -0.328281402587891
0.669341206550598 -0.332281589508057
0.670469641685486 -0.336093902587891
0.670725584030151 -0.340094089508057
0.672932267189026 -0.347906589508057
0.673046588897705 -0.351718902587891
0.675878643989563 -0.355719089508057
0.677496075630188 -0.360371589660645
0.680736660957336 -0.364183902740479
0.681904673576355 -0.367343902587891
0.686205387115479 -0.375156402587891
0.68615734577179 -0.379156589508057
0.686805486679077 -0.382968902587891
0.68776547908783 -0.386969089508057
0.68807053565979 -0.390781402587891
0.689424991607666 -0.398593902587891
0.690536975860596 -0.402594089508057
0.691955208778381 -0.406406402587891
0.695500016212463 -0.411785125732422
0.697324633598328 -0.414218902587891
0.698940634727478 -0.418219089508057
0.701553463935852 -0.426031589508057
0.7021404504776 -0.429843902587891
0.702092528343201 -0.433844089508057
0.702466130256653 -0.437656402587891
0.703777551651001 -0.445468902587891
0.704696536064148 -0.457281589508057
0.70555055141449 -0.461093902587891
0.707062602043152 -0.465094089508057
0.708869695663452 -0.468906402587891
0.708610415458679 -0.472718715667725
0.713997840881348 -0.480531215667725
0.715597867965698 -0.488531589508057
0.716878890991211 -0.492343902587891
0.718019604682922 -0.504156589508057
0.71803867816925 -0.511969089508057
0.718724846839905 -0.515781402587891
0.719401717185974 -0.523593902587891
0.719427704811096 -0.531406402587891
0.719611644744873 -0.535406589508057
0.719495058059692 -0.543219089508057
0.720150709152222 -0.547031402587891
0.721582770347595 -0.551031589508057
0.722246170043945 -0.554843902587891
0.722398042678833 -0.558844089508057
0.723488450050354 -0.562656402587891
0.724872589111328 -0.566656589508057
0.725955247879028 -0.570468902587891
0.726643323898315 -0.571324825286865
0.727070212364197 -0.575137138366699
0.729118227958679 -0.578281402587891
0.728654265403748 -0.582281589508057
0.730385065078735 -0.586093902587891
0.731145143508911 -0.590094089508057
0.73125946521759 -0.593906402587891
0.7318274974823 -0.597906589508057
};
\addlegendentry{EXT, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/convergence-shape-front-geq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{hotpink255143173}{RGB}{255,171,193}
\definecolor{lightcoral25587132}{RGB}{159,19,57}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.037402829527855, xmax=0.785459420084955,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.628031229972825, ymax=0.029906249046325,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
0.0293359756469727 0
0.0573979616165161 -0.000633955001831055
0.0854599475860596 -0.00253605842590332
0.119897961616516 -0.00570595264434814
0.160714030265808 -0.0120450258255005
0.192602038383484 -0.0183850526809692
0.219388008117676 -0.0247249603271484
0.244897961616516 -0.0316979885101318
0.271683931350708 -0.0412089824676514
0.293367981910706 -0.0494489669799805
0.320153951644897 -0.0595920085906982
0.340561985969543 -0.0684679746627808
0.362244009971619 -0.0773429870605469
0.380102038383484 -0.0862189531326294
0.39795994758606 -0.0950939655303955
0.415816068649292 -0.10523796081543
0.429846048355103 -0.112844944000244
0.442602038383484 -0.121086955070496
0.456632018089294 -0.129328012466431
0.470664024353027 -0.138838052749634
0.48852002620697 -0.149615049362183
0.503826022148132 -0.162294030189514
0.519132018089294 -0.173071980476379
0.533164024353027 -0.183848977088928
0.543367981910706 -0.193992018699646
0.554846048355103 -0.204769968986511
0.565052032470703 -0.214913964271545
0.57397997379303 -0.225057005882263
0.581632018089294 -0.235200047492981
0.593111991882324 -0.247879028320312
0.603316068649292 -0.259925007820129
0.614795923233032 -0.273237943649292
0.623723983764648 -0.286550998687744
0.633928060531616 -0.299864053726196
0.641582012176514 -0.312543034553528
0.64795994758606 -0.325222969055176
0.656888008117676 -0.339169979095459
0.66198992729187 -0.351848959922791
0.667092084884644 -0.365162014961243
0.672194004058838 -0.376574039459229
0.679846048355103 -0.387984991073608
0.686223983764648 -0.401932001113892
0.690052032470703 -0.414610981941223
0.692601919174194 -0.424754977226257
0.697704076766968 -0.438068032264709
0.701529979705811 -0.453283071517944
0.705358028411865 -0.464694023132324
0.707906007766724 -0.476740002632141
0.71045994758606 -0.48751699924469
0.711734056472778 -0.49956202507019
0.715561985969543 -0.511608004570007
0.716835975646973 -0.523019075393677
0.718111991882324 -0.533161997795105
0.720664024353027 -0.544573068618774
0.721935987472534 -0.560423016548157
0.72448992729187 -0.572468042373657
0.72448992729187 -0.583878993988037
0.725765943527222 -0.595291018486023
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, hotpink255143173, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0
0.0312502384185791 0
0.0937502384185791 -0.00590610504150391
0.1875 -0.0190467834472656
0.218750238418579 -0.0235624313354492
0.259312868118286 -0.0356249809265137
0.281250238418579 -0.0429997444152832
0.343750238418579 -0.0603752136230469
0.382828712463379 -0.0764689445495605
0.406250238418579 -0.0860624313354492
0.430869102478027 -0.0981249809265137
0.478290796279907 -0.124000072479248
0.487831592559814 -0.129374980926514
0.530203342437744 -0.161234378814697
0.531250238418579 -0.161843776702881
0.566100358963013 -0.191874980926514
0.593750238418579 -0.217437267303467
0.601962804794312 -0.223124980926514
0.626075267791748 -0.254374980926514
0.63687539100647 -0.285624980926514
0.656250238418579 -0.304062366485596
0.671100378036499 -0.316874980926514
0.684562683105469 -0.348124980926514
0.684050321578979 -0.379374980926514
0.697519063949585 -0.410624980926514
0.712337732315063 -0.441874980926514
0.718575239181519 -0.473297119140625
0.718750238418579 -0.473468780517578
0.739662885665894 -0.504374980926514
0.73930025100708 -0.535624980926514
0.746825218200684 -0.566874980926514
0.748056650161743 -0.598124980926514
};
\addlegendentry{GEQ, $D=32$}
\addplot [line width=2pt, lightcoral25587132, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0
0.0156254768371582 0
0.0468754768371582 -0.000469207763671875
0.0781254768371582 -0.00142192840576172
0.109375476837158 -0.00323486328125
0.140625476837158 -0.00654697418212891
0.171875476837158 -0.0135784149169922
0.203125476837158 -0.0179224014282227
0.234375476837158 -0.0242347717285156
0.238906741142273 -0.0257816314697266
0.265625476837158 -0.0325632095336914
0.297394275665283 -0.0414066314697266
0.328125476837158 -0.0507345199584961
0.359375476837158 -0.0627660751342773
0.387206792831421 -0.0741806030273438
0.404459357261658 -0.0819921493530273
0.421875476837158 -0.0900468826293945
0.453125476837158 -0.106500625610352
0.484375476837158 -0.124969482421875
0.500587940216064 -0.135156631469727
0.524344205856323 -0.150781631469727
0.539725422859192 -0.166406631469727
0.546875476837158 -0.171266078948975
0.560666084289551 -0.182031631469727
0.574694275856018 -0.197656631469727
0.578125476837158 -0.199859619140625
0.592231750488281 -0.213281631469727
0.601387977600098 -0.228906631469727
0.609375476837158 -0.234766006469727
0.62095046043396 -0.244531631469727
0.62533175945282 -0.260156631469727
0.640625476837158 -0.277109622955322
0.648925423622131 -0.291406631469727
0.654944181442261 -0.307031631469727
0.663356781005859 -0.322656631469727
0.665763020515442 -0.338281631469727
0.671875476837158 -0.342562675476074
0.684125423431396 -0.353906631469727
0.683341145515442 -0.369531631469727
0.68763792514801 -0.385156631469727
0.690509796142578 -0.400781631469727
0.700077176094055 -0.424109935760498
0.70322859287262 -0.432031631469727
0.712169170379639 -0.447656631469727
0.714934825897217 -0.463281631469727
0.718231678009033 -0.478906631469727
0.718234896659851 -0.494531631469727
0.719831705093384 -0.525781631469727
0.720034837722778 -0.541406631469727
0.724306702613831 -0.557031631469727
0.72823166847229 -0.588281631469727
0.729961395263672 -0.596094608306885
};
\addlegendentry{GEQ, $D=64$}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0
0.03125 -0.000117301940917969
0.0546905994415283 -0.000624656677246094
0.0703155994415283 -0.00132846832275391
0.0859405994415283 -0.00257778167724609
0.109375 -0.00570297241210938
0.117190599441528 -0.00656223297119141
0.140625 -0.00847625732421875
0.148440599441528 -0.00921916961669922
0.171875 -0.0135936737060547
0.1875 -0.0157814025878906
0.195315599441528 -0.0167970657348633
0.21875 -0.0219526290893555
0.226565599441528 -0.0233592987060547
0.243244886398315 -0.0269918441772461
0.244300127029419 -0.02734375
0.275598526000977 -0.03515625
0.295878648757935 -0.0409364700317383
0.323977470397949 -0.0494527816772461
0.359375 -0.062108039855957
0.369009494781494 -0.0656251907348633
0.376825094223022 -0.0688295364379883
0.38618540763855 -0.0727338790893555
0.406884431838989 -0.08203125
0.423153162002563 -0.08984375
0.441927909851074 -0.0994539260864258
0.460940599441528 -0.109766006469727
0.471881628036499 -0.116055488586426
0.48044228553772 -0.12109375
0.505248785018921 -0.138360023498535
0.514600038528442 -0.14453125
0.524347305297852 -0.151796340942383
0.525254726409912 -0.15234375
0.53365159034729 -0.16015625
0.544615745544434 -0.16796875
0.551545381546021 -0.17578125
0.554690599441528 -0.177890777587891
0.561578273773193 -0.18359375
0.568137645721436 -0.19140625
0.570315599441528 -0.192890167236328
0.577284336090088 -0.19921875
0.583237648010254 -0.20703125
0.585940599441528 -0.208906173706055
0.592221975326538 -0.21484375
0.596362590789795 -0.22265625
0.606174945831299 -0.23046875
0.610534429550171 -0.23828125
0.613815546035767 -0.24609375
0.617190599441528 -0.248593807220459
0.622987508773804 -0.25390625
0.625565767288208 -0.26171875
0.638112545013428 -0.27734375
0.641643762588501 -0.28515625
0.642081260681152 -0.29296875
0.648440599441528 -0.297890663146973
0.65292501449585 -0.30078125
0.653503179550171 -0.30859375
0.658128261566162 -0.31640625
0.659924983978271 -0.32421875
0.664760589599609 -0.331210613250732
0.665456295013428 -0.33203125
0.670143842697144 -0.33984375
0.671081304550171 -0.34765625
0.67412805557251 -0.35546875
0.67622184753418 -0.36328125
0.683300018310547 -0.37109375
0.68515944480896 -0.37890625
0.686565637588501 -0.38671875
0.689214468002319 -0.398438930511475
0.690018892288208 -0.40234375
0.692300081253052 -0.41015625
0.696909427642822 -0.41796875
0.698909521102905 -0.42578125
0.702643871307373 -0.43359375
0.702268838882446 -0.44140625
0.70342493057251 -0.44921875
0.703940629959106 -0.45703125
0.706424951553345 -0.46484375
0.706659317016602 -0.47265625
0.711979389190674 -0.479339599609375
0.713018894195557 -0.48046875
0.714659452438354 -0.48828125
0.716987609863281 -0.49609375
0.716722011566162 -0.50390625
0.718440771102905 -0.51171875
0.718675136566162 -0.523438930511475
0.718878269195557 -0.531251430511475
0.719565629959106 -0.54296875
0.720753192901611 -0.55078125
0.722784519195557 -0.55859375
0.724143743515015 -0.56640625
0.723846912384033 -0.57421875
0.72826886177063 -0.58203125
0.730128049850464 -0.58984375
0.730846881866455 -0.59765625
};
\addlegendentry{GEQ, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/convergence-shape-tail-avg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64179230}{RGB}{0,116,166}
\definecolor{skyblue128205238}{RGB}{159,217,243}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0385471403598784, xmax=0.809489947557447,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.2, ymax=0.35,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.751070022583008 0.279245018959045
0.751060009002686 0.276661038398743
0.75104808807373 0.272783041000366
0.751029968261719 0.267291069030762
0.751013994216919 0.262120962142944
0.750993967056274 0.256628036499023
0.750977993011475 0.250813007354736
0.750959992408752 0.245319962501526
0.750944018363953 0.240473031997681
0.750927925109863 0.235626935958862
0.750891923904419 0.225288033485413
0.75083601474762 0.207193970680237
0.750802040100098 0.196854948997498
0.752063989639282 0.185546040534973
0.752671957015991 0.172943949699402
0.753286004066467 0.16228199005127
0.753888010978699 0.148064970970154
0.755147933959961 0.136109948158264
0.757050037384033 0.122215986251831
0.75830602645874 0.109614968299866
0.759566068649292 0.0979830026626587
0.760175943374634 0.085705041885376
0.759490013122559 0.0747189521789551
0.75749397277832 0.059533953666687
0.756160020828247 0.0479030609130859
0.754166007041931 0.0336869955062866
0.753479957580566 0.0223790407180786
0.750848054885864 0.0110709667205811
0.748866081237793 8.59498977661133e-05
0.746886014938354 -0.0102519989013672
0.743628025054932 -0.0141290426254272
0.740370035171509 -0.0180050134658813
0.737761974334717 -0.0218809843063354
0.735153913497925 -0.0257569551467896
0.731894016265869 -0.0302799940109253
0.727335929870605 -0.0351250171661377
0.724077939987183 -0.0396469831466675
0.719521999359131 -0.0438460111618042
0.714959979057312 -0.0496599674224854
0.710399985313416 -0.0551519393920898
0.704541921615601 -0.0606429576873779
0.693494081497192 -0.0651619434356689
0.68504798412323 -0.0687140226364136
0.673354029655457 -0.072909951210022
0.661018013954163 -0.0745220184326172
0.651278018951416 -0.0761339664459229
0.643490076065063 -0.0767780542373657
0.63440203666687 -0.0777440071105957
0.624661922454834 -0.0793570280075073
0.611681938171387 -0.0799989700317383
0.591563940048218 -0.0799920558929443
0.577935934066772 -0.0803110599517822
0.55717396736145 -0.0793349742889404
0.539010047912598 -0.0777130126953125
0.521492004394531 -0.0764150619506836
0.512416005134583 -0.0738279819488525
0.499451994895935 -0.0693000555038452
0.48907995223999 -0.0660660266876221
0.478709936141968 -0.0618619918823242
0.467043995857239 -0.0576579570770264
0.458620071411133 -0.0537780523300171
0.450191974639893 -0.0502209663391113
0.439177989959717 -0.0456939935684204
0.428156018257141 -0.0427830219268799
0.413892030715942 -0.0389009714126587
0.40351402759552 -0.0366359949111938
0.388602018356323 -0.0330770015716553
0.375632047653198 -0.0304880142211914
0.360715985298157 -0.0275750160217285
0.34644603729248 -0.0256320238113403
0.330878019332886 -0.0240110158920288
0.312067985534668 -0.02109694480896
0.295850038528442 -0.0191529989242554
0.27963399887085 -0.0172100067138672
0.266011953353882 -0.0155899524688721
0.249145984649658 -0.0133229494094849
0.233579993247986 -0.0110559463500977
0.214761972427368 -0.0104039907455444
0.197247982025146 -0.0087820291519165
0.168053984642029 -0.0061880350112915
0.149888038635254 -0.00488996505737305
0.131721973419189 -0.00359201431274414
0.111608028411865 -0.00261604785919189
0.0973340272903442 -0.00196504592895508
0.0772199630737305 -0.0013120174407959
0.0655399560928345 -0.000661969184875488
0.055806040763855 -0.000658988952636719
0.0428299903869629 -0.000331997871398926
0.0317980051040649 -5.00679016113281e-06
0.0162240266799927 0
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, skyblue128205238, dotted]
table {%
0 0
0.0312490463256836 0
0.0937490463256836 -0.000843524932861328
0.156249046325684 -0.0032811164855957
0.218749046325684 -0.00931262969970703
0.244155287742615 -0.0139999389648438
0.281249046325684 -0.0204062461853027
0.343749046325684 -0.0279374122619629
0.406249046325684 -0.0378437042236328
0.432336568832397 -0.0452499389648438
0.531249046325684 -0.0710000991821289
0.541649103164673 -0.0764999389648438
0.535155296325684 -0.107749938964844
0.56021773815155 -0.138999938964844
0.593749046325684 -0.154250144958496
0.626267790794373 -0.138999938964844
0.656249046325684 -0.108906269073486
0.658274054527283 -0.107749938964844
0.687186598777771 -0.0764999389648438
0.712298989295959 -0.0452499389648438
0.718749046325684 -0.0413751602172852
0.746336579322815 -0.0139999389648438
0.749011516571045 0.0172500610351562
0.750411510467529 0.0485000610351562
0.753780245780945 0.0797500610351562
0.751955270767212 0.111000061035156
0.757042765617371 0.142250061035156
0.760455250740051 0.173500061035156
0.758730292320251 0.204750061035156
0.761630296707153 0.236000061035156
0.762049078941345 0.267250061035156
0.770942807197571 0.298500061035156
};
\addlegendentry{AVG, $D=32$}
\addplot [line width=2pt, mediumturquoise64179230, dotted]
table {%
0 0
0.0625 -0.000156402587890625
0.0781247615814209 -0.000234603881835938
0.125 -0.00118017196655273
0.140624761581421 -0.00156259536743164
0.171874761581421 -0.00281286239624023
0.203124761581421 -0.00479698181152344
0.234374761581421 -0.00859403610229492
0.265624761581421 -0.0126409530639648
0.296874761581421 -0.0150003433227539
0.328124761581421 -0.0177345275878906
0.359374761581421 -0.0225625038146973
0.363649845123291 -0.0237970352172852
0.390624761581421 -0.0292816162109375
0.421874761581421 -0.033297061920166
0.446778059005737 -0.0394220352172852
0.453124761581421 -0.041562557220459
0.484374761581421 -0.0478596687316895
0.508837223052979 -0.0550470352172852
0.515624761581421 -0.0576095581054688
0.546874761581421 -0.0646719932556152
0.564809083938599 -0.0706720352172852
0.578124761581421 -0.0773124694824219
0.589506149291992 -0.0862970352172852
0.609374761581421 -0.097203254699707
0.640624761581421 -0.081672191619873
0.670124769210815 -0.0697970390319824
0.671874761581421 -0.0689220428466797
0.692140340805054 -0.0550470352172852
0.700259208679199 -0.0394220352172852
0.703124761581421 -0.0377035140991211
0.724102973937988 -0.0237970352172852
0.725668668746948 -0.00817203521728516
0.721512317657471 0.00745296478271484
0.734374761581421 0.016578197479248
0.744755983352661 0.0230779647827148
0.745243549346924 0.0387029647827148
0.749921798706055 0.0543279647827148
0.751009225845337 0.0699529647827148
0.750543594360352 0.0855779647827148
0.75163722038269 0.101202964782715
0.750481128692627 0.116827964782715
0.750576257705688 0.155890464782715
0.750384092330933 0.163702964782715
0.750821590423584 0.179327964782715
0.755734205245972 0.194952964782715
0.750559091567993 0.210577964782715
0.761252880096436 0.226202964782715
0.751412391662598 0.241827964782715
0.765634298324585 0.257452964782715
0.751793622970581 0.273077964782715
0.765624761581421 0.285749912261963
0.768059253692627 0.28722620010376
0.768059253692627 0.289991855621338
0.770493507385254 0.288702964782715
0.765624761581421 0.291281223297119
0.758087158203125 0.297804832458496
};
\addlegendentry{AVG, $D=64$}
\addplot [line width=2pt, dodgerblue0154222, dotted]
table {%
0 0
0.0390617847442627 -0.000132560729980469
0.0703117847442627 -0.000640392303466797
0.101561784744263 -0.0016169548034668
0.15625 -0.00430870056152344
0.1875 -0.00546455383300781
0.226561784744263 -0.00681257247924805
0.242186784744263 -0.00767183303833008
0.260676145553589 -0.00954294204711914
0.273436784744263 -0.011265754699707
0.289061784744263 -0.0126953125
0.320311784744263 -0.0146875381469727
0.335936784744263 -0.0162262916564941
0.351561784744263 -0.0192265510559082
0.375 -0.0216484069824219
0.382811784744263 -0.0223593711853027
0.398436784744263 -0.0244607925415039
0.402928829193115 -0.0255780220031738
0.414061784744263 -0.0278592109680176
0.429686784744263 -0.0296483039855957
0.445311784744263 -0.0319137573242188
0.450830459594727 -0.0333905220031738
0.460936784744263 -0.0357265472412109
0.476561784744263 -0.0378279685974121
0.500256299972534 -0.0428476333618164
0.507811784744263 -0.044492244720459
0.523436784744263 -0.0469684600830078
0.539061784744263 -0.0513358116149902
0.554686784744263 -0.0537652969360352
0.568843603134155 -0.0573124885559082
0.570311784744263 -0.0577969551086426
0.585936784744263 -0.0605936050415039
0.601561784744263 -0.0627107620239258
0.617186784744263 -0.0667967796325684
0.632811784744263 -0.0685467720031738
0.641811609268188 -0.0646405220031738
0.648436784744263 -0.0613279342651367
0.664061784744263 -0.0620856285095215
0.670827388763428 -0.0568280220031738
0.695608615875244 -0.0412030220031738
0.701421022415161 -0.0333905220031738
0.702999114990234 -0.0255780220031738
0.710936784744263 -0.0203356742858887
0.716077327728271 -0.0177655220031738
0.71662425994873 -0.00995302200317383
0.720639944076538 -0.00214052200317383
0.722639799118042 0.00567197799682617
0.726272583007812 0.013765811920166
0.726561784744263 0.0140471458435059
0.731733560562134 0.0212969779968262
0.736374139785767 0.0291094779968262
0.734874248504639 0.0369219779968262
0.734577417373657 0.0447344779968262
0.737811803817749 0.0525469779968262
0.738561630249023 0.0603594779968262
0.74088978767395 0.0681719779968262
0.742186784744263 0.0691642761230469
0.748171091079712 0.0759844779968262
0.743514776229858 0.0837969779968262
0.749108552932739 0.0916094779968262
0.748499155044556 0.0994219779968262
0.74982738494873 0.107234477996826
0.74967098236084 0.122859477996826
0.750374317169189 0.134578704833984
0.750686645507812 0.138484477996826
0.750030517578125 0.146296977996826
0.749889850616455 0.154109477996826
0.750639915466309 0.161921977996826
0.75206184387207 0.169734477996826
0.75079607963562 0.177546977996826
0.750733613967896 0.185359477996826
0.752936840057373 0.193171977996826
0.750499248504639 0.200984477996826
0.756311655044556 0.208796977996826
0.750436782836914 0.216609477996826
0.758280515670776 0.224164009094238
0.75874924659729 0.224421977996826
0.757811784744263 0.224929809570312
0.750389814376831 0.232234477996826
0.757811784744263 0.239015579223633
0.759702444076538 0.240046977996826
0.757811784744263 0.241219043731689
0.75093674659729 0.247859477996826
0.757811784744263 0.254836082458496
0.759155511856079 0.255671977996826
0.757811784744263 0.256515502929688
0.750983715057373 0.263484477996826
0.757811784744263 0.269586086273193
0.760608673095703 0.271296977996826
0.757811784744263 0.272953033447266
0.750811815261841 0.279109477996826
0.757811784744263 0.284703254699707
0.761608600616455 0.286921977996826
0.757811784744263 0.289008140563965
0.750483512878418 0.294734477996826
0.754148006439209 0.297399044036865
};
\addlegendentry{AVG, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/convergence-shape-tail-eq-neq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood248194145}{RGB}{250,209,172}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown24516489}{RGB}{181,100,26}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.038184529542923, xmax=0.801875120401382,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.2, ymax=0.35,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.751070022583008 0.279245018959045
0.751060009002686 0.276661038398743
0.75104808807373 0.272783041000366
0.751029968261719 0.267291069030762
0.751013994216919 0.262120962142944
0.750993967056274 0.256628036499023
0.750977993011475 0.250813007354736
0.750959992408752 0.245319962501526
0.750944018363953 0.240473031997681
0.750927925109863 0.235626935958862
0.750891923904419 0.225288033485413
0.75083601474762 0.207193970680237
0.750802040100098 0.196854948997498
0.752063989639282 0.185546040534973
0.752671957015991 0.172943949699402
0.753286004066467 0.16228199005127
0.753888010978699 0.148064970970154
0.755147933959961 0.136109948158264
0.757050037384033 0.122215986251831
0.75830602645874 0.109614968299866
0.759566068649292 0.0979830026626587
0.760175943374634 0.085705041885376
0.759490013122559 0.0747189521789551
0.75749397277832 0.059533953666687
0.756160020828247 0.0479030609130859
0.754166007041931 0.0336869955062866
0.753479957580566 0.0223790407180786
0.750848054885864 0.0110709667205811
0.748866081237793 8.59498977661133e-05
0.746886014938354 -0.0102519989013672
0.743628025054932 -0.0141290426254272
0.740370035171509 -0.0180050134658813
0.737761974334717 -0.0218809843063354
0.735153913497925 -0.0257569551467896
0.731894016265869 -0.0302799940109253
0.727335929870605 -0.0351250171661377
0.724077939987183 -0.0396469831466675
0.719521999359131 -0.0438460111618042
0.714959979057312 -0.0496599674224854
0.710399985313416 -0.0551519393920898
0.704541921615601 -0.0606429576873779
0.693494081497192 -0.0651619434356689
0.68504798412323 -0.0687140226364136
0.673354029655457 -0.072909951210022
0.661018013954163 -0.0745220184326172
0.651278018951416 -0.0761339664459229
0.643490076065063 -0.0767780542373657
0.63440203666687 -0.0777440071105957
0.624661922454834 -0.0793570280075073
0.611681938171387 -0.0799989700317383
0.591563940048218 -0.0799920558929443
0.577935934066772 -0.0803110599517822
0.55717396736145 -0.0793349742889404
0.539010047912598 -0.0777130126953125
0.521492004394531 -0.0764150619506836
0.512416005134583 -0.0738279819488525
0.499451994895935 -0.0693000555038452
0.48907995223999 -0.0660660266876221
0.478709936141968 -0.0618619918823242
0.467043995857239 -0.0576579570770264
0.458620071411133 -0.0537780523300171
0.450191974639893 -0.0502209663391113
0.439177989959717 -0.0456939935684204
0.428156018257141 -0.0427830219268799
0.413892030715942 -0.0389009714126587
0.40351402759552 -0.0366359949111938
0.388602018356323 -0.0330770015716553
0.375632047653198 -0.0304880142211914
0.360715985298157 -0.0275750160217285
0.34644603729248 -0.0256320238113403
0.330878019332886 -0.0240110158920288
0.312067985534668 -0.02109694480896
0.295850038528442 -0.0191529989242554
0.27963399887085 -0.0172100067138672
0.266011953353882 -0.0155899524688721
0.249145984649658 -0.0133229494094849
0.233579993247986 -0.0110559463500977
0.214761972427368 -0.0104039907455444
0.197247982025146 -0.0087820291519165
0.168053984642029 -0.0061880350112915
0.149888038635254 -0.00488996505737305
0.131721973419189 -0.00359201431274414
0.111608028411865 -0.00261604785919189
0.0973340272903442 -0.00196504592895508
0.0772199630737305 -0.0013120174407959
0.0655399560928345 -0.000661969184875488
0.055806040763855 -0.000658988952636719
0.0428299903869629 -0.000331997871398926
0.0317980051040649 -5.00679016113281e-06
0.0162240266799927 0
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, burlywood248194145, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.0268175601959229 0
0.0893175601959229 -0.000825881958007812
0.125 -0.00200319290161133
0.151817560195923 -0.00311660766601562
0.214317560195923 -0.00773286819458008
0.235687732696533 -0.0116395950317383
0.262505292892456 -0.016077995300293
0.276817560195923 -0.0188970565795898
0.3125 -0.0232501029968262
0.339317560195923 -0.0267634391784668
0.375 -0.0322227478027344
0.401817560195923 -0.0358295440673828
0.42191743850708 -0.0410394668579102
0.437482357025146 -0.0455045700073242
0.448734998703003 -0.0490174293518066
0.464317560195923 -0.0533351898193359
0.491135120391846 -0.0579075813293457
0.510086059570312 -0.0714311599731445
0.518680810928345 -0.0767545700073242
0.526817560195923 -0.0814223289489746
0.53465747833252 -0.0854310989379883
0.553030252456665 -0.0945959091186523
0.554373741149902 -0.108004570007324
0.554100275039673 -0.121413230895996
0.57366156578064 -0.135204315185547
0.579911947250366 -0.139254570007324
0.589317560195923 -0.143064975738525
0.596858978271484 -0.139254570007324
0.648585557937622 -0.108004570007324
0.658975124359131 -0.102973461151123
0.680077791213989 -0.0901632308959961
0.680713176727295 -0.0767545700073242
0.684970140457153 -0.0589132308959961
0.702270030975342 -0.0455045700073242
0.714317560195923 -0.0359835624694824
0.725347518920898 -0.0237817764282227
0.736694574356079 -0.0142545700073242
0.742218255996704 0.00358676910400391
0.744701623916626 0.0169954299926758
0.750542640686035 0.0348367691040039
0.75116229057312 0.0482454299926758
0.746587753295898 0.0660867691040039
0.746005773544312 0.0794954299926758
0.747215509414673 0.0973367691040039
0.75034236907959 0.110745429992676
0.753625154495239 0.128586769104004
0.753056526184082 0.141995429992676
0.754070043563843 0.159836769104004
0.755373239517212 0.173245429992676
0.756633043289185 0.191086769104004
0.759312152862549 0.204495429992676
0.757445812225342 0.222336769104004
0.753908634185791 0.235745429992676
0.757576704025269 0.253586769104004
0.763524770736694 0.266995429992676
0.763146638870239 0.284836769104004
0.757386207580566 0.298245429992676
};
\addlegendentry{EQ+NEQ, $D=32$}
\addplot [line width=2pt, sandybrown24516489, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.0625 -0.000156402587890625
0.078125 -0.000250339508056641
0.125 -0.00126552581787109
0.140625 -0.00170326232910156
0.171875 -0.00303125381469727
0.203125 -0.00532817840576172
0.25 -0.011289119720459
0.265625 -0.0130939483642578
0.296875 -0.0154533386230469
0.328125 -0.0183281898498535
0.357960939407349 -0.0240392684936523
0.359375 -0.0244221687316895
0.390625 -0.0299534797668457
0.421875 -0.034390926361084
0.446504712104797 -0.0412425994873047
0.453125 -0.0432033538818359
0.484375 -0.0490469932556152
0.509453177452087 -0.0569925308227539
0.515625 -0.0590782165527344
0.546875 -0.066047191619873
0.560112476348877 -0.0705313682556152
0.578125 -0.0775313377380371
0.5907062292099 -0.0861563682556152
0.609375 -0.100406169891357
0.631640672683716 -0.0861563682556152
0.640625 -0.0777502059936523
0.671875 -0.075859546661377
0.693493723869324 -0.0705313682556152
0.68816876411438 -0.0549063682556152
0.703125 -0.0464844703674316
0.716859340667725 -0.0392813682556152
0.717368721961975 -0.0236563682556152
0.719068765640259 -0.00803136825561523
0.734375 0.00431251525878906
0.74065625667572 0.00759363174438477
0.732975006103516 0.0210232734680176
0.731575012207031 0.0232186317443848
0.734375 0.0249528884887695
0.748137474060059 0.0388436317443848
0.749990582466125 0.0544686317443848
0.750446915626526 0.0700936317443848
0.750043749809265 0.0857186317443848
0.751365661621094 0.101343631744385
0.751406192779541 0.116968631744385
0.752343773841858 0.132593631744385
0.754021883010864 0.148218631744385
0.754937410354614 0.171656131744385
0.755146861076355 0.179468631744385
0.757021903991699 0.195093631744385
0.753440618515015 0.210718631744385
0.761781215667725 0.226343631744385
0.753193736076355 0.241968631744385
0.763690590858459 0.257593631744385
0.755921840667725 0.273218631744385
0.761212468147278 0.288843631744385
0.758784413337708 0.296656131744385
};
\addlegendentry{EQ+NEQ, $D=64$}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.0390640497207642 -0.000179767608642578
0.078125 -0.000835895538330078
0.09375 -0.00127744674682617
0.117189049720764 -0.00223064422607422
0.164064049720764 -0.00504302978515625
0.195314049720764 -0.00632810592651367
0.226564049720764 -0.007476806640625
0.242189049720764 -0.00839471817016602
0.260453343391418 -0.010289192199707
0.273439049720764 -0.0121331214904785
0.289064049720764 -0.0135626792907715
0.320314049720764 -0.0156407356262207
0.335939049720764 -0.0175623893737793
0.346029996871948 -0.0195083618164062
0.351564049720764 -0.0204963684082031
0.382814049720764 -0.023566722869873
0.414064049720764 -0.0292811393737793
0.429689049720764 -0.031031608581543
0.460939049720764 -0.0373086929321289
0.476564049720764 -0.039492130279541
0.48922324180603 -0.0428013801574707
0.492189049720764 -0.0436601638793945
0.507814049720764 -0.0462231636047363
0.539064049720764 -0.053339958190918
0.554689049720764 -0.0562853813171387
0.558652400970459 -0.0575861930847168
0.570314049720764 -0.0605549812316895
0.585939049720764 -0.0629725456237793
0.595267057418823 -0.0653986930847168
0.601564049720764 -0.067223072052002
0.617189049720764 -0.0695509910583496
0.625 -0.0700311660766602
0.632814049720764 -0.0700545310974121
0.640625 -0.0679574012756348
0.648439049720764 -0.0678129196166992
0.653353810310364 -0.0653986930847168
0.660321116447449 -0.0638208389282227
0.664064049720764 -0.0625238418579102
0.667791366577148 -0.0599141120910645
0.673618316650391 -0.0575861930847168
0.675703525543213 -0.053584098815918
0.679689049720764 -0.0512442588806152
0.684103965759277 -0.0497150421142578
0.690204381942749 -0.0458683967590332
0.690688729286194 -0.0419611930847168
0.692399382591248 -0.0406646728515625
0.695314049720764 -0.0376796722412109
0.6965252161026 -0.0367574691772461
0.702852010726929 -0.0341486930847168
0.701117992401123 -0.0302433967590332
0.706267476081848 -0.0263361930847168
0.709376335144043 -0.0224308967590332
0.709180951118469 -0.0184497833251953
0.710939049720764 -0.0172929763793945
0.71412718296051 -0.0145425796508789
0.7174311876297 -0.0107111930847168
0.718009233474731 -0.0068058967590332
0.718814134597778 -0.0028986930847168
0.71993100643158 0.0010066032409668
0.723119139671326 0.0049138069152832
0.724962592124939 0.0088191032409668
0.724228024482727 0.0127263069152832
0.727806448936462 0.0179963111877441
0.729446768760681 0.0205388069152832
0.731024622917175 0.0244441032409668
0.732860922813416 0.0283513069152832
0.734946370124817 0.0322566032409668
0.735860705375671 0.0361638069152832
0.734485983848572 0.0400691032409668
0.734923481941223 0.0478816032409668
0.73614239692688 0.0517888069152832
0.736579895019531 0.0556941032409668
0.735673427581787 0.0596013069152832
0.737564444541931 0.0635085105895996
0.740837216377258 0.0666208267211914
0.7420254945755 0.0674138069152832
0.737228631973267 0.0713191032409668
0.734954714775085 0.0752263069152832
0.742189049720764 0.0791130065917969
0.750079751014709 0.0830388069152832
0.746094465255737 0.0862150192260742
0.742189049720764 0.088655948638916
0.737751841545105 0.0908513069152832
0.740680932998657 0.0924134254455566
0.742189049720764 0.0935311317443848
0.745111465454102 0.096320629119873
0.74881386756897 0.0986638069152832
0.747212648391724 0.102569103240967
0.747431397438049 0.106476306915283
0.749228000640869 0.110381603240967
0.749532699584961 0.114288806915283
0.749423384666443 0.118194103240967
0.74980628490448 0.122101306915283
0.749915599822998 0.126006603240967
0.749321818351746 0.133819103240967
0.749579548835754 0.141631603240967
0.749970316886902 0.149444103240967
0.75007176399231 0.157256603240967
0.750290632247925 0.176788806915283
0.750313997268677 0.180694103240967
0.750524997711182 0.184601306915283
0.75050151348114 0.188506603240967
0.750228047370911 0.192413806915283
0.750267148017883 0.208038806915283
0.752954125404358 0.211944103240967
0.753032207489014 0.215851306915283
0.7502281665802 0.219756603240967
0.750446915626526 0.227569103240967
0.754041314125061 0.23158597946167
0.750157713890076 0.2353835105896
0.750696659088135 0.239288806915283
0.75007176399231 0.243194103240967
0.753979086875916 0.247101306915283
0.750087380409241 0.2510085105896
0.750681042671204 0.254913806915283
0.750845193862915 0.2588210105896
0.75458562374115 0.262726306915283
0.750243782997131 0.266631603240967
0.751970648765564 0.270538806915283
0.754571676254272 0.274444103240967
0.752922892570496 0.278351306915283
0.750907778739929 0.282256603240967
0.752517461776733 0.286163806915283
0.753532767295837 0.290069103240967
0.752181053161621 0.293976306915283
0.751829504966736 0.297881603240967
};
\addlegendentry{EQ+NEQ, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/convergence-shape-tail-eq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine128230181}{RGB}{159,236,200}
\definecolor{mediumaquamarine64218145}{RGB}{0,128,68}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0386494040489197, xmax=0.811637485027313,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.2, ymax=0.35,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.751070022583008 0.279245018959045
0.751060009002686 0.276661038398743
0.75104808807373 0.272783041000366
0.751029968261719 0.267291069030762
0.751013994216919 0.262120962142944
0.750993967056274 0.256628036499023
0.750977993011475 0.250813007354736
0.750959992408752 0.245319962501526
0.750944018363953 0.240473031997681
0.750927925109863 0.235626935958862
0.750891923904419 0.225288033485413
0.75083601474762 0.207193970680237
0.750802040100098 0.196854948997498
0.752063989639282 0.185546040534973
0.752671957015991 0.172943949699402
0.753286004066467 0.16228199005127
0.753888010978699 0.148064970970154
0.755147933959961 0.136109948158264
0.757050037384033 0.122215986251831
0.75830602645874 0.109614968299866
0.759566068649292 0.0979830026626587
0.760175943374634 0.085705041885376
0.759490013122559 0.0747189521789551
0.75749397277832 0.059533953666687
0.756160020828247 0.0479030609130859
0.754166007041931 0.0336869955062866
0.753479957580566 0.0223790407180786
0.750848054885864 0.0110709667205811
0.748866081237793 8.59498977661133e-05
0.746886014938354 -0.0102519989013672
0.743628025054932 -0.0141290426254272
0.740370035171509 -0.0180050134658813
0.737761974334717 -0.0218809843063354
0.735153913497925 -0.0257569551467896
0.731894016265869 -0.0302799940109253
0.727335929870605 -0.0351250171661377
0.724077939987183 -0.0396469831466675
0.719521999359131 -0.0438460111618042
0.714959979057312 -0.0496599674224854
0.710399985313416 -0.0551519393920898
0.704541921615601 -0.0606429576873779
0.693494081497192 -0.0651619434356689
0.68504798412323 -0.0687140226364136
0.673354029655457 -0.072909951210022
0.661018013954163 -0.0745220184326172
0.651278018951416 -0.0761339664459229
0.643490076065063 -0.0767780542373657
0.63440203666687 -0.0777440071105957
0.624661922454834 -0.0793570280075073
0.611681938171387 -0.0799989700317383
0.591563940048218 -0.0799920558929443
0.577935934066772 -0.0803110599517822
0.55717396736145 -0.0793349742889404
0.539010047912598 -0.0777130126953125
0.521492004394531 -0.0764150619506836
0.512416005134583 -0.0738279819488525
0.499451994895935 -0.0693000555038452
0.48907995223999 -0.0660660266876221
0.478709936141968 -0.0618619918823242
0.467043995857239 -0.0576579570770264
0.458620071411133 -0.0537780523300171
0.450191974639893 -0.0502209663391113
0.439177989959717 -0.0456939935684204
0.428156018257141 -0.0427830219268799
0.413892030715942 -0.0389009714126587
0.40351402759552 -0.0366359949111938
0.388602018356323 -0.0330770015716553
0.375632047653198 -0.0304880142211914
0.360715985298157 -0.0275750160217285
0.34644603729248 -0.0256320238113403
0.330878019332886 -0.0240110158920288
0.312067985534668 -0.02109694480896
0.295850038528442 -0.0191529989242554
0.27963399887085 -0.0172100067138672
0.266011953353882 -0.0155899524688721
0.249145984649658 -0.0133229494094849
0.233579993247986 -0.0110559463500977
0.214761972427368 -0.0104039907455444
0.197247982025146 -0.0087820291519165
0.168053984642029 -0.0061880350112915
0.149888038635254 -0.00488996505737305
0.131721973419189 -0.00359201431274414
0.111608028411865 -0.00261604785919189
0.0973340272903442 -0.00196504592895508
0.0772199630737305 -0.0013120174407959
0.0655399560928345 -0.000661969184875488
0.055806040763855 -0.000658988952636719
0.0428299903869629 -0.000331997871398926
0.0317980051040649 -5.00679016113281e-06
0.0162240266799927 0
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, mediumaquamarine128230181]
table {%
0 0
0.0312505960464478 0
0.0937505960464478 -0.000718593597412109
0.156250596046448 -0.00271844863891602
0.218750596046448 -0.00771856307983398
0.267588376998901 -0.0161561965942383
0.281250596046448 -0.0185937881469727
0.343750596046448 -0.0265622138977051
0.406250596046448 -0.0363125801086426
0.43446934223175 -0.0449686050415039
0.468750596046448 -0.054905891418457
0.531250596046448 -0.0689687728881836
0.545313119888306 -0.0762186050415039
0.548213124275208 -0.107468605041504
0.531250596046448 -0.117656230926514
0.504169344902039 -0.138718605041504
0.531250596046448 -0.152249813079834
0.593750596046448 -0.154218673706055
0.625 -0.147218704223633
0.659225583076477 -0.138718605041504
0.656250596046448 -0.140218734741211
0.657738089561462 -0.13796854019165
0.656250596046448 -0.137218475341797
0.624900579452515 -0.107468605041504
0.656250596046448 -0.0841250419616699
0.718750596046448 -0.0784997940063477
0.72333812713623 -0.0762186050415039
0.718750596046448 -0.0698437690734863
0.703981876373291 -0.0449686050415039
0.718750596046448 -0.0333747863769531
0.740263104438782 -0.0137186050415039
0.749119400978088 0.0175313949584961
0.752138137817383 0.0487813949584961
0.750463128089905 0.0800313949584961
0.751506805419922 0.111281394958496
0.764494299888611 0.142531394958496
0.756144404411316 0.173781394958496
0.772988080978394 0.205031394958496
0.756619334220886 0.236281394958496
0.770156860351562 0.267531394958496
0.764775633811951 0.298781394958496
};
\addlegendentry{EQ, $D=32$}
\addplot [line width=2pt, mediumaquamarine64218145]
table {%
0 0
0.0625 -0.000171661376953125
0.0781247615814209 -0.000265598297119141
0.125 -0.0012965202331543
0.140624761581421 -0.00170278549194336
0.171874761581421 -0.00307798385620117
0.203124761581421 -0.00528097152709961
0.25 -0.0113749504089355
0.265624761581421 -0.0131402015686035
0.296874761581421 -0.0155467987060547
0.328124761581421 -0.0183906555175781
0.390624761581421 -0.0299530029296875
0.421874761581421 -0.0342812538146973
0.441205978393555 -0.0394372940063477
0.453124761581421 -0.0430779457092285
0.484374761581421 -0.0489840507507324
0.509618520736694 -0.0571246147155762
0.515624761581421 -0.0591874122619629
0.546874761581421 -0.0665154457092285
0.559212207794189 -0.0706872940063477
0.578124761581421 -0.0780935287475586
0.590062379837036 -0.0863122940063477
0.609374761581421 -0.0958123207092285
0.640624761581421 -0.0905623435974121
0.647130966186523 -0.0863122940063477
0.671874761581421 -0.0738277435302734
0.679990530014038 -0.0706872940063477
0.689028024673462 -0.0550622940063477
0.703124761581421 -0.0447497367858887
0.712424755096436 -0.0394372940063477
0.72404670715332 -0.0238122940063477
0.721293687820435 -0.00818729400634766
0.729781150817871 0.00743770599365234
0.734374761581421 0.013359546661377
0.741246700286865 0.0230627059936523
0.746456146240234 0.0386877059936523
0.749381065368652 0.0543127059936523
0.751193523406982 0.0699377059936523
0.750093460083008 0.0855627059936523
0.750215530395508 0.101187705993652
0.754074811935425 0.116812705993652
0.750030994415283 0.132437705993652
0.757646799087524 0.148062705993652
0.752456188201904 0.163687705993652
0.758977890014648 0.179312705993652
0.753796577453613 0.194937705993652
0.761605978012085 0.210562705993652
0.75330924987793 0.226187705993652
0.761387348175049 0.241812705993652
0.756456136703491 0.257437705993652
0.761384248733521 0.273062705993652
0.753546714782715 0.288687705993652
0.759535789489746 0.296500205993652
};
\addlegendentry{EQ, $D=64$}
\addplot [line width=2pt, springgreen0205108]
table {%
0 0
0.0390617847442627 -0.000109195709228516
0.0859367847442627 -0.000726699829101562
0.148436784744263 -0.00183582305908203
0.171875 -0.00248813629150391
0.1875 -0.00316047668457031
0.195311784744263 -0.0035548210144043
0.214087009429932 -0.00511741638183594
0.226561784744263 -0.00649213790893555
0.242186784744263 -0.0078125
0.296875 -0.0111522674560547
0.304686784744263 -0.0119137763977051
0.320311784744263 -0.0145468711853027
0.335936784744263 -0.0162811279296875
0.359375 -0.0182380676269531
0.367186784744263 -0.0189919471740723
0.382811784744263 -0.0222654342651367
0.398436784744263 -0.0243358612060547
0.414061784744263 -0.0259842872619629
0.445311784744263 -0.0319609642028809
0.460936784744263 -0.0339765548706055
0.474828720092773 -0.0372495651245117
0.476561784744263 -0.0377731323242188
0.507811784744263 -0.0431637763977051
0.512266397476196 -0.0445389747619629
0.523436784744263 -0.0472731590270996
0.539061784744263 -0.0496950149536133
0.551988124847412 -0.053187370300293
0.554686784744263 -0.054023265838623
0.570311784744263 -0.056617259979248
0.601561784744263 -0.0631952285766602
0.632811784744263 -0.0666637420654297
0.648436784744263 -0.0632500648498535
0.664061784744263 -0.0610857009887695
0.66624927520752 -0.0601639747619629
0.679686784744263 -0.0487656593322754
0.692257404327393 -0.0430507659912109
0.695311784744263 -0.041562557220459
0.70015549659729 -0.0367264747619629
0.702608585357666 -0.0289139747619629
0.70810866355896 -0.0211014747619629
0.710936784744263 -0.0183749198913574
0.715405464172363 -0.0132889747619629
0.717296123504639 -0.00547647476196289
0.724202394485474 0.00233602523803711
0.726717948913574 0.0101485252380371
0.732717990875244 0.0179610252380371
0.733999252319336 0.0335860252380371
0.735202312469482 0.0413985252380371
0.738030433654785 0.0492110252380371
0.740499258041382 0.0648360252380371
0.742186784744263 0.0669922828674316
0.745967864990234 0.0726485252380371
0.74898362159729 0.0804610252380371
0.749733686447144 0.0882735252380371
0.74967098236084 0.0960860252380371
0.750335216522217 0.115617752075195
0.750702381134033 0.139055252075195
0.750921010971069 0.142961025238037
0.752202272415161 0.154680252075195
0.753389835357666 0.166398525238037
0.751514911651611 0.174211025238037
0.754358530044556 0.182023525238037
0.756639957427979 0.189836025238037
0.7538743019104 0.197648525238037
0.752811670303345 0.205461025238037
0.758655309677124 0.212472438812256
0.759499311447144 0.213273525238037
0.757811784744263 0.214515686035156
0.751718044281006 0.221086025238037
0.757811784744263 0.227351665496826
0.759936809539795 0.228898525238037
0.757811784744263 0.23118782043457
0.753499269485474 0.236711025238037
0.757811784744263 0.24469518661499
0.75373363494873 0.252336025238037
0.761311769485474 0.260148525238037
0.757811784744263 0.262726783752441
0.75204610824585 0.267961025238037
0.763202428817749 0.275773525238037
0.754725456237793 0.281425952911377
0.751639842987061 0.283586025238037
0.760358333587646 0.289734363555908
0.762905359268188 0.291398525238037
0.752858638763428 0.299211025238037
};
\addlegendentry{EQ, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/convergence-shape-tail-ext.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{orchid195130203}{RGB}{109,55,116}
\definecolor{plum215172220}{RGB}{225,192,229}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0389090746641159, xmax=0.817090567946435,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.2, ymax=0.35,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.751070022583008 0.279245018959045
0.751060009002686 0.276661038398743
0.75104808807373 0.272783041000366
0.751029968261719 0.267291069030762
0.751013994216919 0.262120962142944
0.750993967056274 0.256628036499023
0.750977993011475 0.250813007354736
0.750959992408752 0.245319962501526
0.750944018363953 0.240473031997681
0.750927925109863 0.235626935958862
0.750891923904419 0.225288033485413
0.75083601474762 0.207193970680237
0.750802040100098 0.196854948997498
0.752063989639282 0.185546040534973
0.752671957015991 0.172943949699402
0.753286004066467 0.16228199005127
0.753888010978699 0.148064970970154
0.755147933959961 0.136109948158264
0.757050037384033 0.122215986251831
0.75830602645874 0.109614968299866
0.759566068649292 0.0979830026626587
0.760175943374634 0.085705041885376
0.759490013122559 0.0747189521789551
0.75749397277832 0.059533953666687
0.756160020828247 0.0479030609130859
0.754166007041931 0.0336869955062866
0.753479957580566 0.0223790407180786
0.750848054885864 0.0110709667205811
0.748866081237793 8.59498977661133e-05
0.746886014938354 -0.0102519989013672
0.743628025054932 -0.0141290426254272
0.740370035171509 -0.0180050134658813
0.737761974334717 -0.0218809843063354
0.735153913497925 -0.0257569551467896
0.731894016265869 -0.0302799940109253
0.727335929870605 -0.0351250171661377
0.724077939987183 -0.0396469831466675
0.719521999359131 -0.0438460111618042
0.714959979057312 -0.0496599674224854
0.710399985313416 -0.0551519393920898
0.704541921615601 -0.0606429576873779
0.693494081497192 -0.0651619434356689
0.68504798412323 -0.0687140226364136
0.673354029655457 -0.072909951210022
0.661018013954163 -0.0745220184326172
0.651278018951416 -0.0761339664459229
0.643490076065063 -0.0767780542373657
0.63440203666687 -0.0777440071105957
0.624661922454834 -0.0793570280075073
0.611681938171387 -0.0799989700317383
0.591563940048218 -0.0799920558929443
0.577935934066772 -0.0803110599517822
0.55717396736145 -0.0793349742889404
0.539010047912598 -0.0777130126953125
0.521492004394531 -0.0764150619506836
0.512416005134583 -0.0738279819488525
0.499451994895935 -0.0693000555038452
0.48907995223999 -0.0660660266876221
0.478709936141968 -0.0618619918823242
0.467043995857239 -0.0576579570770264
0.458620071411133 -0.0537780523300171
0.450191974639893 -0.0502209663391113
0.439177989959717 -0.0456939935684204
0.428156018257141 -0.0427830219268799
0.413892030715942 -0.0389009714126587
0.40351402759552 -0.0366359949111938
0.388602018356323 -0.0330770015716553
0.375632047653198 -0.0304880142211914
0.360715985298157 -0.0275750160217285
0.34644603729248 -0.0256320238113403
0.330878019332886 -0.0240110158920288
0.312067985534668 -0.02109694480896
0.295850038528442 -0.0191529989242554
0.27963399887085 -0.0172100067138672
0.266011953353882 -0.0155899524688721
0.249145984649658 -0.0133229494094849
0.233579993247986 -0.0110559463500977
0.214761972427368 -0.0104039907455444
0.197247982025146 -0.0087820291519165
0.168053984642029 -0.0061880350112915
0.149888038635254 -0.00488996505737305
0.131721973419189 -0.00359201431274414
0.111608028411865 -0.00261604785919189
0.0973340272903442 -0.00196504592895508
0.0772199630737305 -0.0013120174407959
0.0655399560928345 -0.000661969184875488
0.055806040763855 -0.000658988952636719
0.0428299903869629 -0.000331997871398926
0.0317980051040649 -5.00679016113281e-06
0.0162240266799927 0
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, plum215172220, dashed]
table {%
0 0
0.0312502384185791 -0.000156402587890625
0.125 -0.00306272506713867
0.156250238418579 -0.00412511825561523
0.218750238418579 -0.00725030899047852
0.281250238418579 -0.0116877555847168
0.336468935012817 -0.0223751068115234
0.343750238418579 -0.0243749618530273
0.406250238418579 -0.0364999771118164
0.468750238418579 -0.0490937232971191
0.482962846755981 -0.0536251068115234
0.531250238418579 -0.0684375762939453
0.555593967437744 -0.0848751068115234
0.531250238418579 -0.109125137329102
0.521506547927856 -0.116125106811523
0.531250238418579 -0.122125148773193
0.562806606292725 -0.147375106811523
0.593750238418579 -0.160812377929688
0.623969078063965 -0.147375106811523
0.626487731933594 -0.116125106811523
0.656250238418579 -0.101250171661377
0.692187786102295 -0.0848751068115234
0.702006578445435 -0.0536251068115234
0.718750238418579 -0.041468620300293
0.741544008255005 -0.0223751068115234
0.751937866210938 0.00887489318847656
0.751637697219849 0.0401248931884766
0.753356456756592 0.0713748931884766
0.754212856292725 0.102624893188477
0.762462854385376 0.133874893188477
0.756294012069702 0.165124893188477
0.763625383377075 0.196374893188477
0.767856597900391 0.227624893188477
0.755519151687622 0.258874893188477
0.778181552886963 0.290124893188477
};
\addlegendentry{EXT, $D=32$}
\addplot [line width=2pt, orchid195130203, dashed]
table {%
0 0
0.046741247177124 -0.000132560729980469
0.09375 -0.000689983367919922
0.109241247177124 -0.000953197479248047
0.140491247177124 -0.00185155868530273
0.171741247177124 -0.00321054458618164
0.202991247177124 -0.00546884536743164
0.234241247177124 -0.00951576232910156
0.265491247177124 -0.0127658843994141
0.3125 -0.0161828994750977
0.327991247177124 -0.0174374580383301
0.359241247177124 -0.0221719741821289
0.363775134086609 -0.0233907699584961
0.390491247177124 -0.0285935401916504
0.421741247177124 -0.0324296951293945
0.452089786529541 -0.0393719673156738
0.452991247177124 -0.0396871566772461
0.484241247177124 -0.0464611053466797
0.516639709472656 -0.0546407699584961
0.546741247177124 -0.0628910064697266
0.570859432220459 -0.0702657699584961
0.577991247177124 -0.0733518600463867
0.591119885444641 -0.0796709060668945
0.599946737289429 -0.0858907699584961
0.609241247177124 -0.0900225639343262
0.625 -0.0921339988708496
0.640491247177124 -0.0887479782104492
0.646213054656982 -0.0858907699584961
0.65625 -0.0789980888366699
0.671741247177124 -0.0749239921569824
0.67555832862854 -0.071810245513916
0.678645372390747 -0.0702657699584961
0.689098238945007 -0.0623865127563477
0.695900440216064 -0.0546407699584961
0.702991247177124 -0.0493378639221191
0.707821369171143 -0.0452404022216797
0.71246862411499 -0.0390157699584961
0.715133428573608 -0.0311365127563477
0.718529105186462 -0.0233907699584961
0.722766637802124 -0.0155115127563477
0.725268483161926 -0.00776576995849609
0.729477763175964 -9.10758972167969e-05
0.734241247177124 0.00588035583496094
0.736197352409363 0.00785923004150391
0.741003751754761 0.0157384872436523
0.741865038871765 0.0234842300415039
0.744192600250244 0.0313634872436523
0.748889446258545 0.0391092300415039
0.749469399452209 0.0469884872436523
0.750275731086731 0.0782384872436523
0.750219941139221 0.0859842300415039
0.750771403312683 0.0938634872436523
0.75072193145752 0.109488487243652
0.75145161151886 0.117234230041504
0.752493262290955 0.125113487243652
0.751952648162842 0.132859230041504
0.75179922580719 0.140604972839355
0.757871031761169 0.144701957702637
0.762498378753662 0.148484230041504
0.750257968902588 0.156363487243652
0.75040078163147 0.171988487243652
0.764710664749146 0.179734230041504
0.757892370223999 0.183328151702881
0.750509262084961 0.187479972839355
0.750211477279663 0.195359230041504
0.751475214958191 0.203238487243652
0.766565203666687 0.210984230041504
0.751259922981262 0.218729972839355
0.750635862350464 0.226609230041504
0.755719661712646 0.234488487243652
0.760100960731506 0.236739635467529
0.765491247177124 0.240211963653564
0.769436478614807 0.242234230041504
0.765491247177124 0.244245052337646
0.763318061828613 0.245069026947021
0.755684018135071 0.249979972839355
0.750341773033142 0.257859230041504
0.757857084274292 0.263674259185791
0.765491247177124 0.268832683563232
0.774406671524048 0.273484230041504
0.769337892532349 0.276473999023438
0.765491247177124 0.278372764587402
0.757542610168457 0.284353256225586
0.75077760219574 0.289109230041504
0.758726239204407 0.293482303619385
};
\addlegendentry{EXT, $D=64$}
\addplot [line width=2pt, mediumorchid17588186, dashed]
table {%
0 0
0.0289571285247803 -8.48770141601562e-05
0.0548750162124634 -0.000441074371337891
0.117375016212463 -0.00219106674194336
0.21875 -0.00518941879272461
0.226750016212463 -0.00558137893676758
0.242375016212463 -0.00675344467163086
0.265625 -0.00936365127563477
0.273625016212463 -0.0101556777954102
0.304875016212463 -0.011995792388916
0.320500016212463 -0.0129876136779785
0.336125016212463 -0.0147490501403809
0.346619963645935 -0.016657829284668
0.351750016212463 -0.0175271034240723
0.375 -0.0196595191955566
0.383000016212463 -0.0203275680541992
0.398625016212463 -0.0222535133361816
0.409373044967651 -0.0246100425720215
0.414250016212463 -0.025609016418457
0.445500016212463 -0.0292534828186035
0.461125016212463 -0.0330033302307129
0.492375016212463 -0.0375385284423828
0.503275632858276 -0.0403990745544434
0.508000016212463 -0.0415582656860352
0.523625016212463 -0.0437417030334473
0.546875 -0.0488247871398926
0.554875016212463 -0.050452709197998
0.570500016212463 -0.052764892578125
0.586125016212463 -0.0568785667419434
0.617375016212463 -0.0605325698852539
0.625 -0.0606470108032227
0.633000016212463 -0.0623078346252441
0.641000032424927 -0.0611066818237305
0.648625016212463 -0.0612058639526367
0.656625032424927 -0.0597782135009766
0.664766073226929 -0.0548081398010254
0.665393710136414 -0.0540833473205566
0.678187012672424 -0.0496835708618164
0.679875016212463 -0.0488767623901367
0.682175278663635 -0.0469956398010254
0.689305424690247 -0.0429954528808594
0.690403342247009 -0.0391831398010254
0.695500016212463 -0.0356340408325195
0.698596000671387 -0.0329298973083496
0.701119899749756 -0.0313706398010254
0.705267906188965 -0.0275583267211914
0.70607590675354 -0.0235581398010254
0.706289410591125 -0.0197458267211914
0.708745360374451 -0.0157456398010254
0.711125016212463 -0.0140643119812012
0.714253067970276 -0.0112042427062988
0.718111276626587 -0.00793313980102539
0.718408584594727 -0.00412082672119141
0.720672607421875 -0.000120639801025391
0.720497369766235 0.00369167327880859
0.72131335735321 0.00769186019897461
0.722937345504761 0.0115041732788086
0.725085496902466 0.0155043601989746
0.729760408401489 0.0193166732788086
0.729928374290466 0.0233168601989746
0.730561256408691 0.0271291732788086
0.732745289802551 0.0311293601989746
0.735296010971069 0.0389418601989746
0.734655499458313 0.0427541732788086
0.736713886260986 0.0505666732788086
0.736225962638855 0.0545668601989746
0.735974311828613 0.0583791732788086
0.737478256225586 0.0623793601989746
0.740116477012634 0.0661916732788086
0.739388465881348 0.0701918601989746
0.739007353782654 0.0740041732788086
0.742375016212463 0.0784034729003906
0.74370288848877 0.0818166732788086
0.744062900543213 0.0858168601989746
0.745908141136169 0.0896291732788086
0.747404098510742 0.0936293601989746
0.747526049613953 0.0974416732788086
0.74876606464386 0.101441860198975
0.749383687973022 0.105254173278809
0.748813986778259 0.113066673278809
0.749014019966125 0.117066860198975
0.74988329410553 0.120879173278809
0.750163316726685 0.124879360198975
0.749987840652466 0.128691673278809
0.750473976135254 0.144316673278809
0.750265955924988 0.148316860198975
0.750830054283142 0.156129360198975
0.750776648521423 0.159941673278809
0.750171184539795 0.167754173278809
0.75045108795166 0.171754360198975
0.750428199768066 0.175566673278809
0.750124335289001 0.179566860198975
0.750619888305664 0.183379173278809
0.75081193447113 0.187379360198975
0.750796556472778 0.191191673278809
0.751300573348999 0.195191860198975
0.754114270210266 0.199004173278809
0.753586292266846 0.203004360198975
0.750658273696899 0.206816673278809
0.7506422996521 0.210816860198975
0.75347113609314 0.214629173278809
0.753543138504028 0.218629360198975
0.750477910041809 0.222441673278809
0.75045382976532 0.226441860198975
0.750709891319275 0.230442047119141
0.754429697990417 0.234254360198975
0.750748038291931 0.238066673278809
0.75299596786499 0.242066860198975
0.753049373626709 0.245879173278809
0.755802869796753 0.249879360198975
0.750897407531738 0.253879547119141
0.751141428947449 0.257691860198975
0.751118540763855 0.261504173278809
0.758726835250854 0.265504360198975
0.750790596008301 0.269504547119141
0.750489830970764 0.277317047119141
0.757651805877686 0.281129360198975
0.750428795814514 0.284941673278809
0.750233292579651 0.292754173278809
0.75695013999939 0.296754360198975
0.754233241081238 0.298454284667969
};
\addlegendentry{EXT, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/convergence-shape-tail-geq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{hotpink255143173}{RGB}{255,171,193}
\definecolor{lightcoral25587132}{RGB}{159,19,57}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0388703346252442, xmax=0.816277027130129,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.2, ymax=0.35,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.751070022583008 0.279245018959045
0.751060009002686 0.276661038398743
0.75104808807373 0.272783041000366
0.751029968261719 0.267291069030762
0.751013994216919 0.262120962142944
0.750993967056274 0.256628036499023
0.750977993011475 0.250813007354736
0.750959992408752 0.245319962501526
0.750944018363953 0.240473031997681
0.750927925109863 0.235626935958862
0.750891923904419 0.225288033485413
0.75083601474762 0.207193970680237
0.750802040100098 0.196854948997498
0.752063989639282 0.185546040534973
0.752671957015991 0.172943949699402
0.753286004066467 0.16228199005127
0.753888010978699 0.148064970970154
0.755147933959961 0.136109948158264
0.757050037384033 0.122215986251831
0.75830602645874 0.109614968299866
0.759566068649292 0.0979830026626587
0.760175943374634 0.085705041885376
0.759490013122559 0.0747189521789551
0.75749397277832 0.059533953666687
0.756160020828247 0.0479030609130859
0.754166007041931 0.0336869955062866
0.753479957580566 0.0223790407180786
0.750848054885864 0.0110709667205811
0.748866081237793 8.59498977661133e-05
0.746886014938354 -0.0102519989013672
0.743628025054932 -0.0141290426254272
0.740370035171509 -0.0180050134658813
0.737761974334717 -0.0218809843063354
0.735153913497925 -0.0257569551467896
0.731894016265869 -0.0302799940109253
0.727335929870605 -0.0351250171661377
0.724077939987183 -0.0396469831466675
0.719521999359131 -0.0438460111618042
0.714959979057312 -0.0496599674224854
0.710399985313416 -0.0551519393920898
0.704541921615601 -0.0606429576873779
0.693494081497192 -0.0651619434356689
0.68504798412323 -0.0687140226364136
0.673354029655457 -0.072909951210022
0.661018013954163 -0.0745220184326172
0.651278018951416 -0.0761339664459229
0.643490076065063 -0.0767780542373657
0.63440203666687 -0.0777440071105957
0.624661922454834 -0.0793570280075073
0.611681938171387 -0.0799989700317383
0.591563940048218 -0.0799920558929443
0.577935934066772 -0.0803110599517822
0.55717396736145 -0.0793349742889404
0.539010047912598 -0.0777130126953125
0.521492004394531 -0.0764150619506836
0.512416005134583 -0.0738279819488525
0.499451994895935 -0.0693000555038452
0.48907995223999 -0.0660660266876221
0.478709936141968 -0.0618619918823242
0.467043995857239 -0.0576579570770264
0.458620071411133 -0.0537780523300171
0.450191974639893 -0.0502209663391113
0.439177989959717 -0.0456939935684204
0.428156018257141 -0.0427830219268799
0.413892030715942 -0.0389009714126587
0.40351402759552 -0.0366359949111938
0.388602018356323 -0.0330770015716553
0.375632047653198 -0.0304880142211914
0.360715985298157 -0.0275750160217285
0.34644603729248 -0.0256320238113403
0.330878019332886 -0.0240110158920288
0.312067985534668 -0.02109694480896
0.295850038528442 -0.0191529989242554
0.27963399887085 -0.0172100067138672
0.266011953353882 -0.0155899524688721
0.249145984649658 -0.0133229494094849
0.233579993247986 -0.0110559463500977
0.214761972427368 -0.0104039907455444
0.197247982025146 -0.0087820291519165
0.168053984642029 -0.0061880350112915
0.149888038635254 -0.00488996505737305
0.131721973419189 -0.00359201431274414
0.111608028411865 -0.00261604785919189
0.0973340272903442 -0.00196504592895508
0.0772199630737305 -0.0013120174407959
0.0655399560928345 -0.000661969184875488
0.055806040763855 -0.000658988952636719
0.0428299903869629 -0.000331997871398926
0.0317980051040649 -5.00679016113281e-06
0.0162240266799927 0
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, hotpink255143173, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0
0.0312502384185791 0
0.0937502384185791 -0.00103139877319336
0.156250238418579 -0.00515651702880859
0.171787738800049 -0.00709390640258789
0.218750238418579 -0.0123128890991211
0.281250238418579 -0.0188126564025879
0.343750238418579 -0.0243439674377441
0.406250238418579 -0.0355939865112305
0.413869142532349 -0.0383439064025879
0.468750238418579 -0.0520000457763672
0.51265025138855 -0.0695939064025879
0.520818948745728 -0.100843906402588
0.531250238418579 -0.106062889099121
0.561344146728516 -0.132093906402588
0.593750238418579 -0.148312568664551
0.626156568527222 -0.132093906402588
0.656250238418579 -0.114812850952148
0.684219121932983 -0.100843906402588
0.710356473922729 -0.0695939064025879
0.719281673431396 -0.0404844284057617
0.719812870025635 -0.0383439064025879
0.735775232315063 -0.00709390640258789
0.749494075775146 0.0241560935974121
0.750281572341919 0.0554060935974121
0.750169038772583 0.0866560935974121
0.75455641746521 0.133531093597412
0.755906581878662 0.149156093597412
0.757143974304199 0.180406093597412
0.757856607437134 0.211656093597412
0.761744022369385 0.242906093597412
0.755331516265869 0.274156093597412
0.76265025138855 0.289781093597412
};
\addlegendentry{GEQ, $D=32$}
\addplot [line width=2pt, lightcoral25587132, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0
0.0468754768371582 -6.24656677246094e-05
0.09375 -0.000531196594238281
0.125 -0.00119495391845703
0.140625476837158 -0.00160932540893555
0.171875476837158 -0.00287485122680664
0.203125476837158 -0.00484371185302734
0.265625476837158 -0.0126562118530273
0.3125 -0.0164294242858887
0.328125476837158 -0.0177655220031738
0.360503554344177 -0.0233592987060547
0.361631751060486 -0.0237030982971191
0.390625476837158 -0.0294375419616699
0.421875476837158 -0.033750057220459
0.443663001060486 -0.0393280982971191
0.453125476837158 -0.0423593521118164
0.484375476837158 -0.0486407279968262
0.509844422340393 -0.0569767951965332
0.515625476837158 -0.0590000152587891
0.546875476837158 -0.0667343139648438
0.557434797286987 -0.0705780982971191
0.578125476837158 -0.0788283348083496
0.589484810829163 -0.0862030982971191
0.609375476837158 -0.0969843864440918
0.640625476837158 -0.092249870300293
0.649722337722778 -0.0862030982971191
0.671875476837158 -0.0748591423034668
0.685669183731079 -0.0705780982971191
0.691728591918945 -0.0549530982971191
0.703125476837158 -0.0449061393737793
0.710669279098511 -0.0393280982971191
0.719272375106812 -0.0237030982971191
0.726462960243225 -0.00807809829711914
0.734375476837158 0.00293731689453125
0.738263010978699 0.00754690170288086
0.738319277763367 0.0231719017028809
0.748416066169739 0.0387969017028809
0.749266147613525 0.0544219017028809
0.750466108322144 0.0700469017028809
0.751009821891785 0.0856719017028809
0.750869274139404 0.101296901702881
0.753419280052185 0.116921901702881
0.751287937164307 0.132546901702881
0.757625460624695 0.148171901702881
0.752684831619263 0.163796901702881
0.755766153335571 0.179421901702881
0.762162923812866 0.195046901702881
0.751469254493713 0.210671901702881
0.765625476837158 0.222453117370605
0.772266149520874 0.226296901702881
0.765625476837158 0.229921817779541
0.75089418888092 0.241921901702881
0.765625476837158 0.251327991485596
0.777225494384766 0.257546901702881
0.765625476837158 0.263374805450439
0.750059843063354 0.273171901702881
0.765625476837158 0.282875061035156
0.777406692504883 0.288796901702881
0.765625476837158 0.294687747955322
0.757816314697266 0.299554824829102
};
\addlegendentry{GEQ, $D=64$}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0
0.046875 -0.000132560729980469
0.0859405994415283 -0.000562667846679688
0.117190599441528 -0.00121116638183594
0.140625 -0.00207805633544922
0.148440599441528 -0.00242996215820312
0.195315599441528 -0.00567960739135742
0.21875 -0.00677728652954102
0.257815599441528 -0.00841426849365234
0.273440599441528 -0.00953912734985352
0.304690599441528 -0.0136327743530273
0.34375 -0.0166130065917969
0.351565599441528 -0.0173592567443848
0.367190599441528 -0.0204377174377441
0.382815599441528 -0.0223202705383301
0.398440599441528 -0.0238280296325684
0.414065599441528 -0.0261173248291016
0.417423486709595 -0.0270156860351562
0.429690599441528 -0.0295314788818359
0.445315599441528 -0.031343936920166
0.460940599441528 -0.0339531898498535
0.463809490203857 -0.0348281860351562
0.476565599441528 -0.0376405715942383
0.492190599441528 -0.039726734161377
0.506273984909058 -0.0431327819824219
0.507815599441528 -0.0436248779296875
0.539065599441528 -0.0493593215942383
0.542490720748901 -0.0504531860351562
0.554690599441528 -0.053375244140625
0.570315599441528 -0.055757999420166
0.583035469055176 -0.0591216087341309
0.585940599441528 -0.0599765777587891
0.617190599441528 -0.0643124580383301
0.632815599441528 -0.0676326751708984
0.637940645217896 -0.0660781860351562
0.648440599441528 -0.0634455680847168
0.664815902709961 -0.0585741996765137
0.665565729141235 -0.0582656860351562
0.675503253936768 -0.0504531860351562
0.679690599441528 -0.0483593940734863
0.689018726348877 -0.0426406860351562
0.695315599441528 -0.0375938415527344
0.69953441619873 -0.0348281860351562
0.703159332275391 -0.0270156860351562
0.707393884658813 -0.0192031860351562
0.710940599441528 -0.016624927520752
0.716753244400024 -0.0113906860351562
0.720987558364868 -0.00357818603515625
0.720050096511841 0.00423431396484375
0.726722002029419 0.0120468139648438
0.727925062179565 0.0198593139648438
0.732753276824951 0.0276718139648438
0.734143733978271 0.0354843139648438
0.736893892288208 0.0432968139648438
0.734737634658813 0.0511093139648438
0.742190599441528 0.0582575798034668
0.743409395217896 0.0589218139648438
0.742190599441528 0.0603671073913574
0.737940549850464 0.0667343139648438
0.74137806892395 0.0745468139648438
0.742190599441528 0.0755157470703125
0.7465500831604 0.0823593139648438
0.746799945831299 0.0901718139648438
0.749112606048584 0.0979843139648438
0.750112533569336 0.113609313964844
0.750096797943115 0.152671813964844
0.750393867492676 0.160484313964844
0.757815599441528 0.167062282562256
0.760128259658813 0.168296813964844
0.757815599441528 0.169867038726807
0.751440763473511 0.176109313964844
0.750362634658813 0.183921813964844
0.755409479141235 0.191734313964844
0.752518892288208 0.199546813964844
0.753831386566162 0.207359313964844
0.75742506980896 0.215171813964844
0.750503063201904 0.222984313964844
0.757815599441528 0.228445053100586
0.762112617492676 0.230796813964844
0.757815599441528 0.233749866485596
0.751815557479858 0.238609313964844
0.757815599441528 0.244757652282715
0.76006555557251 0.246421813964844
0.757815599441528 0.248476505279541
0.752799987792969 0.254234313964844
0.758816003799438 0.261121273040771
0.759815692901611 0.262046813964844
0.756152391433716 0.267323017120361
0.75448751449585 0.269859313964844
0.757112503051758 0.277671813964844
0.755440711975098 0.285484313964844
0.758565664291382 0.293296813964844
0.757815599441528 0.294820308685303
0.75648021697998 0.297963619232178
};
\addlegendentry{GEQ, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/d-128-shape-front.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0366241782903668, xmax=0.769107744097703,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.629755067825314, ymax=0.0299883365631102,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.0293359756469727 0
0.0573979616165161 -0.000633955001831055
0.0854599475860596 -0.00253605842590332
0.119897961616516 -0.00570595264434814
0.160714030265808 -0.0120450258255005
0.192602038383484 -0.0183850526809692
0.219388008117676 -0.0247249603271484
0.244897961616516 -0.0316979885101318
0.271683931350708 -0.0412089824676514
0.293367981910706 -0.0494489669799805
0.320153951644897 -0.0595920085906982
0.340561985969543 -0.0684679746627808
0.362244009971619 -0.0773429870605469
0.380102038383484 -0.0862189531326294
0.39795994758606 -0.0950939655303955
0.415816068649292 -0.10523796081543
0.429846048355103 -0.112844944000244
0.442602038383484 -0.121086955070496
0.456632018089294 -0.129328012466431
0.470664024353027 -0.138838052749634
0.48852002620697 -0.149615049362183
0.503826022148132 -0.162294030189514
0.519132018089294 -0.173071980476379
0.533164024353027 -0.183848977088928
0.543367981910706 -0.193992018699646
0.554846048355103 -0.204769968986511
0.565052032470703 -0.214913964271545
0.57397997379303 -0.225057005882263
0.581632018089294 -0.235200047492981
0.593111991882324 -0.247879028320312
0.603316068649292 -0.259925007820129
0.614795923233032 -0.273237943649292
0.623723983764648 -0.286550998687744
0.633928060531616 -0.299864053726196
0.641582012176514 -0.312543034553528
0.64795994758606 -0.325222969055176
0.656888008117676 -0.339169979095459
0.66198992729187 -0.351848959922791
0.667092084884644 -0.365162014961243
0.672194004058838 -0.376574039459229
0.679846048355103 -0.387984991073608
0.686223983764648 -0.401932001113892
0.690052032470703 -0.414610981941223
0.692601919174194 -0.424754977226257
0.697704076766968 -0.438068032264709
0.701529979705811 -0.453283071517944
0.705358028411865 -0.464694023132324
0.707906007766724 -0.476740002632141
0.71045994758606 -0.48751699924469
0.711734056472778 -0.49956202507019
0.715561985969543 -0.511608004570007
0.716835975646973 -0.523019075393677
0.718111991882324 -0.533161997795105
0.720664024353027 -0.544573068618774
0.721935987472534 -0.560423016548157
0.72448992729187 -0.572468042373657
0.72448992729187 -0.583878993988037
0.725765943527222 -0.595291018486023
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, springgreen0205108]
table {%
0 0
0.03125 -0.000117301940917969
0.0546867847442627 -0.000624656677246094
0.0703117847442627 -0.00140666961669922
0.0859367847442627 -0.00265598297119141
0.109375 -0.00574207305908203
0.117186784744263 -0.00656223297119141
0.140625 -0.00847721099853516
0.148436784744263 -0.00921916961669922
0.171875 -0.0136327743530273
0.179686784744263 -0.0148439407348633
0.195311784744263 -0.0167970657348633
0.21875 -0.0219535827636719
0.226561784744263 -0.0233592987060547
0.243249416351318 -0.0269927978515625
0.244311809539795 -0.02734375
0.28237509727478 -0.0370311737060547
0.302778959274292 -0.04296875
0.304686784744263 -0.0437498092651367
0.320311784744263 -0.0481252670288086
0.370997667312622 -0.06640625
0.386256694793701 -0.0726957321166992
0.410544157028198 -0.0836715698242188
0.423317909240723 -0.08984375
0.445311784744263 -0.101093292236328
0.467406988143921 -0.11328125
0.480708599090576 -0.12109375
0.497566223144531 -0.132851600646973
0.505377769470215 -0.138280868530273
0.514861822128296 -0.14453125
0.525735139846802 -0.15234375
0.533960103988647 -0.16015625
0.544907093048096 -0.16796875
0.552094459533691 -0.17578125
0.554686784744263 -0.177499771118164
0.561839818954468 -0.18359375
0.5696702003479 -0.19179630279541
0.570311784744263 -0.192187309265137
0.577710151672363 -0.19921875
0.583280563354492 -0.20703125
0.585936784744263 -0.208906173706055
0.592608690261841 -0.21484375
0.596686840057373 -0.22265625
0.605717897415161 -0.23046875
0.610264778137207 -0.23828125
0.616608619689941 -0.246562480926514
0.617186784744263 -0.247031211853027
0.623249292373657 -0.25390625
0.62621808052063 -0.26171875
0.630749225616455 -0.26953125
0.632811784744263 -0.271015644073486
0.638952255249023 -0.27734375
0.640139818191528 -0.28515625
0.648139953613281 -0.29296875
0.649077415466309 -0.30078125
0.656139850616455 -0.30859375
0.657389879226685 -0.31640625
0.659405469894409 -0.32421875
0.665991544723511 -0.330351829528809
0.66792106628418 -0.33203125
0.671366214752197 -0.343749523162842
0.67238974571228 -0.34765625
0.672999143600464 -0.35546875
0.677014827728271 -0.36328125
0.681780576705933 -0.368594169616699
0.683874130249023 -0.37109375
0.685921192169189 -0.37890625
0.687374114990234 -0.38671875
0.687843084335327 -0.39453125
0.689014911651611 -0.40234375
0.692155361175537 -0.41015625
0.699264764785767 -0.41796875
0.699671030044556 -0.42578125
0.701749324798584 -0.43359375
0.703264951705933 -0.44140625
0.703999280929565 -0.44921875
0.703686714172363 -0.45703125
0.705296039581299 -0.46484375
0.708788156509399 -0.476562023162842
0.709811687469482 -0.48046875
0.710936784744263 -0.481468677520752
0.716311693191528 -0.48828125
0.715546131134033 -0.49609375
0.717741250991821 -0.507812023162842
0.718389749526978 -0.51171875
0.71870231628418 -0.523437023162842
0.718733549118042 -0.53515625
0.720389842987061 -0.55078125
0.723702430725098 -0.55859375
0.723889827728271 -0.56640625
0.727702379226685 -0.578539371490479
0.728842973709106 -0.58203125
0.729233503341675 -0.58984375
0.732483625411987 -0.59765625
};
\addlegendentry{EQ, $D=128$}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.0234390497207642 -0.000156402587890625
0.0390640497207642 -0.000702857971191406
0.0584843158721924 -0.00210952758789062
0.078125 -0.00390625
0.09375 -0.00500011444091797
0.117189049720764 -0.0064849853515625
0.132814049720764 -0.00796890258789062
0.148439049720764 -0.0110940933227539
0.171875 -0.0140237808227539
0.179689049720764 -0.0149221420288086
0.210939049720764 -0.0210943222045898
0.226564049720764 -0.0236721038818359
0.237524390220642 -0.0267581939697266
0.242189049720764 -0.0280075073242188
0.257814049720764 -0.0309371948242188
0.273439049720764 -0.0357036590576172
0.289064049720764 -0.0392580032348633
0.304689049720764 -0.0443754196166992
0.335939049720764 -0.0540628433227539
0.383243680000305 -0.0722265243530273
0.383673429489136 -0.0724220275878906
0.402104735374451 -0.0802345275878906
0.418880462646484 -0.0880470275878906
0.439969062805176 -0.0986337661743164
0.44953978061676 -0.103672027587891
0.463492870330811 -0.111484527587891
0.512183547019958 -0.142734527587891
0.520956158638 -0.150547027587891
0.523439049720764 -0.152109146118164
0.542402386665344 -0.166172027587891
0.549527287483215 -0.173984527587891
0.56008517742157 -0.181797027587891
0.566035151481628 -0.189609527587891
0.573172807693481 -0.195116996765137
0.576036691665649 -0.197422027587891
0.581360936164856 -0.205234527587891
0.591032743453979 -0.213047027587891
0.595618724822998 -0.220859527587891
0.603001236915588 -0.227499961853027
0.604454636573792 -0.228672027587891
0.609360933303833 -0.236484527587891
0.611337900161743 -0.240391731262207
0.61364209651947 -0.244297027587891
0.617189049720764 -0.247344017028809
0.622110962867737 -0.252109527587891
0.625196814537048 -0.259922027587891
0.627892732620239 -0.263829231262207
0.632111072540283 -0.268789291381836
0.632814049720764 -0.269453525543213
0.637704610824585 -0.275547027587891
0.639650344848633 -0.279454231262207
0.641736268997192 -0.287266731262207
0.643157839775085 -0.291172027587891
0.645673990249634 -0.294375896453857
0.651134133338928 -0.298984527587891
0.651907682418823 -0.302891731262207
0.653001189231873 -0.306797027587891
0.656290888786316 -0.310704231262207
0.658040642738342 -0.314609527587891
0.659095287322998 -0.322422027587891
0.661580204963684 -0.325196266174316
0.667251467704773 -0.330234527587891
0.670220136642456 -0.338047027587891
0.671353220939636 -0.341954231262207
0.671392321586609 -0.345859527587891
0.672290921211243 -0.349766731262207
0.673556208610535 -0.353672027587891
0.675509691238403 -0.357579231262207
0.678150296211243 -0.363750457763672
0.681469917297363 -0.367656230926514
0.685931205749512 -0.377109527587891
0.686782956123352 -0.381016731262207
0.686517357826233 -0.384922027587891
0.686626672744751 -0.388829231262207
0.687938928604126 -0.392734527587891
0.688767194747925 -0.396641731262207
0.689587593078613 -0.404454231262207
0.692689418792725 -0.408359527587891
0.697533249855042 -0.412266731262207
0.698322296142578 -0.420079231262207
0.700767159461975 -0.423984527587891
0.701775074005127 -0.427891731262207
0.70182204246521 -0.435704231262207
0.702626585960388 -0.439609527587891
0.70264995098114 -0.447422027587891
0.703329801559448 -0.451329231262207
0.704360842704773 -0.455234527587891
0.704907894134521 -0.459141731262207
0.705876469612122 -0.463047027587891
0.708330035209656 -0.466954231262207
0.708017468452454 -0.474766731262207
0.712009191513062 -0.479605674743652
0.713837623596191 -0.482579231262207
0.715220212936401 -0.486484527587891
0.715384244918823 -0.490391731262207
0.715774774551392 -0.494297027587891
0.717470407485962 -0.498204231262207
0.718189120292664 -0.502109527587891
0.717509269714355 -0.506016731262207
0.717634201049805 -0.509922027587891
0.718376636505127 -0.513829231262207
0.718595266342163 -0.521641731262207
0.718954682350159 -0.525547027587891
0.719337582588196 -0.541172027587891
0.719103097915649 -0.545079231262207
0.720860600471497 -0.548984527587891
0.721915483474731 -0.552891731262207
0.721337556838989 -0.556797027587891
0.723830223083496 -0.560704231262207
0.725915789604187 -0.569101333618164
0.726708292961121 -0.573060512542725
0.727993607521057 -0.576327323913574
0.727571725845337 -0.580234527587891
0.729595541954041 -0.584141731262207
0.730782866477966 -0.588047027587891
0.730462431907654 -0.591954231262207
0.730524897575378 -0.595859527587891
0.732173681259155 -0.599766731262207
};
\addlegendentry{EQ+NEQ, $D=128$}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0
0.03125 -0.000117301940917969
0.0546905994415283 -0.000624656677246094
0.0703155994415283 -0.00132846832275391
0.0859405994415283 -0.00257778167724609
0.109375 -0.00570297241210938
0.117190599441528 -0.00656223297119141
0.140625 -0.00847625732421875
0.148440599441528 -0.00921916961669922
0.171875 -0.0135936737060547
0.1875 -0.0157814025878906
0.195315599441528 -0.0167970657348633
0.21875 -0.0219526290893555
0.226565599441528 -0.0233592987060547
0.243244886398315 -0.0269918441772461
0.244300127029419 -0.02734375
0.275598526000977 -0.03515625
0.295878648757935 -0.0409364700317383
0.323977470397949 -0.0494527816772461
0.359375 -0.062108039855957
0.369009494781494 -0.0656251907348633
0.376825094223022 -0.0688295364379883
0.38618540763855 -0.0727338790893555
0.406884431838989 -0.08203125
0.423153162002563 -0.08984375
0.441927909851074 -0.0994539260864258
0.460940599441528 -0.109766006469727
0.471881628036499 -0.116055488586426
0.48044228553772 -0.12109375
0.507815599441528 -0.140000343322754
0.514600038528442 -0.14453125
0.524347305297852 -0.151796340942383
0.525254726409912 -0.15234375
0.53365159034729 -0.16015625
0.544615745544434 -0.16796875
0.551545381546021 -0.17578125
0.554690599441528 -0.177890777587891
0.561578273773193 -0.18359375
0.568137645721436 -0.19140625
0.570315599441528 -0.192890167236328
0.577284336090088 -0.19921875
0.583237648010254 -0.20703125
0.585940599441528 -0.208906173706055
0.592221975326538 -0.21484375
0.596362590789795 -0.22265625
0.606174945831299 -0.23046875
0.610534429550171 -0.23828125
0.613815546035767 -0.24609375
0.617190599441528 -0.248593807220459
0.622987508773804 -0.25390625
0.625565767288208 -0.26171875
0.638112545013428 -0.27734375
0.641643762588501 -0.28515625
0.642081260681152 -0.29296875
0.648440599441528 -0.297890663146973
0.65292501449585 -0.30078125
0.653503179550171 -0.30859375
0.658128261566162 -0.31640625
0.659924983978271 -0.32421875
0.664760589599609 -0.331210613250732
0.665456295013428 -0.33203125
0.670143842697144 -0.33984375
0.671081304550171 -0.34765625
0.67412805557251 -0.35546875
0.67622184753418 -0.36328125
0.683300018310547 -0.37109375
0.68586277961731 -0.382813930511475
0.687487840652466 -0.390626430511475
0.689214468002319 -0.398438930511475
0.690018892288208 -0.40234375
0.692300081253052 -0.41015625
0.696909427642822 -0.41796875
0.698909521102905 -0.42578125
0.702643871307373 -0.43359375
0.702268838882446 -0.44140625
0.70342493057251 -0.44921875
0.703940629959106 -0.45703125
0.706424951553345 -0.46484375
0.706659317016602 -0.47265625
0.711979389190674 -0.479339599609375
0.713018894195557 -0.48046875
0.714659452438354 -0.48828125
0.716987609863281 -0.49609375
0.716722011566162 -0.50390625
0.718440771102905 -0.51171875
0.718675136566162 -0.523438930511475
0.718878269195557 -0.531251430511475
0.719565629959106 -0.54296875
0.720753192901611 -0.55078125
0.722784519195557 -0.55859375
0.724143743515015 -0.56640625
0.723846912384033 -0.57421875
0.72826886177063 -0.58203125
0.730128049850464 -0.58984375
0.730846881866455 -0.59765625
};
\addlegendentry{GEQ, $D=128$}
\addplot [line width=2pt, mediumorchid17588186, dashed]
table {%
0 0
0.0161595344543457 -0.000156402587890625
0.03125 -0.00061798095703125
0.046875 -0.00139522552490234
0.0861250162124634 -0.00359344482421875
0.109375 -0.00494670867919922
0.117375016212463 -0.00554656982421875
0.141101479530334 -0.00928878784179688
0.148625016212463 -0.0105466842651367
0.164250016212463 -0.0120697021484375
0.179875016212463 -0.0142192840576172
0.195500016212463 -0.0178909301757812
0.211125016212463 -0.0201568603515625
0.259369492530823 -0.0309267044067383
0.260807156562805 -0.0314064025878906
0.297638893127441 -0.0414190292358398
0.310073733329773 -0.045231819152832
0.328125 -0.0511159896850586
0.337820768356323 -0.0541238784790039
0.339618444442749 -0.0548439025878906
0.356075644493103 -0.060856819152832
0.383000016212463 -0.0717973709106445
0.40625 -0.0816745758056641
0.416011333465576 -0.0860939025878906
0.438876152038574 -0.0975465774536133
0.446864366531372 -0.101718902587891
0.476750016212463 -0.119453430175781
0.498597025871277 -0.132968902587891
0.510013222694397 -0.140781402587891
0.519073486328125 -0.148593902587891
0.53043520450592 -0.156406402587891
0.544214010238647 -0.168218612670898
0.548346757888794 -0.172031402587891
0.556688189506531 -0.178524017333984
0.558580279350281 -0.179843902587891
0.564849376678467 -0.187656402587891
0.574763298034668 -0.195468902587891
0.58022677898407 -0.203281402587891
0.587710976600647 -0.209854125976562
0.589367032051086 -0.211093902587891
0.59472644329071 -0.218906402587891
0.605642437934875 -0.230718612670898
0.608875393867493 -0.234531402587891
0.612233638763428 -0.242343902587891
0.621283173561096 -0.250156402587891
0.622867226600647 -0.254156589508057
0.624727606773376 -0.257968902587891
0.628247618675232 -0.261969089508057
0.631068825721741 -0.265781402587891
0.631924867630005 -0.268341541290283
0.634891033172607 -0.272153854370117
0.635403037071228 -0.273593902587891
0.638739109039307 -0.277594089508057
0.642168164253235 -0.285406589508057
0.644859790802002 -0.289218902587891
0.646275758743286 -0.293219089508057
0.64725935459137 -0.297031402587891
0.648625016212463 -0.297898292541504
0.651713132858276 -0.301444053649902
0.655265092849731 -0.304843902587891
0.656331777572632 -0.312656402587891
0.662328481674194 -0.323188781738281
0.666613101959229 -0.328281402587891
0.669341206550598 -0.332281589508057
0.670469641685486 -0.336093902587891
0.670725584030151 -0.340094089508057
0.672932267189026 -0.347906589508057
0.673046588897705 -0.351718902587891
0.675878643989563 -0.355719089508057
0.677496075630188 -0.360371589660645
0.680736660957336 -0.364183902740479
0.681904673576355 -0.367343902587891
0.686205387115479 -0.375156402587891
0.68615734577179 -0.379156589508057
0.686805486679077 -0.382968902587891
0.68776547908783 -0.386969089508057
0.68807053565979 -0.390781402587891
0.689424991607666 -0.398593902587891
0.690536975860596 -0.402594089508057
0.691955208778381 -0.406406402587891
0.695500016212463 -0.411785125732422
0.697324633598328 -0.414218902587891
0.698940634727478 -0.418219089508057
0.701553463935852 -0.426031589508057
0.7021404504776 -0.429843902587891
0.702092528343201 -0.433844089508057
0.702466130256653 -0.437656402587891
0.703777551651001 -0.445468902587891
0.704696536064148 -0.457281589508057
0.70555055141449 -0.461093902587891
0.707062602043152 -0.465094089508057
0.708869695663452 -0.468906402587891
0.708610415458679 -0.472718715667725
0.713997840881348 -0.480531215667725
0.715597867965698 -0.488531589508057
0.716878890991211 -0.492343902587891
0.718019604682922 -0.504156589508057
0.71803867816925 -0.511969089508057
0.718724846839905 -0.515781402587891
0.719401717185974 -0.523593902587891
0.719427704811096 -0.531406402587891
0.719611644744873 -0.535406589508057
0.719495058059692 -0.543219089508057
0.720150709152222 -0.547031402587891
0.721582770347595 -0.551031589508057
0.722246170043945 -0.554843902587891
0.722398042678833 -0.558844089508057
0.723488450050354 -0.562656402587891
0.726750016212463 -0.572243690490723
0.727070212364197 -0.575137138366699
0.729118227958679 -0.578281402587891
0.728654265403748 -0.582281589508057
0.730385065078735 -0.586093902587891
0.731145143508911 -0.590094089508057
0.73125946521759 -0.593906402587891
0.7318274974823 -0.597906589508057
};
\addlegendentry{EXT, $D=128$}
\addplot [line width=2pt, dodgerblue0154222, dotted]
table {%
0 0
0.015625 -0.000117301940917969
0.0302367210388184 -0.000546455383300781
0.046875 -0.00144577026367188
0.0859367847442627 -0.00382804870605469
0.109375 -0.00515651702880859
0.117186784744263 -0.00570297241210938
0.134788274765015 -0.00835895538330078
0.148436784744263 -0.0107030868530273
0.164061784744263 -0.0122652053833008
0.179686784744263 -0.0142965316772461
0.195311784744263 -0.0180463790893555
0.210936784744263 -0.0203123092651367
0.227944612503052 -0.0239839553833008
0.25 -0.0289058685302734
0.259721994400024 -0.0311717987060547
0.261631965637207 -0.0317964553833008
0.28125 -0.0369529724121094
0.289957046508789 -0.0392580032348633
0.290852308273315 -0.0396089553833008
0.310483455657959 -0.0455465316772461
0.328125 -0.0512104034423828
0.33816123008728 -0.0543746948242188
0.345972776412964 -0.0572652816772461
0.356337308883667 -0.0611715316772461
0.382811784744263 -0.0717964172363281
0.406701564788818 -0.0819520950317383
0.416661739349365 -0.0864839553833008
0.438929796218872 -0.0976161956787109
0.447517871856689 -0.102108955383301
0.46105694770813 -0.109921455383301
0.510699272155762 -0.141171455383301
0.519463300704956 -0.148983955383301
0.530758619308472 -0.156796455383301
0.539937496185303 -0.1640625
0.540813207626343 -0.164608955383301
0.548680543899536 -0.172421455383301
0.559139966964722 -0.180233955383301
0.565197706222534 -0.188046455383301
0.575286626815796 -0.195858955383301
0.580546140670776 -0.203671455383301
0.588062047958374 -0.209882736206055
0.590186834335327 -0.211483955383301
0.595171213150024 -0.219296455383301
0.602538347244263 -0.226327896118164
0.603514909744263 -0.227108955383301
0.611194372177124 -0.238827705383301
0.613624334335327 -0.242733955383301
0.619491577148438 -0.248241901397705
0.621796131134033 -0.250546455383301
0.624842882156372 -0.258358955383301
0.630264759063721 -0.266171455383301
0.637327432632446 -0.273983955383301
0.641171216964722 -0.281796455383301
0.642186641693115 -0.289608955383301
0.648436784744263 -0.295624732971191
0.651061773300171 -0.297421455383301
0.654014825820923 -0.305233955383301
0.658077239990234 -0.313046455383301
0.658514738082886 -0.320858955383301
0.665554046630859 -0.327499866485596
0.667046070098877 -0.328671455383301
0.671280384063721 -0.344296455383301
0.674436807632446 -0.352108955383301
0.675936698913574 -0.359921455383301
0.682921171188354 -0.367733955383301
0.687155485153198 -0.383358955383301
0.688092947006226 -0.395077228546143
0.688546180725098 -0.398983955383301
0.692077398300171 -0.406796455383301
0.697468042373657 -0.414608955383301
0.698389768600464 -0.422421455383301
0.701999187469482 -0.430233955383301
0.702913284301758 -0.441952228546143
0.703296184539795 -0.445858955383301
0.703952312469482 -0.461483955383301
0.709249258041382 -0.469296455383301
0.711764812469482 -0.477108955383301
0.711671113967896 -0.484921455383301
0.716577291488647 -0.492733955383301
0.717811822891235 -0.508358955383301
0.719585180282593 -0.535702228546143
0.720327377319336 -0.543514728546143
0.721999168395996 -0.563046455383301
0.726936817169189 -0.570858955383301
0.727233648300171 -0.578671455383301
0.730358600616455 -0.586483955383301
0.730639934539795 -0.594296455383301
0.731178998947144 -0.598202228546143
};
\addlegendentry{AVG, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/d-128-shape-tail.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0381601184606551, xmax=0.801362487673757,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.0992871012619019, ymax=0.318187126499941,
ytick style={color=black}
]
\addplot [very thick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.751070022583008 0.279245018959045
0.751060009002686 0.276661038398743
0.75104808807373 0.272783041000366
0.751029968261719 0.267291069030762
0.751013994216919 0.262120962142944
0.750993967056274 0.256628036499023
0.750977993011475 0.250813007354736
0.750959992408752 0.245319962501526
0.750944018363953 0.240473031997681
0.750927925109863 0.235626935958862
0.750891923904419 0.225288033485413
0.75083601474762 0.207193970680237
0.750802040100098 0.196854948997498
0.752063989639282 0.185546040534973
0.752671957015991 0.172943949699402
0.753286004066467 0.16228199005127
0.753888010978699 0.148064970970154
0.755147933959961 0.136109948158264
0.757050037384033 0.122215986251831
0.75830602645874 0.109614968299866
0.759566068649292 0.0979830026626587
0.760175943374634 0.085705041885376
0.759490013122559 0.0747189521789551
0.75749397277832 0.059533953666687
0.756160020828247 0.0479030609130859
0.754166007041931 0.0336869955062866
0.753479957580566 0.0223790407180786
0.750848054885864 0.0110709667205811
0.748866081237793 8.59498977661133e-05
0.746886014938354 -0.0102519989013672
0.743628025054932 -0.0141290426254272
0.740370035171509 -0.0180050134658813
0.737761974334717 -0.0218809843063354
0.735153913497925 -0.0257569551467896
0.731894016265869 -0.0302799940109253
0.727335929870605 -0.0351250171661377
0.724077939987183 -0.0396469831466675
0.719521999359131 -0.0438460111618042
0.714959979057312 -0.0496599674224854
0.710399985313416 -0.0551519393920898
0.704541921615601 -0.0606429576873779
0.693494081497192 -0.0651619434356689
0.68504798412323 -0.0687140226364136
0.673354029655457 -0.072909951210022
0.661018013954163 -0.0745220184326172
0.651278018951416 -0.0761339664459229
0.643490076065063 -0.0767780542373657
0.63440203666687 -0.0777440071105957
0.624661922454834 -0.0793570280075073
0.611681938171387 -0.0799989700317383
0.591563940048218 -0.0799920558929443
0.577935934066772 -0.0803110599517822
0.55717396736145 -0.0793349742889404
0.539010047912598 -0.0777130126953125
0.521492004394531 -0.0764150619506836
0.512416005134583 -0.0738279819488525
0.499451994895935 -0.0693000555038452
0.48907995223999 -0.0660660266876221
0.478709936141968 -0.0618619918823242
0.467043995857239 -0.0576579570770264
0.458620071411133 -0.0537780523300171
0.450191974639893 -0.0502209663391113
0.439177989959717 -0.0456939935684204
0.428156018257141 -0.0427830219268799
0.413892030715942 -0.0389009714126587
0.40351402759552 -0.0366359949111938
0.388602018356323 -0.0330770015716553
0.375632047653198 -0.0304880142211914
0.360715985298157 -0.0275750160217285
0.34644603729248 -0.0256320238113403
0.330878019332886 -0.0240110158920288
0.312067985534668 -0.02109694480896
0.295850038528442 -0.0191529989242554
0.27963399887085 -0.0172100067138672
0.266011953353882 -0.0155899524688721
0.249145984649658 -0.0133229494094849
0.233579993247986 -0.0110559463500977
0.214761972427368 -0.0104039907455444
0.197247982025146 -0.0087820291519165
0.168053984642029 -0.0061880350112915
0.149888038635254 -0.00488996505737305
0.131721973419189 -0.00359201431274414
0.111608028411865 -0.00261604785919189
0.0973340272903442 -0.00196504592895508
0.0772199630737305 -0.0013120174407959
0.0655399560928345 -0.000661969184875488
0.055806040763855 -0.000658988952636719
0.0428299903869629 -0.000331997871398926
0.0317980051040649 -5.00679016113281e-06
0.0162240266799927 0
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, springgreen0205108]
table {%
0 0
0.0390617847442627 -0.000109195709228516
0.0859367847442627 -0.000726699829101562
0.148436784744263 -0.00183582305908203
0.171875 -0.00248813629150391
0.1875 -0.00316047668457031
0.195311784744263 -0.0035548210144043
0.214087009429932 -0.00511741638183594
0.226561784744263 -0.00649213790893555
0.242186784744263 -0.0078125
0.296875 -0.0111522674560547
0.304686784744263 -0.0119137763977051
0.320311784744263 -0.0145468711853027
0.335936784744263 -0.0162811279296875
0.359375 -0.0182380676269531
0.367186784744263 -0.0189919471740723
0.382811784744263 -0.0222654342651367
0.398436784744263 -0.0243358612060547
0.414061784744263 -0.0259842872619629
0.445311784744263 -0.0319609642028809
0.460936784744263 -0.0339765548706055
0.474828720092773 -0.0372495651245117
0.476561784744263 -0.0377731323242188
0.507811784744263 -0.0431637763977051
0.512266397476196 -0.0445389747619629
0.523436784744263 -0.0472731590270996
0.539061784744263 -0.0496950149536133
0.551988124847412 -0.053187370300293
0.554686784744263 -0.054023265838623
0.570311784744263 -0.056617259979248
0.601561784744263 -0.0631952285766602
0.632811784744263 -0.0666637420654297
0.648436784744263 -0.0632500648498535
0.664061784744263 -0.0610857009887695
0.66624927520752 -0.0601639747619629
0.679686784744263 -0.0487656593322754
0.692257404327393 -0.0430507659912109
0.695311784744263 -0.041562557220459
0.70015549659729 -0.0367264747619629
0.702608585357666 -0.0289139747619629
0.70810866355896 -0.0211014747619629
0.710936784744263 -0.0183749198913574
0.715405464172363 -0.0132889747619629
0.717296123504639 -0.00547647476196289
0.724202394485474 0.00233602523803711
0.726717948913574 0.0101485252380371
0.732717990875244 0.0179610252380371
0.733999252319336 0.0335860252380371
0.735202312469482 0.0413985252380371
0.738030433654785 0.0492110252380371
0.740499258041382 0.0648360252380371
0.742186784744263 0.0669922828674316
0.745967864990234 0.0726485252380371
0.74898362159729 0.0804610252380371
0.749733686447144 0.0882735252380371
0.74967098236084 0.0960860252380371
0.750335216522217 0.115617752075195
0.750702381134033 0.139055252075195
0.750921010971069 0.142961025238037
0.752202272415161 0.154680252075195
0.753389835357666 0.166398525238037
0.751514911651611 0.174211025238037
0.754358530044556 0.182023525238037
0.756639957427979 0.189836025238037
0.7538743019104 0.197648525238037
0.752811670303345 0.205461025238037
0.758655309677124 0.212472438812256
0.759499311447144 0.213273525238037
0.757811784744263 0.214515686035156
0.751718044281006 0.221086025238037
0.757811784744263 0.227351665496826
0.759936809539795 0.228898525238037
0.757811784744263 0.23118782043457
0.753499269485474 0.236711025238037
0.757811784744263 0.24469518661499
0.75373363494873 0.252336025238037
0.761311769485474 0.260148525238037
0.757811784744263 0.262726783752441
0.75204610824585 0.267961025238037
0.763202428817749 0.275773525238037
0.754725456237793 0.281425952911377
0.751639842987061 0.283586025238037
0.760358333587646 0.289734363555908
0.762905359268188 0.291398525238037
0.752858638763428 0.299211025238037
};
\addlegendentry{EQ, $D=128$}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.0390640497207642 -0.000179767608642578
0.078125 -0.000835895538330078
0.09375 -0.00127744674682617
0.117189049720764 -0.00223064422607422
0.164064049720764 -0.00504302978515625
0.195314049720764 -0.00632810592651367
0.226564049720764 -0.007476806640625
0.242189049720764 -0.00839471817016602
0.260453343391418 -0.010289192199707
0.273439049720764 -0.0121331214904785
0.289064049720764 -0.0135626792907715
0.320314049720764 -0.0156407356262207
0.335939049720764 -0.0175623893737793
0.346029996871948 -0.0195083618164062
0.351564049720764 -0.0204963684082031
0.382814049720764 -0.023566722869873
0.414064049720764 -0.0292811393737793
0.429689049720764 -0.031031608581543
0.460939049720764 -0.0373086929321289
0.476564049720764 -0.039492130279541
0.48922324180603 -0.0428013801574707
0.492189049720764 -0.0436601638793945
0.507814049720764 -0.0462231636047363
0.539064049720764 -0.053339958190918
0.554689049720764 -0.0562853813171387
0.558652400970459 -0.0575861930847168
0.570314049720764 -0.0605549812316895
0.585939049720764 -0.0629725456237793
0.595267057418823 -0.0653986930847168
0.601564049720764 -0.067223072052002
0.617189049720764 -0.0695509910583496
0.625 -0.0700311660766602
0.632814049720764 -0.0700545310974121
0.640625 -0.0679574012756348
0.648439049720764 -0.0678129196166992
0.653353810310364 -0.0653986930847168
0.660321116447449 -0.0638208389282227
0.664064049720764 -0.0625238418579102
0.667791366577148 -0.0599141120910645
0.673618316650391 -0.0575861930847168
0.675703525543213 -0.053584098815918
0.679689049720764 -0.0512442588806152
0.684103965759277 -0.0497150421142578
0.690204381942749 -0.0458683967590332
0.690688729286194 -0.0419611930847168
0.692399382591248 -0.0406646728515625
0.695314049720764 -0.0376796722412109
0.6965252161026 -0.0367574691772461
0.702852010726929 -0.0341486930847168
0.701117992401123 -0.0302433967590332
0.706267476081848 -0.0263361930847168
0.709376335144043 -0.0224308967590332
0.709180951118469 -0.0184497833251953
0.710939049720764 -0.0172929763793945
0.71412718296051 -0.0145425796508789
0.7174311876297 -0.0107111930847168
0.718009233474731 -0.0068058967590332
0.718814134597778 -0.0028986930847168
0.71993100643158 0.0010066032409668
0.723119139671326 0.0049138069152832
0.724962592124939 0.0088191032409668
0.724228024482727 0.0127263069152832
0.727806448936462 0.0179963111877441
0.729446768760681 0.0205388069152832
0.731024622917175 0.0244441032409668
0.732860922813416 0.0283513069152832
0.734946370124817 0.0322566032409668
0.735860705375671 0.0361638069152832
0.734485983848572 0.0400691032409668
0.734923481941223 0.0478816032409668
0.73614239692688 0.0517888069152832
0.736579895019531 0.0556941032409668
0.735673427581787 0.0596013069152832
0.737564444541931 0.0635085105895996
0.740837216377258 0.0666208267211914
0.7420254945755 0.0674138069152832
0.737228631973267 0.0713191032409668
0.734954714775085 0.0752263069152832
0.742189049720764 0.0791130065917969
0.750079751014709 0.0830388069152832
0.746094465255737 0.0862150192260742
0.742189049720764 0.088655948638916
0.737751841545105 0.0908513069152832
0.740680932998657 0.0924134254455566
0.742189049720764 0.0935311317443848
0.745111465454102 0.096320629119873
0.74881386756897 0.0986638069152832
0.747212648391724 0.102569103240967
0.747431397438049 0.106476306915283
0.749228000640869 0.110381603240967
0.749532699584961 0.114288806915283
0.749423384666443 0.118194103240967
0.74980628490448 0.122101306915283
0.749915599822998 0.126006603240967
0.749321818351746 0.133819103240967
0.749579548835754 0.141631603240967
0.749970316886902 0.149444103240967
0.75007176399231 0.157256603240967
0.750290632247925 0.176788806915283
0.750313997268677 0.180694103240967
0.750524997711182 0.184601306915283
0.75050151348114 0.188506603240967
0.750228047370911 0.192413806915283
0.750267148017883 0.208038806915283
0.752954125404358 0.211944103240967
0.753032207489014 0.215851306915283
0.7502281665802 0.219756603240967
0.750446915626526 0.227569103240967
0.754041314125061 0.23158597946167
0.750157713890076 0.2353835105896
0.750696659088135 0.239288806915283
0.75007176399231 0.243194103240967
0.753979086875916 0.247101306915283
0.750087380409241 0.2510085105896
0.750681042671204 0.254913806915283
0.750845193862915 0.2588210105896
0.75458562374115 0.262726306915283
0.750243782997131 0.266631603240967
0.751970648765564 0.270538806915283
0.754571676254272 0.274444103240967
0.752922892570496 0.278351306915283
0.750907778739929 0.282256603240967
0.752517461776733 0.286163806915283
0.753532767295837 0.290069103240967
0.752181053161621 0.293976306915283
0.751829504966736 0.297881603240967
};
\addlegendentry{EQ+NEQ, $D=128$}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt]
table {%
0 0
0.046875 -0.000132560729980469
0.0859405994415283 -0.000562667846679688
0.117190599441528 -0.00121116638183594
0.140625 -0.00207805633544922
0.148440599441528 -0.00242996215820312
0.195315599441528 -0.00567960739135742
0.21875 -0.00677728652954102
0.257815599441528 -0.00841426849365234
0.273440599441528 -0.00953912734985352
0.304690599441528 -0.0136327743530273
0.34375 -0.0166130065917969
0.351565599441528 -0.0173592567443848
0.367190599441528 -0.0204377174377441
0.382815599441528 -0.0223202705383301
0.398440599441528 -0.0238280296325684
0.414065599441528 -0.0261173248291016
0.417423486709595 -0.0270156860351562
0.429690599441528 -0.0295314788818359
0.445315599441528 -0.031343936920166
0.460940599441528 -0.0339531898498535
0.463809490203857 -0.0348281860351562
0.476565599441528 -0.0376405715942383
0.492190599441528 -0.039726734161377
0.506273984909058 -0.0431327819824219
0.507815599441528 -0.0436248779296875
0.539065599441528 -0.0493593215942383
0.542490720748901 -0.0504531860351562
0.554690599441528 -0.053375244140625
0.570315599441528 -0.055757999420166
0.583035469055176 -0.0591216087341309
0.585940599441528 -0.0599765777587891
0.617190599441528 -0.0643124580383301
0.632815599441528 -0.0676326751708984
0.637940645217896 -0.0660781860351562
0.648440599441528 -0.0634455680847168
0.665565729141235 -0.0582656860351562
0.675503253936768 -0.0504531860351562
0.679690599441528 -0.0483593940734863
0.689018726348877 -0.0426406860351562
0.695315599441528 -0.0375938415527344
0.69953441619873 -0.0348281860351562
0.703159332275391 -0.0270156860351562
0.707393884658813 -0.0192031860351562
0.710940599441528 -0.016624927520752
0.716753244400024 -0.0113906860351562
0.720987558364868 -0.00357818603515625
0.720050096511841 0.00423431396484375
0.726722002029419 0.0120468139648438
0.727925062179565 0.0198593139648438
0.732753276824951 0.0276718139648438
0.734143733978271 0.0354843139648438
0.736893892288208 0.0432968139648438
0.734737634658813 0.0511093139648438
0.742190599441528 0.0582575798034668
0.743409395217896 0.0589218139648438
0.742190599441528 0.0603671073913574
0.737940549850464 0.0667343139648438
0.74137806892395 0.0745468139648438
0.742190599441528 0.0755157470703125
0.7465500831604 0.0823593139648438
0.746799945831299 0.0901718139648438
0.749112606048584 0.0979843139648438
0.750112533569336 0.113609313964844
0.750096797943115 0.152671813964844
0.750393867492676 0.160484313964844
0.757815599441528 0.167062282562256
0.760128259658813 0.168296813964844
0.757815599441528 0.169867038726807
0.751440763473511 0.176109313964844
0.750362634658813 0.183921813964844
0.755409479141235 0.191734313964844
0.752518892288208 0.199546813964844
0.753831386566162 0.207359313964844
0.75742506980896 0.215171813964844
0.750503063201904 0.222984313964844
0.757815599441528 0.228445053100586
0.762112617492676 0.230796813964844
0.757815599441528 0.233749866485596
0.751815557479858 0.238609313964844
0.757815599441528 0.244757652282715
0.76006555557251 0.246421813964844
0.757815599441528 0.248476505279541
0.752799987792969 0.254234313964844
0.758816003799438 0.261121273040771
0.759815692901611 0.262046813964844
0.756152391433716 0.267323017120361
0.75448751449585 0.269859313964844
0.757112503051758 0.277671813964844
0.755440711975098 0.285484313964844
0.758565664291382 0.293296813964844
0.757815599441528 0.294820308685303
0.75648021697998 0.297963619232178
};
\addlegendentry{GEQ, $D=128$}
\addplot [line width=2pt, mediumorchid17588186, dashed]
table {%
0 0
0.0289571285247803 -8.48770141601562e-05
0.0548750162124634 -0.000441074371337891
0.117375016212463 -0.00219106674194336
0.21875 -0.00518941879272461
0.226750016212463 -0.00558137893676758
0.242375016212463 -0.00675344467163086
0.265625 -0.00936365127563477
0.273625016212463 -0.0101556777954102
0.296875 -0.0115718841552734
0.320500016212463 -0.0129876136779785
0.336125016212463 -0.0147490501403809
0.346619963645935 -0.016657829284668
0.351750016212463 -0.0175271034240723
0.375 -0.0196595191955566
0.383000016212463 -0.0203275680541992
0.398625016212463 -0.0222535133361816
0.409373044967651 -0.0246100425720215
0.414250016212463 -0.025609016418457
0.445500016212463 -0.0292534828186035
0.461125016212463 -0.0330033302307129
0.492375016212463 -0.0375385284423828
0.503275632858276 -0.0403990745544434
0.508000016212463 -0.0415582656860352
0.523625016212463 -0.0437417030334473
0.546875 -0.0488247871398926
0.554875016212463 -0.050452709197998
0.570500016212463 -0.052764892578125
0.586125016212463 -0.0568785667419434
0.617375016212463 -0.0605325698852539
0.625 -0.0606470108032227
0.633000016212463 -0.0623078346252441
0.641000032424927 -0.0611066818237305
0.648625016212463 -0.0612058639526367
0.656625032424927 -0.0597782135009766
0.664766073226929 -0.0548081398010254
0.665393710136414 -0.0540833473205566
0.678187012672424 -0.0496835708618164
0.679875016212463 -0.0488767623901367
0.682175278663635 -0.0469956398010254
0.689305424690247 -0.0429954528808594
0.690403342247009 -0.0391831398010254
0.695500016212463 -0.0356340408325195
0.698596000671387 -0.0329298973083496
0.701119899749756 -0.0313706398010254
0.705267906188965 -0.0275583267211914
0.70607590675354 -0.0235581398010254
0.706289410591125 -0.0197458267211914
0.708745360374451 -0.0157456398010254
0.711125016212463 -0.0140643119812012
0.714253067970276 -0.0112042427062988
0.718111276626587 -0.00793313980102539
0.718408584594727 -0.00412082672119141
0.720672607421875 -0.000120639801025391
0.720497369766235 0.00369167327880859
0.72131335735321 0.00769186019897461
0.722937345504761 0.0115041732788086
0.725085496902466 0.0155043601989746
0.729760408401489 0.0193166732788086
0.729928374290466 0.0233168601989746
0.730561256408691 0.0271291732788086
0.732745289802551 0.0311293601989746
0.735296010971069 0.0389418601989746
0.734655499458313 0.0427541732788086
0.736713886260986 0.0505666732788086
0.736225962638855 0.0545668601989746
0.735974311828613 0.0583791732788086
0.737478256225586 0.0623793601989746
0.740116477012634 0.0661916732788086
0.739388465881348 0.0701918601989746
0.739007353782654 0.0740041732788086
0.742375016212463 0.0784034729003906
0.74370288848877 0.0818166732788086
0.744062900543213 0.0858168601989746
0.745908141136169 0.0896291732788086
0.747404098510742 0.0936293601989746
0.747526049613953 0.0974416732788086
0.74876606464386 0.101441860198975
0.749383687973022 0.105254173278809
0.748813986778259 0.113066673278809
0.749014019966125 0.117066860198975
0.74988329410553 0.120879173278809
0.750163316726685 0.124879360198975
0.749987840652466 0.128691673278809
0.750473976135254 0.144316673278809
0.750265955924988 0.148316860198975
0.750830054283142 0.156129360198975
0.750776648521423 0.159941673278809
0.750171184539795 0.167754173278809
0.75045108795166 0.171754360198975
0.750428199768066 0.175566673278809
0.750124335289001 0.179566860198975
0.750619888305664 0.183379173278809
0.75081193447113 0.187379360198975
0.750796556472778 0.191191673278809
0.751300573348999 0.195191860198975
0.754114270210266 0.199004173278809
0.753586292266846 0.203004360198975
0.750658273696899 0.206816673278809
0.7506422996521 0.210816860198975
0.75347113609314 0.214629173278809
0.753543138504028 0.218629360198975
0.750477910041809 0.222441673278809
0.75045382976532 0.226441860198975
0.750709891319275 0.230442047119141
0.754429697990417 0.234254360198975
0.750748038291931 0.238066673278809
0.75299596786499 0.242066860198975
0.753049373626709 0.245879173278809
0.755802869796753 0.249879360198975
0.750897407531738 0.253879547119141
0.751141428947449 0.257691860198975
0.751118540763855 0.261504173278809
0.754614472389221 0.267528057098389
0.758000016212463 0.265884876251221
0.758000016212463 0.265092849731445
0.757342457771301 0.26475191116333
0.758726835250854 0.265504360198975
0.750790596008301 0.269504547119141
0.750489830970764 0.277317047119141
0.757651805877686 0.281129360198975
0.750428795814514 0.284941673278809
0.750233292579651 0.292754173278809
0.754233241081238 0.298454284667969
0.75695013999939 0.296754360198975
};
\addlegendentry{EXT, $D=128$}
\addplot [line width=2pt, dodgerblue0154222, dotted]
table {%
0 0
0.0390617847442627 -0.000132560729980469
0.0703117847442627 -0.000640392303466797
0.101561784744263 -0.0016169548034668
0.15625 -0.00430870056152344
0.1875 -0.00546455383300781
0.226561784744263 -0.00681257247924805
0.242186784744263 -0.00767183303833008
0.260676145553589 -0.00954294204711914
0.273436784744263 -0.011265754699707
0.289061784744263 -0.0126953125
0.320311784744263 -0.0146875381469727
0.335936784744263 -0.0162262916564941
0.351561784744263 -0.0192265510559082
0.375 -0.0216484069824219
0.382811784744263 -0.0223593711853027
0.398436784744263 -0.0244607925415039
0.402928829193115 -0.0255780220031738
0.414061784744263 -0.0278592109680176
0.429686784744263 -0.0296483039855957
0.445311784744263 -0.0319137573242188
0.450830459594727 -0.0333905220031738
0.460936784744263 -0.0357265472412109
0.476561784744263 -0.0378279685974121
0.500256299972534 -0.0428476333618164
0.507811784744263 -0.044492244720459
0.523436784744263 -0.0469684600830078
0.539061784744263 -0.0513358116149902
0.554686784744263 -0.0537652969360352
0.568843603134155 -0.0573124885559082
0.570311784744263 -0.0577969551086426
0.585936784744263 -0.0605936050415039
0.601561784744263 -0.0627107620239258
0.617186784744263 -0.0667967796325684
0.632811784744263 -0.0685467720031738
0.641811609268188 -0.0646405220031738
0.648436784744263 -0.0613279342651367
0.664061784744263 -0.0620856285095215
0.670827388763428 -0.0568280220031738
0.695608615875244 -0.0412030220031738
0.701421022415161 -0.0333905220031738
0.702999114990234 -0.0255780220031738
0.710936784744263 -0.0203356742858887
0.716077327728271 -0.0177655220031738
0.71662425994873 -0.00995302200317383
0.720639944076538 -0.00214052200317383
0.722639799118042 0.00567197799682617
0.726272583007812 0.013765811920166
0.726561784744263 0.0140471458435059
0.731733560562134 0.0212969779968262
0.736374139785767 0.0291094779968262
0.734874248504639 0.0369219779968262
0.734577417373657 0.0447344779968262
0.737811803817749 0.0525469779968262
0.738561630249023 0.0603594779968262
0.74088978767395 0.0681719779968262
0.742186784744263 0.0691642761230469
0.748171091079712 0.0759844779968262
0.743514776229858 0.0837969779968262
0.749108552932739 0.0916094779968262
0.748499155044556 0.0994219779968262
0.74982738494873 0.107234477996826
0.74967098236084 0.122859477996826
0.750374317169189 0.134578704833984
0.750686645507812 0.138484477996826
0.750030517578125 0.146296977996826
0.749889850616455 0.154109477996826
0.750639915466309 0.161921977996826
0.75206184387207 0.169734477996826
0.75079607963562 0.177546977996826
0.750733613967896 0.185359477996826
0.752936840057373 0.193171977996826
0.750499248504639 0.200984477996826
0.756311655044556 0.208796977996826
0.750436782836914 0.216609477996826
0.758280515670776 0.224164009094238
0.758280515670776 0.22467565536499
0.75874924659729 0.224421977996826
0.757811784744263 0.224929809570312
0.750389814376831 0.232234477996826
0.757811784744263 0.239015579223633
0.759702444076538 0.240046977996826
0.757811784744263 0.241219043731689
0.75093674659729 0.247859477996826
0.757811784744263 0.254836082458496
0.759155511856079 0.255671977996826
0.757811784744263 0.256515502929688
0.750983715057373 0.263484477996826
0.757811784744263 0.269586086273193
0.760608673095703 0.271296977996826
0.757811784744263 0.272953033447266
0.750811815261841 0.279109477996826
0.757811784744263 0.284703254699707
0.75970983505249 0.285812377929688
0.759710311889648 0.287964820861816
0.761608600616455 0.286921977996826
0.757811784744263 0.289008140563965
0.750483512878418 0.294734477996826
0.754148006439209 0.297399044036865
};
\addlegendentry{AVG, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/radial-0.111.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.125,0.01)},
	anchor=south west,
	draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel style={align=center},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0494, xmax=1.0374,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle u_{r}^{*}\)},
ymajorgrids,
ymin=-0.0105018663691066, ymax=0.201685193751239,
ytick style={color=black},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false
]
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
	0.00624001026153564 0.0126999616622925
	0.0228999853134155 0.0138000249862671
	0.0394999980926514 0.0246000289916992
	0.0561000108718872 0.0372999906539917
	0.0728000402450562 0.0439000129699707
	0.089400053024292 0.0966999530792236
	0.105999946594238 0.0972000360488892
	0.123000025749207 0.105999946594238
	0.138999938964844 0.126000046730042
	0.156000018119812 0.138999938964844
	0.172999978065491 0.146999955177307
	0.189000010490417 0.14900004863739
	0.205999970436096 0.159000039100647
	0.222000002861023 0.146999955177307
	0.238999962806702 0.141000032424927
	0.25600004196167 0.16100001335144
	0.272000074386597 0.161999940872192
	0.289000034332275 0.159000039100647
	0.305999994277954 0.175999999046326
	0.322000026702881 0.179000020027161
	0.33899998664856 0.169000029563904
	0.355999946594238 0.164999961853027
	0.371999979019165 0.16700005531311
	0.388999938964844 0.162999987602234
	0.404999971389771 0.16349995136261
	0.421999931335449 0.164000034332275
	0.439000010490417 0.164999961853027
	0.455000042915344 0.164999961853027
	0.472000002861023 0.157000064849854
	0.488999962806702 0.156000018119812
	0.504999995231628 0.154999971389771
	0.522000074386597 0.152999997138977
	0.537999987602234 0.151000022888184
	0.555000066757202 0.148000001907349
	0.572000026702881 0.141999959945679
	0.588000059127808 0.144999980926514
	0.605000019073486 0.139999985694885
	0.621999979019165 0.108999967575073
	0.638000011444092 0.0911999940872192
	0.654999971389771 0.108000040054321
	0.671999931335449 0.123999953269958
	0.687999963760376 0.098099946975708
	0.704999923706055 0.11899995803833
	0.720999956130981 0.0889999866485596
	0.73799991607666 0.0855000019073486
	0.754999995231628 0.0470000505447388
	0.771000027656555 0.0331000089645386
	0.787999987602234 0.0240999460220337
	0.805000066757202 0.0077899694442749
	0.820999979972839 0.0142999887466431
	0.838000059127808 0.00867998600006104
	0.853999972343445 0.00672996044158936
	0.871000051498413 0.00936996936798096
	0.888000011444092 0.000118017196655273
	0.904000043869019 -0.00038599967956543
	0.921000003814697 -0.000576972961425781
	0.937999963760376 -0.000756978988647461
	0.953999996185303 -0.000856995582580566
	0.970999956130981 0.00320005416870117
	0.98799991607666 0.00221002101898193
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, springgreen0205108, mark=triangle, mark size=0, mark options={solid,rotate=180,fill opacity=0}]
table {%
	0 0.00654137134552002
	0.015625 0.0195817947387695
	0.03125 0.0324981212615967
	0.046875 0.045217752456665
	0.0625 0.057660698890686
	0.078125 0.0697664022445679
	0.09375 0.0814639329910278
	0.109375 0.0926871299743652
	0.125 0.103400349617004
	0.140625 0.113553166389465
	0.15625 0.123084664344788
	0.171875 0.131968379020691
	0.1875 0.140191435813904
	0.203125 0.147724509239197
	0.21875 0.154534459114075
	0.234375 0.160621762275696
	0.25 0.165985345840454
	0.265625 0.170615553855896
	0.28125 0.174509644508362
	0.296875 0.17768394947052
	0.3125 0.18014121055603
	0.328125 0.181893587112427
	0.34375 0.182956695556641
	0.359375 0.183355569839478
	0.375 0.183114290237427
	0.390625 0.182257294654846
	0.40625 0.180810570716858
	0.421875 0.178805828094482
	0.4375 0.176272988319397
	0.453125 0.173240423202515
	0.46875 0.169734477996826
	0.484375 0.165793895721436
	0.5 0.161452054977417
	0.515625 0.156736731529236
	0.53125 0.15168285369873
	0.546875 0.146328449249268
	0.5625 0.140702724456787
	0.578125 0.13483452796936
	0.59375 0.128758430480957
	0.609375 0.122506141662598
	0.625 0.116105675697327
	0.640625 0.109583973884583
	0.65625 0.102972865104675
	0.671875 0.0963051319122314
	0.6875 0.0896093845367432
	0.703125 0.0829155445098877
	0.71875 0.0762557983398438
	0.734375 0.069663405418396
	0.75 0.0631680488586426
	0.765625 0.0567977428436279
	0.78125 0.0505852699279785
	0.796875 0.0445623397827148
	0.8125 0.0387561321258545
	0.828125 0.0331968069076538
	0.84375 0.0279253721237183
	0.859375 0.022979736328125
	0.875 0.018398642539978
	0.890625 0.0142204761505127
	0.90625 0.0104904174804688
	0.921875 0.00724995136260986
	0.9375 0.00454294681549072
	0.953125 0.00240433216094971
	0.96875 0.000913023948669434
	0.984375 0.000133633613586426
};
\addlegendentry{EQ}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle, mark size=0, mark options={solid,rotate=90,fill opacity=0}]
table {%
	0 0.00691723823547363
	0.015625 0.0206342935562134
	0.03125 0.0342196226119995
	0.046875 0.0475847721099854
	0.0625 0.0606547594070435
	0.078125 0.0733662843704224
	0.09375 0.0856456756591797
	0.109375 0.0974334478378296
	0.125 0.108671426773071
	0.140625 0.119313359260559
	0.15625 0.129318356513977
	0.171875 0.138643741607666
	0.1875 0.147251605987549
	0.203125 0.155126094818115
	0.21875 0.162256240844727
	0.234375 0.168627619743347
	0.25 0.174221754074097
	0.265625 0.179033994674683
	0.28125 0.183071851730347
	0.296875 0.18633508682251
	0.3125 0.188843846321106
	0.328125 0.190617561340332
	0.34375 0.19167697429657
	0.359375 0.192040324211121
	0.375 0.191737532615662
	0.390625 0.190791726112366
	0.40625 0.189225077629089
	0.421875 0.187068223953247
	0.4375 0.184360265731812
	0.453125 0.181135177612305
	0.46875 0.177424430847168
	0.484375 0.173260450363159
	0.5 0.168681025505066
	0.515625 0.163718223571777
	0.53125 0.158402681350708
	0.546875 0.152771949768066
	0.5625 0.146863460540771
	0.578125 0.140709161758423
	0.59375 0.134337782859802
	0.609375 0.127785325050354
	0.625 0.121085047721863
	0.640625 0.114264607429504
	0.65625 0.107353925704956
	0.671875 0.100385904312134
	0.6875 0.0933942794799805
	0.703125 0.0864064693450928
	0.71875 0.0794541835784912
	0.734375 0.0725728273391724
	0.75 0.0657945871353149
	0.765625 0.0591492652893066
	0.78125 0.0526684522628784
	0.796875 0.0463864803314209
	0.8125 0.0403355360031128
	0.828125 0.0345456600189209
	0.84375 0.0290582180023193
	0.859375 0.0239154100418091
	0.875 0.0191552639007568
	0.890625 0.0148136615753174
	0.90625 0.0109350681304932
	0.921875 0.00756382942199707
	0.9375 0.00474405288696289
	0.953125 0.00251543521881104
	0.96875 0.000956177711486816
	0.984375 0.000139951705932617
};
\addlegendentry{EQ+NEQ}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt, mark=square, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0 0.00653731822967529
	0.015625 0.01957106590271
	0.03125 0.0324840545654297
	0.046875 0.0452033281326294
	0.0625 0.0576460361480713
	0.078125 0.0697482824325562
	0.09375 0.0814369916915894
	0.109375 0.0926440954208374
	0.125 0.103337287902832
	0.140625 0.113469839096069
	0.15625 0.122985363006592
	0.171875 0.131860256195068
	0.1875 0.140081167221069
	0.203125 0.147618532180786
	0.21875 0.154432535171509
	0.234375 0.160519599914551
	0.25 0.165876150131226
	0.265625 0.170491695404053
	0.28125 0.174368143081665
	0.296875 0.177524089813232
	0.3125 0.179967641830444
	0.328125 0.181711792945862
	0.34375 0.182773351669312
	0.359375 0.183176755905151
	0.375 0.182943940162659
	0.390625 0.18209445476532
	0.40625 0.180652737617493
	0.421875 0.178648829460144
	0.4375 0.17611038684845
	0.453125 0.173069596290588
	0.46875 0.169556140899658
	0.484375 0.165612936019897
	0.5 0.161273717880249
	0.515625 0.156567811965942
	0.53125 0.151527285575867
	0.546875 0.146187543869019
	0.5625 0.140576481819153
	0.578125 0.134721636772156
	0.59375 0.128656506538391
	0.609375 0.122414112091064
	0.625 0.116022109985352
	0.640625 0.109508752822876
	0.65625 0.102909088134766
	0.671875 0.0962584018707275
	0.6875 0.0895854234695435
	0.703125 0.082917332649231
	0.71875 0.0762805938720703
	0.734375 0.0697007179260254
	0.75 0.0632041692733765
	0.765625 0.0568196773529053
	0.78125 0.0505850315093994
	0.796875 0.0445393323898315
	0.8125 0.0387163162231445
	0.828125 0.0331504344940186
	0.84375 0.0278850793838501
	0.859375 0.0229593515396118
	0.875 0.0184085369110107
	0.890625 0.0142655372619629
	0.90625 0.010567307472229
	0.921875 0.00734663009643555
	0.9375 0.00464236736297607
	0.953125 0.00249087810516357
	0.96875 0.000969767570495605
	0.984375 0.000153541564941406
};
\addlegendentry{GEQ}
\addplot [line width=2pt, mediumorchid17588186, dashed, mark=triangle, mark size=0, mark options={solid,rotate=270,fill opacity=0}]
table {%
	0 0.00676298141479492
	0.015625 0.0202975273132324
	0.03125 0.0337046384811401
	0.046875 0.046906590461731
	0.0625 0.0598338842391968
	0.078125 0.0723929405212402
	0.09375 0.0845221281051636
	0.109375 0.0961732864379883
	0.125 0.107279181480408
	0.140625 0.117785811424255
	0.15625 0.127668380737305
	0.171875 0.136871099472046
	0.1875 0.14536440372467
	0.203125 0.15313446521759
	0.21875 0.160174369812012
	0.234375 0.166454911231995
	0.25 0.171969294548035
	0.265625 0.176721215248108
	0.28125 0.180710911750793
	0.296875 0.183943510055542
	0.3125 0.186437368392944
	0.328125 0.1882004737854
	0.34375 0.18925929069519
	0.359375 0.189631938934326
	0.375 0.189344882965088
	0.390625 0.188422203063965
	0.40625 0.186889052391052
	0.421875 0.184775352478027
	0.4375 0.182114124298096
	0.453125 0.178940653800964
	0.46875 0.175283908843994
	0.484375 0.171178340911865
	0.5 0.166662693023682
	0.515625 0.161766052246094
	0.53125 0.156516551971436
	0.546875 0.150953531265259
	0.5625 0.145114779472351
	0.578125 0.139027953147888
	0.59375 0.132726788520813
	0.609375 0.1262526512146
	0.625 0.119634866714478
	0.640625 0.112898230552673
	0.65625 0.106075167655945
	0.671875 0.0991965532302856
	0.6875 0.0922936201095581
	0.703125 0.0853948593139648
	0.71875 0.07853102684021
	0.734375 0.0717366933822632
	0.75 0.06504225730896
	0.765625 0.0584744215011597
	0.78125 0.0520666837692261
	0.796875 0.0458557605743408
	0.8125 0.0398736000061035
	0.828125 0.0341513156890869
	0.84375 0.028730034828186
	0.859375 0.0236485004425049
	0.875 0.018940806388855
	0.890625 0.014642596244812
	0.90625 0.010800838470459
	0.921875 0.0074610710144043
	0.9375 0.00467002391815186
	0.953125 0.00246763229370117
	0.96875 0.000931262969970703
	0.984375 0.000132918357849121
};
\addlegendentry{EXT}
\addplot [line width=2pt, dodgerblue0154222, dotted, mark=triangle, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0 0.00680255889892578
	0.015625 0.0203694105148315
	0.03125 0.0338119268417358
	0.046875 0.0470427274703979
	0.0625 0.0599969625473022
	0.078125 0.0725899934768677
	0.09375 0.0847488641738892
	0.109375 0.0964233875274658
	0.125 0.10755467414856
	0.140625 0.118081331253052
	0.15625 0.127977609634399
	0.171875 0.137202143669128
	0.1875 0.145715475082397
	0.203125 0.153505563735962
	0.21875 0.160572648048401
	0.234375 0.166885614395142
	0.25 0.172430634498596
	0.265625 0.177210569381714
	0.28125 0.181227564811707
	0.296875 0.184482455253601
	0.3125 0.186991214752197
	0.328125 0.188768029212952
	0.34375 0.189828395843506
	0.359375 0.190196871757507
	0.375 0.189897894859314
	0.390625 0.188961267471313
	0.40625 0.187418699264526
	0.421875 0.18529486656189
	0.4375 0.182628870010376
	0.453125 0.179448127746582
	0.46875 0.17578125
	0.484375 0.171662092208862
	0.5 0.167128562927246
	0.515625 0.162214279174805
	0.53125 0.156952500343323
	0.546875 0.1513831615448
	0.5625 0.145543575286865
	0.578125 0.139459729194641
	0.59375 0.133159637451172
	0.609375 0.126679539680481
	0.625 0.120048880577087
	0.640625 0.113293051719666
	0.65625 0.106444358825684
	0.671875 0.0995388031005859
	0.6875 0.092609167098999
	0.703125 0.0856842994689941
	0.71875 0.078795313835144
	0.734375 0.0719751119613647
	0.75 0.0652534961700439
	0.765625 0.0586577653884888
	0.78125 0.0522215366363525
	0.796875 0.0459823608398438
	0.8125 0.0399734973907471
	0.828125 0.0342265367507935
	0.84375 0.0287847518920898
	0.859375 0.0236868858337402
	0.875 0.0189687013626099
	0.890625 0.0146658420562744
	0.90625 0.0108225345611572
	0.921875 0.00748264789581299
	0.9375 0.00469028949737549
	0.953125 0.00248360633850098
	0.96875 0.00093996524810791
	0.984375 0.000135183334350586
};
\addlegendentry{AVG}
\end{axis}

\end{tikzpicture}

==> figures/taylor-bubble/radial-0.504.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2553191}{RGB}{255,31,91}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid17588186}{RGB}{175,88,186}
\definecolor{springgreen0205108}{RGB}{0,205,108}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
	at={(0.99,0.99)},
	anchor=north east,
	draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel style={align=center},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=0.69025, xmax=1.01475,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle u_{r}^{*}\)},
ymajorgrids,
ymin=-0.0129044125520578, ymax=0.206312663593214,
ytick style={color=black},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false
]
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
	0.704999923706055 0.184000015258789
	0.720999956130981 0.177999973297119
	0.73799991607666 0.162999987602234
	0.754999995231628 0.148000001907349
	0.771000027656555 0.138999938964844
	0.787999987602234 0.136000037193298
	0.805000066757202 0.101999998092651
	0.820999979972839 0.0559999942779541
	0.838000059127808 0.0486999750137329
	0.853999972343445 0.0228999853134155
	0.871000051498413 0.0448000431060791
	0.888000011444092 0.0616999864578247
	0.904000043869019 0.0169999599456787
	0.921000003814697 0.0118000507354736
	0.937999963760376 0.00337004661560059
	0.953999996185303 0.00521004199981689
	0.970999956130981 0.00581002235412598
	0.98799991607666 -0.00294005870819092
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [line width=2pt, springgreen0205108, mark=triangle, mark size=0, mark options={solid,rotate=180,fill opacity=0}]
table {%
	0.71875 0.196348190307617
	0.734375 0.176600813865662
	0.75 0.16409707069397
	0.765625 0.152887225151062
	0.78125 0.13964581489563
	0.796875 0.124281883239746
	0.8125 0.108263254165649
	0.828125 0.0929234027862549
	0.84375 0.0782536268234253
	0.859375 0.0648690462112427
	0.875 0.0526858568191528
	0.890625 0.0414456129074097
	0.90625 0.0312329530715942
	0.921875 0.0223314762115479
	0.9375 0.0149909257888794
	0.953125 0.00912237167358398
	0.96875 0.00459420680999756
	0.984375 0.00159800052642822
	1 0.000191688537597656
};
\addlegendentry{EQ}
\addplot [line width=2pt, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle, mark size=0, mark options={solid,rotate=90,fill opacity=0}]
table {%
	0.71875 0.191515445709229
	0.734375 0.170771956443787
	0.75 0.155773282051086
	0.765625 0.143576979637146
	0.78125 0.130455374717712
	0.796875 0.116530179977417
	0.8125 0.102289915084839
	0.828125 0.0882750749588013
	0.84375 0.0744326114654541
	0.859375 0.0615464448928833
	0.875 0.0496220588684082
	0.890625 0.0388147830963135
	0.90625 0.0294121503829956
	0.921875 0.0211281776428223
	0.9375 0.0142805576324463
	0.953125 0.00875258445739746
	0.96875 0.00460290908813477
	0.984375 0.00177884101867676
	1 0.00030362606048584
};
\addlegendentry{EQ+NEQ}
\addplot [line width=2pt, crimson2553191, dash pattern=on 3pt off 5pt on 1pt off 5pt, mark=square, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0.71875 0.185842275619507
	0.734375 0.169761419296265
	0.75 0.158357858657837
	0.765625 0.148099541664124
	0.78125 0.135385632514954
	0.796875 0.121005773544312
	0.8125 0.10649585723877
	0.828125 0.0918846130371094
	0.84375 0.0776721239089966
	0.859375 0.0643243789672852
	0.875 0.0520550012588501
	0.890625 0.0409297943115234
	0.90625 0.0310028791427612
	0.921875 0.0223084688186646
	0.9375 0.0149456262588501
	0.953125 0.00895464420318604
	0.96875 0.00446712970733643
	0.984375 0.00152349472045898
	1 0.000145435333251953
};
\addlegendentry{GEQ}
\addplot [line width=2pt, mediumorchid17588186, dashed, mark=triangle, mark size=0, mark options={solid,rotate=270,fill opacity=0}]
table {%
	0.71875 0.191591501235962
	0.734375 0.172975063323975
	0.75 0.157496571540833
	0.765625 0.144492745399475
	0.78125 0.132111430168152
	0.796875 0.118517279624939
	0.8125 0.104008436203003
	0.828125 0.0897476673126221
	0.84375 0.0759997367858887
	0.859375 0.0630084276199341
	0.875 0.0508958101272583
	0.890625 0.0399147272109985
	0.90625 0.0301762819290161
	0.921875 0.0216913223266602
	0.9375 0.0145628452301025
	0.953125 0.00882852077484131
	0.96875 0.00450766086578369
	0.984375 0.00164389610290527
	1 0.000222444534301758
};
\addlegendentry{EXT}
\addplot [line width=2pt, dodgerblue0154222, dotted, mark=triangle, mark size=0, mark options={solid,fill opacity=0}]
table {%
	0.71875 0.194784283638
	0.734375 0.176572799682617
	0.75 0.160914659500122
	0.765625 0.146249651908875
	0.78125 0.130883574485779
	0.796875 0.11583685874939
	0.8125 0.101284503936768
	0.828125 0.0872255563735962
	0.84375 0.0737099647521973
	0.859375 0.0610958337783813
	0.875 0.0493061542510986
	0.890625 0.0387070178985596
	0.90625 0.0291898250579834
	0.921875 0.0209733247756958
	0.9375 0.0140900611877441
	0.953125 0.00858867168426514
	0.96875 0.00431346893310547
	0.984375 0.00148105621337891
	1 0.000141024589538574
};
\addlegendentry{AVG}
\end{axis}
\end{tikzpicture}

==> figures/taylor-bubble/schematic.tex <==
\begin{tikzpicture}
	
	\definecolor{crimson2553191}{RGB}{255,31,91}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange24213334}{RGB}{242,133,34}
	\definecolor{dodgerblue0154222}{RGB}{0,154,222}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{mediumorchid17588186}{RGB}{175,88,186}
	\definecolor{springgreen0205108}{RGB}{0,205,108}
	
	\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
	axis y line*=right,
	axis x line=none,
	ylabel style={rotate=-90.0},
	xmin=0, xmax=0,
	ymin=-3, ymax=0.7,
	ytick={0.111},
	yticklabels = {$z^{*}=0.111$},
	tick align=outside,
	tick pos=right,
	y grid style={darkgray176},
	ymajorgrids,
	]
	\end{axis}
	
	\begin{axis}[
	height=\figureheight,
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.01,0.01)},
		anchor=south west,
		draw=lightgray204
	},
	tick align=outside,
	tick pos=left,
	width=\figurewidth,
	x grid style={darkgray176},
	xlabel={\(\displaystyle r^{*}\)},
	xmajorgrids,
	xmin=-0.05, xmax=1,
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel style={rotate=-90.0},
	ylabel={\(\displaystyle z^{*}\)},
	ymajorgrids,
	ymin=-3, ymax=0.7,
	ytick style={color=black},
	ytick={-3, -2, -1, -0.504, 0, 0.5},
	yticklabels = {-3,-2,-1,-0.504, 0, 0.5},
	yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=3},
	clip=false,
	]
	\addplot [ultra thick, black, name path=bubble]
	table {%
		-0.05 -0.00331425666809082
		-0.0468618869781494 -0.0018768310546875
		-0.0312368869781494 -0.000843405723571777	
		-0.0156118869781494 -0.000216245651245117
		-1.31130218505859e-05 0
		0.0156118869781494 -0.000216245651245117
		0.0312368869781494 -0.000843405723571777
		0.0468618869781494 -0.0018768310546875
		0.0624868869781494 -0.00331425666809082
		0.0781118869781494 -0.00516211986541748
		0.0937368869781494 -0.00744259357452393
		0.11590051651001 -0.0115705728530884
		0.124986886978149 -0.0134730339050293
		0.140611886978149 -0.0170856714248657
		0.156236886978149 -0.0210834741592407
		0.176718354225159 -0.0271955728530884
		0.203111886978149 -0.0361255407333374
		0.2204270362854 -0.0428205728530884
		0.234361886978149 -0.0486605167388916
		0.255831003189087 -0.0584455728530884
		0.265611886978149 -0.0632587671279907
		0.286195278167725 -0.0740705728530884
		0.296861886978149 -0.0800961256027222
		0.312974691390991 -0.0896955728530884
		0.336896896362305 -0.105320572853088
		0.343736886978149 -0.110080242156982
		0.359361886978149 -0.121415257453918
		0.378740310668945 -0.136570572853088
		0.397185802459717 -0.152195572853088
		0.414325714111328 -0.167820572853088
		0.430325031280518 -0.183445572853088
		0.445314407348633 -0.199070572853088
		0.459401726722717 -0.214695572853088
		0.472667455673218 -0.230320572853088
		0.485145807266235 -0.245945572853088
		0.499986886978149 -0.265821099281311
		0.515611886978149 -0.288233757019043
		0.518711566925049 -0.292820572853088
		0.531236886978149 -0.312572002410889
		0.538240194320679 -0.324070572853088
		0.547301888465881 -0.339695572853088
		0.564130306243896 -0.370945572853088
		0.579358339309692 -0.402195572853088
		0.593736886978149 -0.434839367866516
		0.599634408950806 -0.449070572853088
		0.611665010452271 -0.480320572853088
		0.62250554561615 -0.511570572853088
		0.627724647521973 -0.527195572853088
		0.637151956558228 -0.558445572853088
		0.645975351333618 -0.589695572853088
		0.657675385475159 -0.636570572853088
		0.664606094360352 -0.667820572853088
		0.674072861671448 -0.714695572853088
		0.679645299911499 -0.745945572853088
		0.687486886978149 -0.794471502304077
		0.691862821578979 -0.824070572853088
		0.69793701171875 -0.870945572853088
		0.705211281776428 -0.933445572853088
		0.709868550300598 -0.980320572853088
		0.715261220932007 -1.04282057285309
		0.720094203948975 -1.10532057285309
		0.724194288253784 -1.16782057285309
		0.727686405181885 -1.23032057285309
		0.731468200683594 -1.30844557285309
		0.735384106636047 -1.40219557285309
		0.738070726394653 -1.48032057285309
		0.740710735321045 -1.57407057285309
		0.743194937705994 -1.68344557285309
		0.745447278022766 -1.80844557285309
		0.747605800628662 -1.96469557285309
		0.749356508255005 -2.1365704536438
		0.750810861587524 -2.3396954536438
		0.75194787979126 -2.5896954536438
		0.752784967422485 -2.9178204536438
		0.752936363220215 -3.0115704536438
	};
	\addlegendentry{Bubble outline}
	\addplot [ultra thick, darkgray176]
	table {%
		1 -3
		1 0.7
	};
	\addlegendentry{Domain boundary}
	\addplot [ultra thick, dodgerblue0154222]
	table {%
		0 0
		0 0.5
	};
	\addlegendentry{\Cref{fig:taylor-bubble-0.5}}
	\addplot [ultra thick, mediumorchid17588186, dotted]
	table {%
		0 0.111000061035156
		1 0.111000061035156
	};
	\addlegendentry{\Cref{fig:taylor-bubble-0.111}}
	\addplot [ultra thick, darkorange24213334, dash pattern=on 1pt off 3pt on 3pt off 3pt]
	table {%
		0.620000004768372 -0.503999948501587
		1 -0.503999948501587
	};
	\addlegendentry{\Cref{fig:taylor-bubble-0.504}}
	\addplot [ultra thick, springgreen0205108, dashed]
	table {%
		0.748000025749207 -2
		1 -2
	};
	\addlegendentry{\Cref{fig:taylor-bubble-2}}
	
	
	\path[name path=xaxis] (-0.05,0.7) -- (1,0.7) -- (1,-3);
	\addplot [fill=dodgerblue0154222, fill opacity=0.33] fill between[of=bubble and xaxis];
	\end{axis}
\end{tikzpicture}

==> figures/taylor-bubble/setup.tex <==
\begin{tikzpicture}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\setlength\radius{0.375\figurewidth}

% background filling
\draw [fill=dodgerblue0154222!30, draw=none] (0,0) rectangle (\figurewidth,\figureheight);

% borders left and right
\draw[very thick, black!50] (0,0)--(0,\figureheight);
\draw[very thick, black!50] (\figurewidth,0)--(\figurewidth,\figureheight);

% borders top and bottom
\draw[very thick, black!50] (0,\figureheight)--(\figurewidth,\figureheight);
\draw[very thick, black!50] (0,0)--(\figurewidth,0);

% domain height
\draw[<->, >=Latex] (\figurewidth+\mdist,0)--(\figurewidth+\mdist,\figureheight) node [pos=0.5,right] {$10D$};
\draw[-] (\figurewidth,0)--(\figurewidth+2\mdist,0);
\draw[-] (\figurewidth,\figureheight)--(\figurewidth+2\mdist,\figureheight);

% domain width
\draw[<->, >=Latex] (0,-\mdist)--(\figurewidth,-\mdist) node [pos=0.5,below] {$\varnothing D$};
\draw[-] (0,0)--(0,-2\mdist);
\draw[-] (\figurewidth,0)--(\figurewidth,-2\mdist);

% cylindrical bubble
\draw [fill=white, draw=dodgerblue0154222, thick] (0.5\figurewidth-\radius,0.1\figureheight) rectangle (0.5\figurewidth+\radius,0.4\figureheight);

% cylinder diameter
\draw[<->, >=Latex] (0.5\figurewidth-\radius,0.4\figureheight+\mdist)--(0.5\figurewidth+\radius,0.4\figureheight+\mdist) node [pos=0.5,above] {$\varnothing 0.75 D$};
\draw[-] (0.5\figurewidth-\radius,0.4\figureheight)--(0.5\figurewidth-\radius,0.4\figureheight+2\mdist);
\draw[-] (0.5\figurewidth+\radius,0.4\figureheight)--(0.5\figurewidth+\radius,0.4\figureheight+2\mdist);

% cylinder position x
\draw[<->, >=Latex] (0.5\figurewidth,0.1\figureheight-\mdist)--(\figurewidth,0.1\figureheight-\mdist) node [pos=0.5,below] {$0.5 D$};
\draw[-] (0.5\figurewidth,0.1\figureheight)--(0.5\figurewidth,0.1\figureheight-2\mdist);
\draw[-] (\figurewidth,0.1\figureheight)--(\figurewidth,0.1\figureheight-2\mdist);

% cylinder position y
\draw[<->, >=Latex] (-\mdist,0)--(-\mdist,0.1\figureheight) node [pos=0.5,left] {$D$};
\draw[-] (-2\mdist,0.1\figureheight)--(0.5\figurewidth-\radius,0.1\figureheight);
\draw[-] (-2\mdist,0)--(0.5\figurewidth-\radius,0);

% cylinder length
\draw[<->, >=Latex] (-\mdist,0.1\figureheight)--(-\mdist,0.4\figureheight) node [pos=0.5,left] {$3D$};
\draw[-] (-2\mdist,0.4\figureheight)--(0.5\figurewidth-\radius,0.4\figureheight);

% vertical line of symmetry
\draw[loosely dashdotted] (0.5\figurewidth,-0.025\figureheight)--(0.5\figurewidth,1.025\figureheight);

% gravity
\draw[thick, ->, >=Latex, darkorange24213334] (\figurewidth-1.5\mdist,\figureheight-\mdist)--(\figurewidth-1.5\mdist,\figureheight-4\mdist) node [pos=0.5,right] {$g$};

% coordinate system
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(4\mdist,\figureheight-3\mdist) node [below] {$x$};
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(2\mdist,\figureheight-1\mdist) node [left] {$z$};
\draw[draw=black] (2\mdist,\figureheight-3\mdist) circle [radius=0.175\mdist] node[opacity=1, below left] {$y$};
\end{tikzpicture}
